Adaptive Modelling Approach for Row-Type Dependent Predictive Analysis (RTDPA): A Framework for Designing Machine Learning Models for Credit Risk Analysis in Banking Sector

In many real-world datasets, rows may have distinct characteristics and require different modeling approaches for accurate predictions. In this paper, we propose an adaptive modeling approach for row-type dependent predictive analysis(RTDPA). Our framework enables the development of models that can effectively handle diverse row types within a single dataset. Our dataset from XXX bank contains two different risk categories, personal loan and agriculture loan. each of them are categorised into four classes standard, sub-standard, doubtful and loss. We performed tailored data pre processing and feature engineering to different row types. We selected traditional machine learning predictive models and advanced ensemble techniques. Our findings indicate that all predictive approaches consistently achieve a precision rate of no less than 90%. For RTDPA, the algorithms are applied separately for each row type, allowing the models to capture the specific patterns and characteristics of each row type. This approach enables targeted predictions based on the row type, providing a more accurate and tailored classification for the given dataset.Additionally, the suggested model consistently offers decision makers valuable and enduring insights that are strategic in nature in banking sector.

==> BankML <==
SyncTeX Version:1
Input:1:J:\My Drive\LatexPapers\LR\LR.tex
Input:2:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\base\size10.clo
Input:4:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:5:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:6:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:7:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:8:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:9:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:10:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:11:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:12:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:13:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:14:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:15:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\wrapfig\wrapfig.sty
Input:16:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\enumitem\enumitem.sty
Input:17:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:18:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:19:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:20:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:21:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:22:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:23:J:\My Drive\LatexPapers\LR\LR.aux
Input:24:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:25:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:26:C:\Users\minat\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!2214
{1
[1,38:4736286,47378389:28827951,42642103,0
(1,38:4736286,4736286:0,0,0
[1,38:0,4736286:0,0,0
(1,38:0,0:0,0,0
g1,38:0,0
)
]
)
[1,38:5594039,47378389:27970198,43157435,0
[1,38:5594039,5007386:27970198,786432,0
(1,38:5594039,5007386:27970198,0,0
h1,38:5594039,5007386:27970198,0,0
)
]
[1,38:5594039,45412309:27970198,38766523,0
h1,25:5594039,7301146:0,0,0
(1,25:5594039,10053660:27970198,786432,220273
k1,25:6151498,10053660:557459
(1,25:6151498,10053660:0,0,0
g1,25:6151498,10053660
g1,25:6151498,10053660
g1,25:5823818,10053660
h1,25:5823818,10053660:0,0,0
g1,25:6151498,10053660
)
x1,25:8643117,10053660
x1,25:10809332,10053660
x1,25:14537838,10053660
g1,25:14879714,10053660
x1,25:16615308,10053660
x1,25:20030695,10053660
g1,25:20490899,10053660
x1,25:21276051,10053660
g1,25:21617927,10053660
x1,25:22299768,10053660
x1,25:25222006,10053660
x1,25:26661778,10053660
g1,25:27003654,10053660
x1,25:28236353,10053660
g1,25:28578229,10053660
x1,25:33006778,10053660
k1,25:33564237,10053660:557459
)
(1,25:5594039,11495452:27970198,786432,220273
k1,25:7178487,11495452:1584448
x1,25:9120701,11495452
x1,25:10991097,11495452
g1,25:11332973,11495452
x1,25:15324984,11495452
g1,25:15666860,11495452
x1,25:17148870,11495452
x1,25:18906855,11495452
g1,25:19248731,11495452
x1,25:20109974,11495452
g1,25:20451850,11495452
x1,25:21891625,11495452
g1,25:22233501,11495452
x1,25:24725120,11495452
x1,25:26549459,11495452
g1,25:26891335,11495452
x1,25:31979789,11495452
k1,25:33564237,11495452:1584448
)
(1,25:5594039,12937244:27970198,773689,0
k1,25:17791889,12937244:12197850
x1,25:21366386,12937244
g1,25:21366386,12937244
k1,25:33564236,12937244:12197850
)
(1,25:5594039,14837789:27970198,642250,275254
k1,25:19185922,14837789:13591883
h1,25:19185922,14837789:0,0,0
(1,25:19185922,14837789:786432,642250,275254
$1,25:19185922,14837789
[1,25:19185922,14837789:786432,642250,275254
(1,25:19185922,14837789:786432,642250,275254
g1,25:19185922,14837789
(1,25:19185922,14837789:786432,642250,275254
r1,38:19185922,14837789:0,917504,275254
g1,25:19579138,14837789
g1,25:19579138,14837789
g1,25:19579138,14837789
g1,25:19972354,14837789
)
g1,25:19972354,14837789
)
]
$1,25:19972354,14837789
)
g1,25:19972354,14837789
k1,25:33564237,14837789:13591883
)
(1,25:5594039,16371335:27970198,537395,152916
k1,25:17322629,16371335:11728590
h1,25:17322629,16371335:0,0,0
x1,25:18413246,16371335
x1,25:18798266,16371335
g1,25:19054946,16371335
x1,25:20038886,16371335
g1,25:20295566,16371335
x1,25:21835646,16371335
g1,25:21835646,16371335
k1,25:33564236,16371335:11728590
)
(1,26:5594039,18647486:27970198,409600,0
k1,26:18244173,18647486:12650134
(1,26:18244173,18647486:0,0,0
g1,26:18244173,18647486
g1,26:18244173,18647486
g1,26:17916493,18647486
h1,26:17916493,18647486:0,0,0
g1,26:18244173,18647486
)
x1,26:20914104,18647486
g1,26:20914104,18647486
k1,26:33564238,18647486:12650134
)
(1,30:7232441,19591621:24693394,442368,147456
(1,26:7232441,19591621:909306,0,0
g1,26:8141747,19591621
g1,26:6831025,19591621
g1,26:6503345,19591621
(1,26:6503345,19591621:1310722,0,0
k1,26:7814067,19591621:1310722
)
g1,26:8141747,19591621
)
x1,26:9269868,19591621
k1,27:8141747,19591621:-16839
x1,27:10364630,19591621
k1,27:10619380,19591621:254750
x1,27:11934414,19591621
x1,27:12742686,19591621
k1,27:12997437,19591621:254751
x1,27:14403355,19591621
k1,27:14658052,19591621:254697
x1,27:15466324,19591621
x1,27:15819943,19591621
x1,27:16497098,19591621
k1,27:16751849,19591621:254751
x1,27:17561713,19591621
k1,27:17816463,19591621:254750
x1,27:19704023,19591621
k1,27:19958774,19591621:254751
x1,27:20534668,19591621
x1,27:21342940,19591621
k1,27:21597690,19591621:254750
x1,27:22341974,19591621
x1,27:23117933,19591621
x1,27:23286323,19591621
x1,27:24027239,19591621
k1,27:24281990,19591621:254751
x1,27:25460720,19591621
k1,27:25715470,19591621:254750
x1,27:26254318,19591621
k1,27:26509069,19591621:254751
x1,27:27489099,19591621
x1,27:28401773,19591621
k1,27:28656523,19591621:254750
x1,27:29869158,19591621
k1,27:30137079,19591621:267921
x1,27:30810639,19591621
x1,27:31925835,19591621
k1,27:31925835,19591621:0
)
(1,30:7232441,20312517:24693394,409600,114688
x1,30:8579561,20312517
k1,27:8842397,20312517:262836
x1,27:9600060,20312517
x1,27:10021035,20312517
x1,27:10593788,20312517
x1,27:11252101,20312517
k1,27:11438357,20312517:186256
x1,27:12214316,20312517
x1,27:12719486,20312517
x1,27:14234996,20312517
k1,27:14417299,20312517:182303
x1,27:15494995,20312517
x1,27:16404301,20312517
x1,27:17212573,20312517
k1,27:17394876,20312517:182303
x1,27:17901638,20312517
x1,27:19795934,20312517
k1,27:19978237,20312517:182303
x1,27:20466568,20312517
x1,27:21308745,20312517
k1,27:21491048,20312517:182303
x1,27:22842901,20312517
x1,27:23584044,20312517
k1,27:23766348,20312517:182304
x1,27:24305196,20312517
k1,27:24487499,20312517:182303
x1,27:25464161,20312517
x1,27:26238982,20312517
k1,27:26421285,20312517:182303
x1,27:27263462,20312517
k1,27:27445765,20312517:182303
x1,27:28119325,20312517
x1,27:29739691,20312517
k1,27:29921994,20312517:182303
x1,27:31706928,20312517
x1,27:31925835,20312517
k1,27:31925835,20312517:0
)
(1,30:7232441,21033413:24693394,409600,114688
x1,30:7720772,21033413
k1,27:7930772,21033413:210000
x1,27:9277892,21033413
k1,27:9489875,21033413:211983
x1,27:10567571,21033413
x1,27:12200954,21033413
k1,27:12410954,21033413:210000
x1,27:13370777,21033413
x1,27:14128532,21033413
k1,27:14338531,21033413:209999
x1,27:14880747,21033413
k1,27:15090747,21033413:210000
x1,27:15991587,21033413
k1,27:16201587,21033413:210000
x1,27:17674953,21033413
k1,27:17886936,21033413:211983
x1,27:19570836,21033413
k1,27:19780836,21033413:210000
x1,27:20083938,21033413
k1,27:20293938,21033413:210000
x1,27:21103802,21033413
x1,27:21982798,21033413
x1,27:23060721,21033413
k1,27:23270721,21033413:210000
x1,27:24449678,21033413
x1,27:26118331,21033413
k1,27:26411550,21033413:293219
x1,27:27522924,21033413
x1,27:27859704,21033413
x1,27:28920561,21033413
k1,27:29130561,21033413:210000
x1,27:30208257,21033413
x1,27:31117563,21033413
x1,27:31925835,21033413
k1,27:31925835,21033413:0
)
(1,30:7232441,21754309:24693394,442368,147456
x1,30:8613239,21754309
k1,27:8884112,21754309:270873
x1,27:9458003,21754309
x1,27:9761105,21754309
x1,27:11078142,21754309
k1,27:11349084,21754309:270942
x1,27:11652186,21754309
k1,27:11923128,21754309:270942
x1,27:12563010,21754309
x1,27:12866112,21754309
x1,27:13287314,21754309
k1,27:13558256,21754309:270942
x1,27:14198138,21754309
x1,27:15647657,21754309
x1,27:15967598,21754309
k1,27:16238540,21754309:270942
x1,27:16777388,21754309
k1,27:17048330,21754309:270942
x1,27:17553500,21754309
x1,27:18278942,21754309
x1,27:19087214,21754309
x1,27:20131232,21754309
k1,27:20402174,21754309:270942
x1,27:20976065,21754309
x1,27:21279167,21754309
x1,27:22313309,21754309
x1,27:23289971,21754309
k1,27:23766018,21754309:476047
x1,27:24877392,21754309
x1,27:25214172,21754309
x1,27:26275029,21754309
k1,27:26545971,21754309:270942
x1,27:27017463,21754309
x1,27:27623667,21754309
x1,27:29345978,21754309
k1,27:29616920,21754309:270942
x1,27:30256802,21754309
x1,27:30559904,21754309
x1,27:30812716,21754309
k1,27:31083658,21754309:270942
x1,27:31925835,21754309
k1,27:31925835,21754309:0
)
(1,30:7232441,22475205:24693394,409600,114688
x1,30:7569221,22475205
x1,30:7889162,22475205
x1,30:8394559,22475205
x1,30:8731339,22475205
x1,30:9590128,22475205
k1,27:9786189,22475205:196061
x1,27:10325037,22475205
k1,27:10521098,22475205:196061
x1,27:11094989,22475205
x1,27:11398091,22475205
x1,27:12432233,22475205
k1,27:12628294,22475205:196061
x1,27:13608324,22475205
x1,27:14015828,22475205
x1,27:14756744,22475205
k1,27:14952805,22475205:196061
x1,27:16131535,22475205
k1,27:16327596,22475205:196061
x1,27:16917188,22475205
x1,27:17253968,22475205
x1,27:17573909,22475205
x1,27:18180340,22475205
x1,27:18517120,22475205
x1,27:19864240,22475205
k1,27:20060301,22475205:196061
x1,27:21530254,22475205
k1,27:21726315,22475205:196061
x1,27:22938723,22475205
k1,27:23134784,22475205:196061
x1,27:24114814,22475205
x1,27:24522318,22475205
x1,27:25263234,22475205
k1,27:25459295,22475205:196061
x1,27:26536991,22475205
x1,27:27446297,22475205
x1,27:28422959,22475205
k1,27:28690381,22475205:267422
x1,27:29439670,22475205
k1,27:29635731,22475205:196061
x1,27:30780783,22475205
x1,27:31925835,22475205
k1,27:31925835,22475205:0
)
(1,30:7232441,23196101:24693394,442368,147456
x1,30:8192264,23196101
x1,30:8529044,23196101
x1,30:9589901,23196101
k1,27:9816697,23196101:226796
x1,27:10624969,23196101
x1,27:10894393,23196101
x1,27:11989155,23196101
k1,27:12215952,23196101:226797
x1,27:13530986,23196101
x1,27:14339258,23196101
k1,27:14566054,23196101:226796
x1,27:16443464,23196101
k1,27:16670235,23196101:226771
x1,27:17141727,23196101
x1,27:17747931,23196101
x1,27:19470242,23196101
k1,27:19697039,23196101:226797
x1,27:20202209,23196101
x1,27:20724218,23196101
k1,27:20951014,23196101:226796
x1,27:21793191,23196101
k1,27:22019988,23196101:226797
x1,27:22979811,23196101
x1,27:23316591,23196101
x1,27:24377448,23196101
k1,27:24604244,23196101:226796
x1,27:25379065,23196101
x1,27:25648489,23196101
x1,27:26608312,23196101
x1,27:26776702,23196101
x1,27:27517618,23196101
k1,27:27744414,23196101:226796
x1,27:28384296,23196101
x1,27:29866128,23196101
k1,27:30099107,23196101:232979
x1,27:30536921,23196101
x1,27:30789733,23196101
k1,27:31016529,23196101:226796
x1,27:31925835,23196101
k1,27:31925835,23196101:0
)
(1,30:7232441,23916997:24693394,409600,114688
x1,30:7569221,23916997
x1,30:7889162,23916997
x1,30:8394559,23916997
x1,30:8731339,23916997
x1,30:10078459,23916997
k1,27:10303119,23916997:224660
x1,27:10875645,23916997
x1,27:11953568,23916997
x1,27:12206380,23916997
k1,27:12431040,23916997:224660
x1,27:13020632,23916997
x1,27:13357412,23916997
x1,27:13677353,23916997
x1,27:14283784,23916997
x1,27:14620564,23916997
x1,27:15479353,23916997
k1,27:15704014,23916997:224661
x1,27:16377574,23916997
x1,27:17254567,23916997
x1,27:17557669,23916997
x1,27:17810481,23916997
x1,27:18922082,23916997
x1,27:19380103,23916997
k1,27:19604763,23916997:224660
x1,27:20109933,23916997
k1,27:20334593,23916997:224660
x1,27:21513323,23916997
k1,27:21737983,23916997:224660
x1,27:22311874,23916997
x1,27:22614976,23916997
x1,27:23649118,23916997
x1,27:24457390,23916997
k1,27:24682050,23916997:224660
x1,27:25257944,23916997
x1,27:26319255,23916997
k1,27:26549564,23916997:230309
x1,27:27056326,23916997
x1,27:28605741,23916997
k1,27:28830401,23916997:224660
x1,27:29337163,23916997
x1,27:30992345,23916997
k1,27:31217005,23916997:224660
x1,27:31723767,23916997
x1,27:31925835,23916997
k1,30:31925835,23916997:0
)
(1,30:7232441,24637893:24693394,409600,114688
x1,30:8564314,24637893
x1,30:9675915,24637893
x1,30:10302326,24637893
k1,27:10510332,24637893:208006
x1,27:11486994,24637893
k1,27:11693812,24637893:206818
x1,27:12300243,24637893
x1,27:14152760,24637893
k1,27:14359578,24637893:206818
x1,27:14932104,24637893
x1,27:15538308,24637893
x1,27:16667886,24637893
k1,27:16874705,24637893:206819
x1,27:17851367,24637893
k1,27:18058185,24637893:206818
x1,27:18327836,24637893
x1,27:18833006,24637893
x1,27:20466616,24637893
x1,27:20584489,24637893
k1,27:20868164,24637893:283675
x1,27:21423759,24637893
k1,28:21630577,24637893:206818
x1,28:22610607,24637893
k1,28:22817425,24637893:206818
x1,28:23357638,24637893
x1,28:23761774,24637893
x1,28:24637629,24637893
k1,28:24845635,24637893:208006
x1,28:25283449,24637893
x1,28:25536261,24637893
k1,28:25743079,24637893:206818
x1,28:26837841,24637893
x1,28:27090653,24637893
k1,28:27297471,24637893:206818
x1,28:27802641,24637893
x1,28:28324650,24637893
k1,28:28531469,24637893:206819
x1,28:28868249,24637893
x1,28:29760716,24637893
k1,28:29967534,24637893:206818
x1,28:30809711,24637893
k1,28:31016529,24637893:206818
x1,28:31925835,24637893
k1,28:31925835,24637893:0
)
(1,30:7232441,25358789:24693394,409600,114688
x1,30:8209103,25358789
k1,28:8412978,25358789:203875
x1,28:9347404,25358789
k1,28:9551276,25358789:203872
x1,28:11070381,25358789
k1,28:11274708,25358789:204327
x1,28:11864300,25358789
x1,28:12909683,25358789
x1,28:13717955,25358789
k1,28:13921829,25358789:203874
x1,28:14764006,25358789
k1,28:14967881,25358789:203875
x1,28:15136271,25358789
x1,28:15473051,25358789
x1,28:16198720,25358789
x1,28:17006992,25358789
x1,28:17310094,25358789
k1,28:17513968,25358789:203874
x1,28:18002299,25358789
k1,28:18206174,25358789:203875
x1,28:19523211,25358789
k1,28:19727085,25358789:203874
x1,28:20063865,25358789
x1,28:20350355,25358789
x1,28:20586101,25358789
x1,28:21007076,25358789
x1,28:21866319,25358789
k1,28:22070194,25358789:203875
x1,28:23585931,25358789
k1,28:23790257,25358789:204326
x1,28:24332473,25358789
k1,28:24536348,25358789:203875
x1,28:24974162,25358789
x1,28:25563754,25358789
k1,28:25767628,25358789:203874
x1,28:26309844,25358789
k1,28:26513719,25358789:203875
x1,28:27355896,25358789
k1,28:27559770,25358789:203874
x1,28:28403085,25358789
x1,28:29246627,25358789
x1,28:29465534,25358789
k1,28:29669409,25358789:203875
x1,28:30241935,25358789
x1,28:30881817,25358789
x1,28:31555377,25358789
x1,28:31723767,25358789
x1,28:31925835,25358789
k1,30:31925835,25358789:0
)
(1,30:7232441,26079685:24693394,409600,114688
x1,30:8145342,26079685
k1,28:8351304,26079685:205962
x1,28:9327966,26079685
k1,28:9533927,26079685:205961
x1,28:10375877,26079685
x1,28:10544267,26079685
x1,28:11083115,26079685
x1,28:12366247,26079685
k1,28:12572209,26079685:205962
x1,28:13060540,26079685
k1,28:13266502,26079685:205962
x1,28:14480275,26079685
x1,28:14918089,26079685
x1,28:15879504,26079685
k1,28:16160609,26079685:281105
x1,28:16783560,26079685
x1,28:17002694,26079685
k1,28:17208655,26079685:205961
x1,28:17377045,26079685
x1,28:17713825,26079685
x1,28:18016927,26079685
x1,28:18508853,26079685
x1,28:18912989,26079685
x1,28:20024590,26079685
k1,28:20230552,26079685:205962
x1,28:21072729,26079685
k1,28:21278691,26079685:205962
x1,28:22022975,26079685
x1,28:23118875,26079685
k1,28:23324837,26079685:205962
x1,28:23813168,26079685
k1,28:24019129,26079685:205961
x1,28:24978952,26079685
x1,28:25315732,26079685
x1,28:26376589,26079685
k1,28:26582551,26079685:205962
x1,28:27660247,26079685
x1,28:28569553,26079685
x1,28:29546215,26079685
k1,28:29753150,26079685:206935
x1,28:30342742,26079685
x1,28:31151014,26079685
x1,28:31925835,26079685
k1,28:31925835,26079685:0
)
(1,30:7232441,26800581:24693394,409600,114688
x1,30:7822033,26800581
x1,30:8465283,26800581
x1,30:9273555,26800581
k1,28:9446748,26800581:173193
x1,28:10852666,26800581
k1,28:11025830,26800581:173164
x1,28:11497322,26800581
x1,28:12103526,26800581
x1,28:13994227,26800581
k1,28:14173195,26800581:178968
x1,28:15149857,26800581
k1,28:15323050,26800581:173193
x1,28:16299712,26800581
k1,28:16472905,26800581:173193
x1,28:17011753,26800581
k1,28:17184945,26800581:173192
x1,28:18874032,26800581
x1,28:19092939,26800581
k1,28:19266132,26800581:173193
x1,28:19569234,26800581
k1,28:19742427,26800581:173193
x1,28:20655101,26800581
x1,28:21328661,26800581
x1,28:22271872,26800581
k1,28:22445065,26800581:173193
x1,28:23018956,26800581
x1,28:23322058,26800581
x1,28:23877972,26800581
x1,28:25058294,26800581
k1,28:25231487,26800581:173193
x1,28:25956929,26800581
k1,28:26130121,26800581:173192
x1,28:26874632,26800581
x1,28:27918650,26800581
k1,28:28091843,26800581:173193
x1,28:28765403,26800581
k1,28:28938596,26800581:173193
x1,28:29346100,26800581
x1,28:29851270,26800581
x1,28:30171211,26800581
x1,28:30642703,26800581
x1,28:31925835,26800581
k1,28:31925835,26800581:0
)
(1,30:7232441,27521477:24693394,409600,114688
x1,30:7720772,27521477
k1,28:7973588,27521477:252816
x1,28:9379506,27521477
k1,28:9632270,27521477:252764
x1,28:10103762,27521477
x1,28:10709966,27521477
x1,28:12600667,27521477
k1,28:12866169,27521477:265502
x1,28:13994382,27521477
x1,28:14802654,27521477
k1,28:15055470,27521477:252816
x1,28:15459606,27521477
k1,28:15712421,27521477:252815
x1,28:16284947,27521477
x1,28:17063136,27521477
x1,28:17470640,27521477
x1,28:18245461,27521477
k1,28:18498277,27521477:252816
x1,28:19474939,27521477
k1,28:19727754,27521477:252815
x1,28:20401314,27521477
x1,28:21244856,27521477
x1,28:22696378,27521477
x1,28:23774301,27521477
k1,28:24027117,27521477:252816
x1,28:24752559,27521477
k1,28:25005374,27521477:252815
x1,28:26152018,27521477
x1,28:27066284,27521477
k1,28:27487951,27521477:421667
x1,28:27883621,27521477
x1,28:28406995,27521477
x1,28:29486283,27521477
x1,28:30969707,27521477
k1,29:31235209,27521477:265502
x1,29:31673023,27521477
x1,29:31925835,27521477
k1,29:31925835,27521477:0
)
(1,30:7232441,28242373:24693394,409600,114688
x1,30:8141747,28242373
x1,30:9926908,28242373
k1,29:10111292,28242373:184384
x1,29:10518796,28242373
x1,29:11023966,28242373
x1,29:11343907,28242373
x1,29:11815399,28242373
x1,29:13098531,28242373
k1,29:13282914,28242373:184383
x1,29:13922796,28242373
k1,29:14107180,28242373:184384
x1,29:14410282,28242373
k1,29:14594666,28242373:184384
x1,29:16517907,28242373
k1,29:16702290,28242373:184383
x1,29:17278184,28242373
x1,29:18086456,28242373
k1,29:18270840,28242373:184384
x1,29:18607620,28242373
x1,29:19500087,28242373
k1,29:19684471,28242373:184384
x1,29:20492743,28242373
x1,29:20762167,28242373
x1,29:21856929,28242373
k1,29:22041312,28242373:184383
x1,29:23356346,28242373
x1,29:24164618,28242373
k1,29:24349002,28242373:184384
x1,29:25325664,28242373
k1,29:25510048,28242373:184384
x1,29:26469871,28242373
x1,29:26806651,28242373
x1,29:27867508,28242373
k1,29:28051891,28242373:184383
x1,29:28860163,28242373
x1,29:29129587,28242373
x1,29:30224349,28242373
k1,29:30408733,28242373:184384
x1,29:31723767,28242373
x1,29:31925835,28242373
k1,30:31925835,28242373:0
)
(1,30:7232441,28963269:24693394,409600,114688
x1,30:8040713,28963269
k1,29:8271772,28963269:231059
x1,29:8911654,28963269
x1,29:10361173,28963269
x1,29:11358269,28963269
k1,29:11714667,28963269:356398
x1,29:12337618,28963269
x1,29:12556752,28963269
k1,29:12787811,28963269:231059
x1,29:13966768,28963269
k1,29:14197827,28963269:231059
x1,29:14771718,28963269
x1,29:15074820,28963269
x1,29:16843596,28963269
k1,29:17074656,28963269:231060
x1,29:17613504,28963269
k1,29:17844563,28963269:231059
x1,29:18922259,28963269
x1,29:20068903,28963269
k1,29:20299962,28963269:231059
x1,29:21547640,28963269
k1,29:21778699,28963269:231059
x1,29:22285461,28963269
x1,29:22861355,28963269
x1,29:23417269,28963269
x1,29:24141346,28963269
x1,29:24394158,28963269
k1,29:24625217,28963269:231059
x1,29:24961997,28963269
x1,29:25485598,28963269
x1,29:26211040,28963269
x1,29:28134281,28963269
k1,29:28365341,28963269:231060
x1,29:28702121,28963269
x1,29:29005223,28963269
k1,29:29236282,28963269:231059
x1,29:29977198,28963269
x1,29:30583402,28963269
x1,29:31391674,28963269
k1,29:31622733,28963269:231059
x1,29:31925835,28963269
k1,29:31925835,28963269:0
)
(1,30:7232441,29684165:24693394,409600,114688
x1,30:8192264,29684165
x1,30:8529044,29684165
x1,30:9589901,29684165
g1,29:9791969,29684165
x1,29:10199473,29684165
x1,29:10704643,29684165
x1,29:11024584,29684165
x1,29:11496076,29684165
x1,29:12440425,29684165
k1,30:31925835,29684165:19485410
g1,30:31925835,29684165
)
(1,32:5594039,30813925:27970198,409600,114688
x1,32:8346523,30813925
g1,31:8590970,30813925
x1,31:11141932,30813925
g1,31:11386379,30813925
x1,31:11797941,30813925
x1,31:12077121,30813925
x1,31:14187033,30813925
g1,31:14431480,30813925
x1,31:16189792,30813925
g1,31:16434239,30813925
x1,31:19186723,30813925
g1,31:19431170,30813925
x1,31:22882915,30813925
g1,31:23127362,30813925
x1,31:25678324,30813925
g1,31:25922771,30813925
x1,31:26334333,30813925
x1,31:26613513,30813925
x1,31:28723425,30813925
k1,31:33564237,30813925:4840812
g1,32:33564237,30813925
)
(1,32:5594039,31600357:27970198,409600,114688
x1,32:6104559,31600357
x1,31:6819878,31600357
x1,31:8264934,31600357
g1,31:8509381,31600357
x1,31:9886935,31600357
x1,31:11631484,31600357
x1,31:12120377,31600357
g1,31:12364824,31600357
x1,31:13370136,31600357
g1,31:13614583,31600357
x1,31:15265090,31600357
g1,31:15509537,31600357
x1,31:18262021,31600357
g1,31:18506468,31600357
x1,31:22369776,31600357
g1,31:22627441,31600357
k1,32:33564237,31600357:10936796
g1,32:33564237,31600357
)
(1,32:5594039,33753274:27970198,655359,0
(1,32:5594039,33753274:1592523,608173,0
g1,32:5594039,33753274
x1,32:6124880,33753274
g1,32:7186562,33753274
)
x1,32:8171786,33753274
x1,32:9519641,33753274
x1,32:13029088,33753274
k1,32:33564236,33753274:20535148
g1,32:33564236,33753274
)
(1,38:5594039,35188693:27970198,455111,127431
x1,38:7004887,35188693
k1,33:7276189,35188693:271302
x1,33:7716737,35188693
k1,33:7988039,35188693:271302
x1,33:8352129,35188693
x1,33:8661605,35188693
x1,33:9826692,35188693
x1,33:10700508,35188693
k1,33:10971810,35188693:271302
x1,33:11882034,35188693
k1,33:12153336,35188693:271302
x1,33:13302040,35188693
x1,33:14175856,35188693
k1,33:14447158,35188693:271302
x1,33:15814314,35188693
k1,33:16085616,35188693:271302
x1,33:16449706,35188693
x1,33:16759182,35188693
x1,33:18033497,35188693
k1,33:18304799,35188693:271302
x1,33:19473527,35188693
x1,33:20645894,35188693
k1,33:20917197,35188693:271303
x1,33:21829242,35188693
x1,33:23085351,35188693
k1,33:23535169,35188693:449818
x1,33:24008485,35188693
x1,33:24536413,35188693
x1,33:24882298,35188693
x1,33:26083795,35188693
x1,33:27143295,35188693
k1,33:27414597,35188693:271302
x1,33:28106368,35188693
x1,33:28434049,35188693
x1,33:28707115,35188693
k1,33:28978417,35188693:271302
x1,33:29615574,35188693
x1,33:30452981,35188693
x1,33:31090137,35188693
k1,33:31361439,35188693:271302
x1,33:32417300,35188693
k1,33:32688602,35188693:271302
x1,33:33564237,35188693
k1,33:33564237,35188693:0
)
(1,38:5594039,35975125:27970198,455111,127431
x1,38:6577081,35975125
x1,38:7125035,35975125
x1,38:7707579,35975125
x1,38:8581395,35975125
k1,33:8836735,35975125:255340
x1,33:9200825,35975125
x1,33:10165662,35975125
k1,33:10421001,35975125:255339
x1,33:10766887,35975125
x1,33:11258408,35975125
x1,33:12459904,35975125
k1,33:12715244,35975125:255340
x1,33:13243175,35975125
k1,33:13498515,35975125:255340
x1,33:14772830,35975125
k1,33:15028169,35975125:255339
x1,33:16358918,35975125
k1,33:16614258,35975125:255340
x1,33:17782986,35975125
x1,33:19687172,35975125
k1,33:20089103,35975125:401931
x1,33:21782120,35975125
k1,33:22037459,35975125:255339
x1,33:22474367,35975125
k1,33:22729707,35975125:255340
x1,33:23170255,35975125
k1,33:23425595,35975125:255340
x1,33:24648936,35975125
k1,33:24904275,35975125:255339
x1,33:25486819,35975125
k1,33:25742159,35975125:255340
x1,33:27203979,35975125
x1,33:28187022,35975125
k1,33:28442362,35975125:255340
x1,33:29716677,35975125
k1,33:29972016,35975125:255339
x1,33:30521790,35975125
x1,33:32253036,35975125
k1,33:32508376,35975125:255340
x1,33:33564237,35975125
k1,33:33564237,35975125:0
)
(1,38:5594039,36761557:27970198,455111,127431
x1,38:7017629,36761557
x1,38:8535882,36761557
k1,33:8759205,36761557:223323
x1,33:9086886,36761557
x1,33:9414567,36761557
x1,33:9944316,36761557
k1,33:10167639,36761557:223323
x1,33:10349684,36761557
x1,33:10713774,36761557
x1,33:11498386,36761557
x1,33:12590655,36761557
k1,33:12815195,36761557:224540
x1,33:13912925,36761557
x1,33:14786741,36761557
k1,33:15010064,36761557:223323
x1,33:16065925,36761557
k1,33:16289248,36761557:223323
x1,33:16837202,36761557
x1,33:18167950,36761557
x1,33:19041766,36761557
k1,33:19265089,36761557:223323
x1,33:19705637,36761557
k1,33:19928960,36761557:223323
x1,33:20915643,36761557
x1,33:21935094,36761557
k1,33:22240975,36761557:305881
x1,33:23060177,36761557
x1,33:23515288,36761557
x1,33:24134240,36761557
x1,33:24846034,36761557
k1,33:25070574,36761557:224540
x1,33:25691347,36761557
x1,33:26019028,36761557
x1,33:27136781,36761557
x1,33:28010597,36761557
k1,33:28233920,36761557:223323
x1,33:29690279,36761557
k1,33:29913602,36761557:223323
x1,33:30496146,36761557
k1,33:30719469,36761557:223323
x1,33:31593284,36761557
k1,33:31816607,36761557:223323
x1,33:33345784,36761557
x1,33:33564237,36761557
k1,38:33564237,36761557:0
)
(1,38:5594039,37547989:27970198,455111,127431
x1,38:6467855,37547989
x1,38:7214240,37547989
k1,33:7448560,37547989:234320
x1,33:7994695,37547989
x1,33:8779309,37547989
x1,33:9653125,37547989
x1,33:10781804,37547989
k1,33:11016124,37547989:234320
x1,33:11456672,37547989
k1,33:11690992,37547989:234320
x1,33:12018673,37547989
k1,33:12252993,37547989:234320
x1,33:13672944,37547989
x1,33:15165713,37547989
k1,33:15400033,37547989:234320
x1,33:15927964,37547989
k1,33:16162284,37547989:234320
x1,33:17349217,37547989
k1,33:17583537,37547989:234320
x1,33:18129672,37547989
k1,33:18363993,37547989:234321
x1,33:19971448,37547989
k1,33:20205768,37547989:234320
x1,33:20733699,37547989
k1,33:20968019,37547989:234320
x1,33:21588792,37547989
x1,33:21916473,37547989
x1,33:23034226,37547989
x1,33:23908042,37547989
k1,33:24142362,37547989:234320
x1,33:24506452,37547989
x1,33:24852338,37547989
x1,33:25307449,37547989
x1,33:26019243,37547989
k1,33:26358115,37547989:338872
x1,33:27213726,37547989
x1,33:28670086,37547989
x1,33:29798765,37547989
k1,33:30033085,37547989:234320
x1,33:31088946,37547989
k1,33:31323266,37547989:234320
x1,33:31505311,37547989
x1,33:31869401,37547989
x1,33:32654013,37547989
x1,33:33564237,37547989
k1,33:33564237,37547989:0
)
(1,38:5594039,38334421:27970198,455111,127431
x1,38:6469674,38334421
k1,33:6727700,38334421:258026
x1,33:7637924,38334421
k1,33:7895949,38334421:258025
x1,33:9794676,38334421
k1,33:10052702,38334421:258026
x1,33:10671654,38334421
x1,33:11035744,38334421
x1,33:12075220,38334421
x1,33:12439310,38334421
x1,33:13537040,38334421
k1,33:13795065,38334421:258025
x1,33:14341200,38334421
k1,33:14599226,38334421:258026
x1,33:15873541,38334421
k1,33:16131566,38334421:258025
x1,33:17114608,38334421
x1,33:17662562,38334421
x1,33:17990243,38334421
x1,33:19300967,38334421
k1,33:19710956,38334421:409989
x1,33:20459160,38334421
x1,33:20896068,38334421
x1,33:21260158,38334421
x1,33:22243200,38334421
k1,33:22501225,38334421:258025
x1,33:22683270,38334421
x1,33:23047360,38334421
x1,33:23757334,38334421
x1,33:24121424,38334421
x1,33:25869053,38334421
k1,33:26136972,38334421:267919
x1,33:27010788,38334421
x1,33:27302059,38334421
x1,33:28485350,38334421
k1,33:28743376,38334421:258026
x1,33:30165146,38334421
x1,33:31221007,38334421
k1,33:31488925,38334421:267918
x1,33:32180696,38334421
x1,33:32617604,38334421
x1,33:33345784,38334421
x1,33:33564237,38334421
k1,38:33564237,38334421:0
)
(1,38:5594039,39120853:27970198,455111,127431
x1,38:6180223,39120853
x1,38:7308902,39120853
k1,33:7518498,39120853:209596
x1,33:8574359,39120853
k1,33:8783956,39120853:209597
x1,33:9224504,39120853
x1,33:9770639,39120853
x1,33:10116524,39120853
x1,33:10626250,39120853
x1,33:11754929,39120853
k1,33:11964525,39120853:209596
x1,33:12838341,39120853
x1,33:13220636,39120853
x1,33:13952455,39120853
k1,33:14162051,39120853:209596
x1,33:15472773,39120853
k1,33:15682370,39120853:209597
x1,33:16028256,39120853
x1,33:16337732,39120853
x1,33:16883867,39120853
x1,33:17612047,39120853
x1,33:18926411,39120853
k1,33:19136007,39120853:209596
x1,33:20410322,39120853
k1,33:20619918,39120853:209596
x1,33:21404532,39120853
k1,33:21614129,39120853:209597
x1,33:22999491,39120853
x1,33:23873307,39120853
k1,33:24082903,39120853:209596
x1,33:24956719,39120853
x1,33:25339014,39120853
x1,33:26252878,39120853
k1,33:26464246,39120853:211368
x1,33:27012200,39120853
x1,33:28160903,39120853
x1,33:29034719,39120853
k1,33:29244315,39120853:209596
x1,33:30849949,39120853
x1,33:31596333,39120853
x1,33:32725010,39120853
x1,33:33564237,39120853
k1,33:33564237,39120853:0
)
(1,38:5594039,39907285:27970198,455111,127431
x1,38:7050398,39907285
x1,38:7414488,39907285
x1,33:10585709,39907285
k1,33:10847012,39907285:261303
x1,33:12012099,39907285
x1,33:12995142,39907285
x1,33:14051003,39907285
k1,33:14470824,39907285:419821
x1,33:15599501,39907285
k1,33:15860804,39907285:261303
x1,33:17025891,39907285
x1,33:17754071,39907285
x1,33:18336615,39907285
x1,33:19975020,39907285
k1,33:20236323,39907285:261303
x1,33:20527594,39907285
x1,33:22007619,39907285
k1,33:22268922,39907285:261303
x1,33:22816876,39907285
x1,33:24620940,39907285
k1,33:24882243,39907285:261303
x1,33:25464787,39907285
k1,33:25726090,39907285:261303
x1,33:26840205,39907285
x1,33:27113271,39907285
k1,33:27374574,39907285:261303
x1,33:28066345,39907285
x1,33:28394026,39907285
k1,33:28655329,39907285:261303
x1,33:29967873,39907285
x1,33:30987324,39907285
k1,33:31248627,39907285:261303
x1,33:31903988,39907285
x1,33:32268078,39907285
x1,33:33564237,39907285
k1,33:33564237,39907285:0
)
(1,38:5594039,40693717:27970198,455111,127431
x1,38:6285810,40693717
k1,33:6505361,40693717:219551
x1,33:7528451,40693717
k1,33:7748002,40693717:219551
x1,33:8275933,40693717
k1,33:8495485,40693717:219552
x1,33:9769800,40693717
k1,33:9989351,40693717:219551
x1,33:11045212,40693717
k1,33:11264763,40693717:219551
x1,33:12429850,40693717
x1,33:13613142,40693717
x1,33:14050050,40693717
x1,33:14377731,40693717
k1,33:14597282,40693717:219551
x1,33:15125213,40693717
k1,33:15344764,40693717:219551
x1,33:16254988,40693717
k1,33:16474540,40693717:219552
x1,33:17803467,40693717
x1,33:18932146,40693717
k1,33:19151697,40693717:219551
x1,33:20214837,40693717
k1,33:20434388,40693717:219551
x1,33:21016932,40693717
k1,33:21236483,40693717:219551
x1,33:22350598,40693717
x1,33:22805709,40693717
k1,33:23100275,40693717:294566
x1,33:24629452,40693717
k1,33:24849003,40693717:219551
x1,33:25906683,40693717
k1,33:26126234,40693717:219551
x1,33:27400548,40693717
k1,33:27620100,40693717:219552
x1,33:28060648,40693717
x1,33:28606783,40693717
x1,33:28952668,40693717
x1,33:29462394,40693717
x1,33:30849576,40693717
k1,33:31069127,40693717:219551
x1,33:32379849,40693717
k1,33:32599400,40693717:219551
x1,33:33564237,40693717
k1,33:33564237,40693717:0
)
(1,38:5594039,41480149:27970198,455111,127431
x1,38:6759127,41480149
k1,33:7013936,41480149:254809
x1,33:7378026,41480149
x1,33:8510344,41480149
k1,33:8765154,41480149:254810
x1,33:9293085,41480149
k1,33:9547894,41480149:254809
x1,33:10822209,41480149
k1,33:11077019,41480149:254810
x1,33:11861633,41480149
k1,33:12116442,41480149:254809
x1,33:13099484,41480149
k1,33:13354294,41480149:254810
x1,33:13900429,41480149
x1,33:15688108,41480149
k1,33:15942917,41480149:254809
x1,33:16470848,41480149
k1,33:16725658,41480149:254810
x1,33:17362815,41480149
x1,33:17654086,41480149
x1,33:18309447,41480149
x1,33:19620171,41480149
k1,33:20020511,41480149:400340
x1,33:21185598,41480149
k1,33:21440408,41480149:254810
x1,33:22354272,41480149
x1,33:22700157,41480149
k1,33:22954966,41480149:254809
x1,33:23683146,41480149
x1,33:25001149,41480149
k1,33:25255959,41480149:254810
x1,33:25696507,41480149
x1,33:26242642,41480149
x1,33:26588527,41480149
x1,33:27098253,41480149
x1,33:28226932,41480149
k1,33:28481741,41480149:254809
x1,33:29828873,41480149
k1,33:30083683,41480149:254810
x1,33:30447773,41480149
x1,33:30775454,41480149
k1,33:31030263,41480149:254809
x1,33:32868916,41480149
k1,33:33123689,41480149:254773
x1,33:33564237,41480149
k1,33:33564237,41480149:0
)
(1,38:5594039,42266581:27970198,455111,127431
x1,38:6034587,42266581
x1,38:6580722,42266581
x1,38:6926607,42266581
x1,38:7436333,42266581
x1,38:8565012,42266581
k1,33:8752584,42266581:187572
x1,33:9280515,42266581
k1,33:9468086,42266581:187571
x1,33:10855267,42266581
k1,33:11042839,42266581:187572
x1,33:12901518,42266581
x1,33:14033837,42266581
k1,33:14221408,42266581:187571
x1,33:14749339,42266581
k1,33:14936911,42266581:187572
x1,33:15264592,42266581
k1,33:15452163,42266581:187571
x1,33:16895778,42266581
k1,33:17083350,42266581:187572
x1,33:17957166,42266581
x1,33:18869210,42266581
k1,33:19056782,42266581:187572
x1,33:19679375,42266581
x1,33:20553191,42266581
k1,33:20740762,42266581:187571
x1,33:23019963,42266581
k1,33:23207535,42266581:187572
x1,33:25446687,42266581
k1,33:25634228,42266581:187541
x1,33:26799315,42266581
x1,33:27527495,42266581
x1,33:28110039,42266581
x1,33:29748444,42266581
k1,33:29936015,42266581:187571
x1,33:31210330,42266581
k1,33:31397902,42266581:187572
x1,33:32107878,42266581
x1,33:33345784,42266581
x1,33:33564237,42266581
k1,38:33564237,42266581:0
)
(1,38:5594039,43053013:27970198,491520,163840
x1,38:6325858,43053013
g1,33:6544311,43053013
x1,33:6908401,43053013
x1,33:8459424,43053013
g1,33:8677877,43053013
x1,33:8859922,43053013
(1,33:8859922,43053013:327681,422343,0
x1,33:9187603,43053013
)
x1,33:9551693,43053013
g1,33:9842964,43053013
x1,33:12022041,43053013
g1,33:12240494,43053013
x1,33:12768425,43053013
g1,33:12986878,43053013
x1,33:14261193,43053013
g1,33:14479646,43053013
x1,33:14920194,43053013
g1,33:15138647,43053013
x1,33:16416601,43053013
g1,33:16635054,43053013
x1,33:17419668,43053013
g1,33:17638121,43053013
x1,33:18166052,43053013
x1,33:18788645,43053013
x1,33:19298371,43053013
x1,33:20099368,43053013
x1,33:21228047,43053013
g1,33:21446500,43053013
x1,33:21974431,43053013
g1,33:22192884,43053013
x1,33:23103108,43053013
g1,33:23321561,43053013
x1,33:23762109,43053013
x1,33:24308244,43053013
x1,33:24654129,43053013
x1,33:25163855,43053013
x1,33:26474579,43053013
k1,34:33564237,43053013:7089658
g1,38:33564237,43053013
)
(1,38:5594039,43839445:27970198,0,0
g1,38:5594039,43839445
)
(1,38:5594039,44625877:27970198,455111,127431
x1,38:8077129,44625877
k1,34:8255202,44625877:178073
x1,34:9420289,44625877
x1,34:10403332,44625877
x1,34:11277148,44625877
k1,34:11455221,44625877:178073
x1,34:12318113,44625877
x1,34:13668885,44625877
k1,34:13846958,44625877:178073
x1,34:14320274,44625877
x1,34:15232319,44625877
k1,34:15410393,44625877:178074
x1,34:16102164,44625877
k1,34:16280237,44625877:178073
x1,34:17190461,44625877
k1,34:17368534,44625877:178073
x1,34:18535442,44625877
x1,34:19008758,44625877
x1,34:20104667,44625877
k1,34:20282740,44625877:178073
x1,34:20810671,44625877
k1,34:20988744,44625877:178073
x1,34:21534879,44625877
x1,34:22829219,44625877
k1,34:23007292,44625877:178073
x1,34:24066793,44625877
k1,34:24244866,44625877:178073
x1,34:24827410,44625877
k1,34:25005484,44625877:178074
x1,34:26119599,44625877
x1,34:26392665,44625877
k1,34:26570738,44625877:178073
x1,34:27883282,44625877
x1,34:29161236,44625877
k1,34:29339309,44625877:178073
x1,34:31602124,44625877
k1,34:31780197,44625877:178073
x1,34:32981694,44625877
x1,34:33564237,44625877
k1,38:33564237,44625877:0
)
(1,38:5594039,45412309:27970198,455111,127431
x1,38:6759127,45412309
k1,34:6980249,45412309:221122
x1,34:8145336,45412309
x1,34:8873516,45412309
x1,34:9456060,45412309
x1,34:10584739,45412309
k1,34:10805861,45412309:221122
x1,34:11246409,45412309
k1,34:11467531,45412309:221122
x1,34:12159302,45412309
k1,34:12380424,45412309:221122
x1,34:12671695,45412309
x1,34:13035785,45412309
x1,34:14530373,45412309
k1,34:14751495,45412309:221122
x1,34:15880172,45412309
k1,34:16101294,45412309:221122
x1,34:16574610,45412309
x1,34:16884086,45412309
x1,34:17211767,45412309
k1,34:17432889,45412309:221122
x1,34:17960820,45412309
k1,34:18181942,45412309:221122
x1,34:18728077,45412309
x1,34:19512691,45412309
x1,34:20386507,45412309
x1,34:21515186,45412309
k1,34:21736308,45412309:221122
x1,34:22357081,45412309
x1,34:22684762,45412309
x1,34:23802515,45412309
x1,34:24858376,45412309
k1,34:25157654,45412309:299278
x1,34:27090971,45412309
k1,34:27312093,45412309:221122
x1,34:28003864,45412309
x1,34:28331545,45412309
x1,34:28604611,45412309
k1,34:28825733,45412309:221122
x1,34:29735957,45412309
k1,34:29957079,45412309:221122
x1,34:30576031,45412309
x1,34:31267802,45412309
x1,34:31995982,45412309
x1,34:32432890,45412309
x1,34:32760571,45412309
k1,34:32981693,45412309:221122
x1,34:33564237,45412309
k1,34:33564237,45412309:0
)
]
(1,38:5594039,47378389:27970198,422343,0
(1,38:5594039,47378389:27970198,422343,0
k1,38:19415297,47378389:13821258
x1,38:19742978,47378389
k1,38:33564236,47378389:13821258
)
)
]
]
!35786
}1
!10
{2
[1,60:4736286,47378389:28827951,42642103,0
(1,60:4736286,4736286:0,0,0
[1,60:0,4736286:0,0,0
(1,60:0,0:0,0,0
g1,60:0,0
)
]
)
[1,60:5594039,47378389:27970198,43157435,0
[1,60:5594039,5007386:27970198,786432,0
(1,60:5594039,5007386:27970198,0,0
h1,60:5594039,5007386:27970198,0,0
)
]
[1,60:5594039,45412309:27970198,38766523,0
(1,38:5594039,7301146:27970198,455111,127431
x1,38:5958129,7301146
x1,34:6267605,7301146
g1,34:6486058,7301146
x1,34:7032193,7301146
g1,34:7250646,7301146
x1,34:8288302,7301146
x1,34:8652392,7301146
x1,34:9799275,7301146
g1,34:10017728,7301146
x1,34:11663412,7301146
g1,34:11881865,7301146
x1,34:13412863,7301146
g1,34:13631316,7301146
x1,34:14962065,7301146
g1,34:15180518,7301146
x1,34:15544608,7301146
x1,34:15854084,7301146
x1,34:16727900,7301146
g1,34:16946353,7301146
x1,34:17492488,7301146
g1,34:17710941,7301146
x1,34:18257076,7301146
x1,34:19551416,7301146
g1,34:19769869,7301146
x1,34:21597598,7301146
k1,35:33564237,7301146:11966639
g1,38:33564237,7301146
)
(1,38:5594039,8087578:27970198,0,0
g1,38:5594039,8087578
)
(1,38:5594039,8874010:27970198,455111,127431
x1,38:7505508,8874010
k1,35:7842657,8874010:337149
x1,35:8279565,8874010
k1,35:8592975,8874010:313410
x1,35:9543249,8874010
k1,35:9856659,8874010:313410
x1,35:10220749,8874010
x1,35:10530225,8874010
x1,35:11986583,8874010
k1,35:12299993,8874010:313410
x1,35:12645879,8874010
x1,35:13264831,8874010
k1,35:13578241,8874010:313410
x1,35:14781557,8874010
k1,35:15094967,8874010:313410
x1,35:15677511,8874010
k1,35:15990921,8874010:313410
x1,35:17578353,8874010
k1,35:17891763,8874010:313410
x1,35:18583534,8874010
x1,35:19038645,8874010
k1,35:19352055,8874010:313410
x1,35:20389711,8874010
x1,35:20753801,8874010
x1,35:21900684,8874010
k1,35:22214094,8874010:313410
x1,35:23379181,8874010
x1,35:24362224,8874010
x1,35:25236040,8874010
k1,35:25549450,8874010:313410
x1,35:26135634,8874010
k1,35:26449044,8874010:313410
x1,35:26776725,8874010
k1,35:27090135,8874010:313410
x1,35:27927540,8874010
x1,35:28273425,8874010
x1,35:29147241,8874010
x1,35:30148489,8874010
k1,35:30461899,8874010:313410
x1,35:30902447,8874010
k1,35:31215857,8874010:313410
x1,35:31853014,8874010
x1,35:32690421,8874010
x1,35:33564237,8874010
k1,35:33564237,8874010:0
)
(1,38:5594039,9660442:27970198,455111,127431
x1,38:6649900,9660442
k1,35:6941098,9660442:291198
x1,35:7632869,9660442
x1,35:8087980,9660442
k1,35:8379178,9660442:291198
x1,35:9252994,9660442
x1,35:9544265,9660442
x1,35:10727556,9660442
k1,35:11018754,9660442:291198
x1,35:12440524,9660442
x1,35:13314340,9660442
k1,35:13605538,9660442:291198
x1,35:14661399,9660442
k1,35:14952597,9660442:291198
x1,35:15536961,9660442
x1,35:15973869,9660442
x1,35:16337959,9660442
x1,35:17321001,9660442
k1,35:17612199,9660442:291198
x1,35:17794244,9660442
x1,35:18158334,9660442
x1,35:18868308,9660442
x1,35:19232398,9660442
x1,35:20797982,9660442
k1,35:21089180,9660442:291198
x1,35:21962996,9660442
x1,35:22345291,9660442
x1,35:23077110,9660442
k1,35:23368308,9660442:291198
x1,35:24351350,9660442
k1,35:24642548,9660442:291198
x1,35:25006638,9660442
x1,35:25680204,9660442
x1,35:25971475,9660442
x1,35:26590428,9660442
k1,35:26881626,9660442:291198
x1,35:28212375,9660442
k1,35:28503573,9660442:291198
x1,35:30141977,9660442
k1,35:30469547,9660442:327570
x1,35:31998725,9660442
k1,35:32289923,9660442:291198
x1,35:33564237,9660442
k1,35:33564237,9660442:0
)
(1,38:5594039,10446874:27970198,455111,127431
x1,38:6216632,10446874
x1,38:6526108,10446874
x1,38:7509150,10446874
g1,35:7727603,10446874
x1,35:8310147,10446874
x1,35:8856281,10446874
x1,35:9220371,10446874
x1,35:10330845,10446874
g1,35:10549298,10446874
x1,35:10804161,10446874
x1,35:11131842,10446874
x1,35:11586953,10446874
x1,35:12775705,10446874
g1,35:12994158,10446874
x1,35:13542112,10446874
x1,35:14383159,10446874
g1,35:14601612,10446874
x1,35:15477247,10446874
x1,35:16316472,10446874
x1,35:17445151,10446874
g1,35:17663604,10446874
x1,35:18719465,10446874
g1,35:18937918,10446874
x1,35:19778965,10446874
x1,35:20507145,10446874
x1,35:20944053,10446874
x1,35:21271734,10446874
g1,35:21490187,10446874
x1,35:22018118,10446874
g1,35:22236571,10446874
x1,35:23099463,10446874
x1,35:24450235,10446874
g1,35:24668688,10446874
x1,35:25724549,10446874
g1,35:25943002,10446874
x1,35:26816818,10446874
x1,35:27199113,10446874
x1,35:28112977,10446874
k1,36:33564237,10446874:5451260
g1,38:33564237,10446874
)
(1,38:5594039,11233306:27970198,0,0
g1,38:5594039,11233306
)
(1,38:5594039,12019738:27970198,455111,127431
x1,38:6722716,12019738
g1,36:6941169,12019738
x1,36:8002489,12019738
g1,36:8220942,12019738
x1,36:8748873,12019738
g1,36:8967326,12019738
x1,36:9877550,12019738
g1,36:10096003,12019738
x1,36:10680367,12019738
x1,36:11117275,12019738
x1,36:11881862,12019738
g1,36:12100315,12019738
x1,36:12540863,12019738
g1,36:12759316,12019738
x1,36:13343680,12019738
x1,36:14363132,12019738
x1,36:15459041,12019738
g1,36:15677494,12019738
x1,36:16263678,12019738
g1,36:16482131,12019738
x1,36:17192107,12019738
x1,36:17701833,12019738
x1,36:18597492,12019738
k1,38:33564237,12019738:14966745
g1,38:33564237,12019738
)
(1,38:7232441,13330458:26331796,455111,127431
(1,38:7232441,13330458:0,422343,0
g1,38:7232441,13330458
g1,38:5921719,13330458
g1,38:5594039,13330458
(1,38:5594039,13330458:1310722,422343,0
k1,38:6904761,13330458:1310722
(1,38:6904761,13330458:0,422343,0
k1,38:6395035,13330458:-509726
x1,38:6904761,13330458
)
)
g1,38:7232441,13330458
)
x1,38:9307752,13330458
g1,38:9526205,13330458
x1,38:9853886,13330458
g1,38:10072339,13330458
x1,38:12080292,13330458
x1,38:12648271,13330458
g1,38:12866724,13330458
x1,38:15167769,13330458
g1,38:15386222,13330458
x1,38:18590213,13330458
g1,38:18808666,13330458
x1,38:19686122,13330458
g1,38:19904575,13330458
x1,38:22966571,13330458
g1,38:23185024,13330458
x1,38:24240885,13330458
g1,38:24459338,13330458
x1,38:24823428,13330458
x1,38:27098988,13330458
x1,38:27867217,13330458
k1,38:33564237,13330458:5697020
g1,38:33564237,13330458
)
(1,39:7232441,14641178:26331796,455111,127431
(1,38:7232441,14641178:0,422343,0
g1,38:7232441,14641178
g1,38:5921719,14641178
g1,38:5594039,14641178
(1,38:5594039,14641178:1310722,422343,0
k1,38:6904761,14641178:1310722
(1,38:6904761,14641178:0,422343,0
k1,38:6395035,14641178:-509726
x1,38:6904761,14641178
)
)
g1,38:7232441,14641178
)
x1,38:7833189,14641178
k1,38:8129523,14641178:296334
x1,38:10204834,14641178
k1,38:10501167,14641178:296333
x1,38:11010893,14641178
k1,38:11326697,14641178:315804
x1,38:12327944,14641178
x1,38:14676322,14641178
x1,38:15422706,14641178
k1,38:15719040,14641178:296334
x1,38:17708791,14641178
k1,38:18005125,14641178:296334
x1,38:19060986,14641178
k1,38:19357319,14641178:296333
x1,38:19703205,14641178
x1,38:20322157,14641178
k1,38:20618491,14641178:296334
x1,38:22863103,14641178
k1,38:23159437,14641178:296334
x1,38:23687368,14641178
k1,38:23983701,14641178:296333
x1,38:25549288,14641178
x1,38:26696171,14641178
k1,38:26992505,14641178:296334
x1,38:30129137,14641178
k1,38:30464411,14641178:335274
x1,38:31993589,14641178
k1,38:32289923,14641178:296334
x1,38:33564237,14641178
k1,38:33564237,14641178:0
)
(1,39:7232441,15427610:26331796,455111,127431
x1,39:8563190,15427610
x1,38:10547480,15427610
g1,38:10765933,15427610
x1,38:11293864,15427610
g1,38:11512317,15427610
x1,38:12914063,15427610
x1,38:14060946,15427610
g1,38:14279399,15427610
x1,38:17306806,15427610
g1,38:17525259,15427610
x1,38:18400894,15427610
g1,38:18619347,15427610
x1,38:20445255,15427610
x1,38:21519319,15427610
k1,39:33564237,15427610:12044918
g1,39:33564237,15427610
)
(1,40:7232441,16738330:26331796,455111,127431
(1,39:7232441,16738330:0,422343,0
g1,39:7232441,16738330
g1,39:5921719,16738330
g1,39:5594039,16738330
(1,39:5594039,16738330:1310722,422343,0
k1,39:6904761,16738330:1310722
(1,39:6904761,16738330:0,422343,0
k1,39:6395035,16738330:-509726
x1,39:6904761,16738330
)
)
g1,39:7232441,16738330
)
x1,39:9307752,16738330
g1,39:9526205,16738330
x1,39:9853886,16738330
g1,39:10072339,16738330
x1,39:12884931,16738330
g1,39:13103384,16738330
x1,39:13649519,16738330
x1,39:15235129,16738330
x1,39:15471787,16738330
g1,39:15690240,16738330
x1,39:16676923,16738330
x1,39:18684877,16738330
g1,39:18903330,16738330
x1,39:19959191,16738330
g1,39:20177644,16738330
x1,39:21892507,16738330
x1,39:23900461,16738330
g1,39:24118914,16738330
x1,39:25284001,16738330
x1,39:26467292,16738330
g1,39:26685745,16738330
x1,39:28981331,16738330
g1,39:29199784,16738330
x1,39:30073600,16738330
x1,39:31369759,16738330
k1,40:33564237,16738330:2194478
g1,40:33564237,16738330
)
(1,41:7232441,18049050:26331796,455111,127431
(1,40:7232441,18049050:0,422343,0
g1,40:7232441,18049050
g1,40:5921719,18049050
g1,40:5594039,18049050
(1,40:5594039,18049050:1310722,422343,0
k1,40:6904761,18049050:1310722
(1,40:6904761,18049050:0,422343,0
k1,40:6395035,18049050:-509726
x1,40:6904761,18049050
)
)
g1,40:7232441,18049050
)
x1,40:7833189,18049050
k1,40:8153376,18049050:320187
x1,40:10228687,18049050
k1,40:10548874,18049050:320187
x1,40:11058600,18049050
k1,40:11404221,18049050:345621
x1,40:11877537,18049050
x1,40:12150603,18049050
k1,40:12470790,18049050:320187
x1,40:14296698,18049050
x1,40:15188717,18049050
k1,40:15508904,18049050:320187
x1,40:17482267,18049050
x1,40:17828152,18049050
k1,40:18148339,18049050:320187
x1,40:18952976,18049050
k1,40:19273164,18049050:320188
x1,40:20001344,18049050
k1,40:20321531,18049050:320187
x1,40:21106145,18049050
k1,40:21426332,18049050:320187
x1,40:21972467,18049050
x1,40:24541120,18049050
k1,40:24861307,18049050:320187
x1,40:26026394,18049050
x1,40:27209685,18049050
k1,40:27529873,18049050:320188
x1,40:29825459,18049050
k1,40:30145646,18049050:320187
x1,40:31019462,18049050
x1,40:32133576,18049050
k1,40:32453763,18049050:320187
x1,40:32999898,18049050
x1,40:33564237,18049050
k1,40:33564237,18049050:0
)
(1,41:7232441,18835482:26331796,455111,127431
x1,41:8634187,18835482
x1,40:9781070,18835482
k1,40:9990947,18835482:209877
x1,40:12284714,18835482
k1,40:12497450,18835482:212736
x1,40:14026628,18835482
k1,40:14236505,18835482:209877
x1,40:15510819,18835482
k1,40:15720696,18835482:209877
x1,40:16011967,18835482
x1,40:18582439,18835482
k1,40:18792316,18835482:209877
x1,40:21632217,18835482
k1,40:21842094,18835482:209877
x1,40:23243840,18835482
x1,40:24390723,18835482
k1,40:24600600,18835482:209877
x1,40:25765687,18835482
x1,40:26948978,18835482
k1,40:27158855,18835482:209877
x1,40:29454441,18835482
k1,40:29664318,18835482:209877
x1,40:31184393,18835482
k1,40:31394262,18835482:209869
x1,40:32268078,18835482
x1,40:33564237,18835482
k1,41:33564237,18835482:0
k1,41:33564237,18835482:0
)
(1,42:7232441,20146202:26331796,455111,127431
(1,41:7232441,20146202:0,422343,0
g1,41:7232441,20146202
g1,41:5921719,20146202
g1,41:5594039,20146202
(1,41:5594039,20146202:1310722,422343,0
k1,41:6904761,20146202:1310722
(1,41:6904761,20146202:0,422343,0
k1,41:6395035,20146202:-509726
x1,41:6904761,20146202
)
)
g1,41:7232441,20146202
)
x1,41:9244039,20146202
x1,41:9371470,20146202
g1,41:9589923,20146202
x1,41:12542690,20146202
g1,41:12761143,20146202
x1,41:13636778,20146202
g1,41:13855231,20146202
x1,41:14803685,20146202
x1,41:15622886,20146202
g1,41:15841339,20146202
x1,41:16387474,20146202
g1,41:16605927,20146202
x1,41:18575651,20146202
g1,41:18794104,20146202
x1,41:19303830,20146202
k1,42:33564237,20146202:14260407
g1,42:33564237,20146202
)
(1,44:5594039,22313438:27970198,655359,183500
(1,44:5594039,22313438:1592523,608173,0
g1,44:5594039,22313438
x1,44:6124880,22313438
g1,44:7186562,22313438
)
x1,44:11179666,22313438
g1,44:11533560,22313438
x1,44:16724003,22313438
k1,44:33564237,22313438:16840234
g1,44:33564237,22313438
)
(1,47:5594039,23748857:27970198,455111,127431
x1,47:7567403,23748857
k1,46:7764585,23748857:197182
x1,46:11878801,23748857
k1,46:12075983,23748857:197182
x1,46:14100320,23748857
k1,46:14297502,23748857:197182
x1,46:15007478,23748857
x1,46:15280544,23748857
k1,46:15477726,23748857:197182
x1,46:18124658,23748857
k1,46:18326094,23748857:201436
x1,46:20587092,23748857
k1,46:20788529,23748857:201437
x1,46:22681796,23748857
k1,46:22878978,23748857:197182
x1,46:24848703,23748857
k1,46:25045885,23748857:197182
x1,46:26101746,23748857
k1,46:26298928,23748857:197182
x1,46:28232244,23748857
k1,46:28429426,23748857:197182
x1,46:29305061,23748857
k1,46:29502243,23748857:197182
x1,46:31342718,23748857
k1,46:31539900,23748857:197182
x1,46:33564237,23748857
k1,46:33564237,23748857:0
)
(1,47:5594039,24535289:27970198,455111,127431
x1,47:7308900,24535289
k1,46:7564416,24535289:255516
x1,46:8512870,24535289
x1,46:10504439,24535289
k1,46:10759955,24535289:255516
x1,46:12183546,24535289
k1,46:12439062,24535289:255516
x1,46:13352926,24535289
k1,46:13608441,24535289:255515
x1,46:13863304,24535289
x1,46:14318415,24535289
x1,46:14627891,24535289
k1,46:14883407,24535289:255516
x1,46:16529091,24535289
k1,46:16784607,24535289:255516
x1,46:17257923,24535289
k1,46:17513439,24535289:255516
x1,46:18099623,24535289
k1,46:18355139,24535289:255516
x1,46:19411000,24535289
k1,46:19666516,24535289:255516
x1,46:20252700,24535289
k1,46:20508215,24535289:255515
x1,46:21090759,24535289
k1,46:21346275,24535289:255516
x1,46:22735276,24535289
k1,46:22990792,24535289:255516
x1,46:24046653,24535289
k1,46:24302169,24535289:255516
x1,46:25250623,24535289
x1,46:26368376,24535289
k1,46:26623892,24535289:255516
x1,46:30139181,24535289
k1,46:30541640,24535289:402459
x1,46:32016203,24535289
k1,46:32271719,24535289:255516
x1,46:32963490,24535289
x1,46:33291171,24535289
x1,46:33564237,24535289
k1,46:33564237,24535289:0
)
(1,47:5594039,25321721:27970198,455111,127431
x1,47:7050398,25321721
g1,46:7268851,25321721
x1,46:8073488,25321721
g1,46:8291941,25321721
x1,46:8819872,25321721
g1,46:9038325,25321721
x1,46:11410367,25321721
g1,46:11628820,25321721
x1,46:13307273,25321721
g1,46:13525726,25321721
x1,46:15353455,25321721
g1,46:15571908,25321721
x1,46:16846222,25321721
g1,46:17064675,25321721
x1,46:18047717,25321721
x1,46:19888190,25321721
g1,46:20106643,25321721
x1,46:23137690,25321721
g1,46:23356143,25321721
x1,46:23720233,25321721
x1,46:24284572,25321721
x1,46:24739683,25321721
x1,46:25668110,25321721
g1,46:25886563,25321721
x1,46:27524967,25321721
k1,47:33564237,25321721:6039270
g1,47:33564237,25321721
)
(1,58:5594039,26108153:7735785,455111,0
(1,57:5594039,26108153:0,0,0
(1,57:13985184,26108153:19579053,0,0
[1,54:13985184,26108153:19579053,0,14394723
(1,51:13985184,38278293:19579053,11909813,0
g1,51:13985184,38278293
(1,49:13985184,38278293:0,0,0
g1,49:13985184,38278293
g1,49:13985184,38278293
g1,49:13657504,38278293
h1,49:13657504,38278293:0,0,0
g1,49:13985184,38278293
)
(1,50:13985184,38278293:19579053,11909813,0
(1,50:13985184,38278293:19579060,11909843,0
(1,50:13985184,38278293:19579060,11909843,0
(1,50:13985184,38278293:0,11909843,0
(1,50:13985184,38278293:0,26049577,0
(1,50:13985184,38278293:42823926,26049577,0
)
k1,50:13985182,38278293:-42823928
)
)
g1,50:33564244,38278293
)
)
)
g1,51:33564237,38278293
g1,51:33564237,38278293
)
(1,51:13985184,39720085:19579053,455111,127431
k1,51:16739590,39720085:2754406
(1,51:16739590,39720085:14070241,455111,127431
x1,51:18589166,39720085
g1,51:18807619,39720085
x1,51:19317345,39720085
g1,51:19608616,39720085
x1,51:21267044,39720085
g1,51:21485497,39720085
x1,51:22515871,39720085
x1,51:24217988,39720085
g1,51:24436441,39720085
x1,51:25965618,39720085
x1,51:27330955,39720085
x1,51:27567613,39720085
g1,51:27786066,39720085
x1,51:29317063,39720085
g1,51:29535516,39720085
x1,51:30809831,39720085
)
k1,51:33564237,39720085:2754406
)
]
)
k1,57:5594039,26108153:-27970198
)
h1,57:5594039,26108153:983040,0,0
x1,57:7050395,26108153
x1,57:9741016,26108153
k1,57:10269299,26108153:528283
x1,57:11580021,26108153
x1,57:11925906,26108153
k1,57:12454189,26108153:528283
x1,57:13329824,26108153
k1,57:13329824,26108153:0
)
(1,58:5594039,26894585:7735785,455111,127431
x1,58:6395037,26894585
x1,57:6722718,26894585
k1,57:6997841,26894585:275123
x1,57:8053699,26894585
x1,57:8747290,26894585
x1,57:9548287,26894585
k1,57:9823409,26894585:275122
x1,57:11283407,26894585
x1,57:12179066,26894585
k1,57:12454189,26894585:275123
x1,57:13329824,26894585
k1,57:13329824,26894585:0
)
(1,58:5594039,27681017:7735785,455111,127431
x1,58:6871993,27681017
k1,57:7169812,27681017:297819
x1,57:7715947,27681017
k1,57:8013765,27681017:297818
x1,57:9178852,27681017
x1,57:10709849,27681017
k1,57:11007668,27681017:297819
x1,57:11298939,27681017
x1,57:12449462,27681017
k1,57:12747280,27681017:297818
x1,57:13329824,27681017
k1,57:13329824,27681017:0
)
(1,58:5594039,28467449:7735785,455111,127431
x1,58:6433264,28467449
x1,58:7307079,28467449
k1,57:7656956,28467449:349877
x1,57:8716456,28467449
x1,57:9157004,28467449
x1,57:9958001,28467449
k1,57:10307878,28467449:349877
x1,57:11472965,28467449
x1,57:12456008,28467449
x1,57:13329824,28467449
k1,57:13329824,28467449:0
)
(1,58:5594039,29253881:7735785,455111,0
x1,58:6249400,29253881
x1,58:7800421,29253881
k1,57:8348798,29253881:548377
x1,57:9204409,29253881
x1,57:9550295,29253881
x1,57:11046702,29253881
k1,57:11350857,29253881:304155
x1,57:11896992,29253881
k1,57:12201147,29253881:304155
x1,57:13329824,29253881
k1,57:13329824,29253881:0
)
(1,58:5594039,30040313:7735785,455111,127431
x1,58:6249400,30040313
x1,58:6759126,30040313
x1,58:7962441,30040313
x1,58:8836257,30040313
k1,57:9096933,30040313:260676
x1,57:9934338,30040313
x1,57:10280223,30040313
x1,57:12086107,30040313
k1,57:12346782,30040313:260675
x1,57:13056758,30040313
x1,57:13329824,30040313
k1,57:13329824,30040313:0
)
(1,58:5594039,30826745:7735785,455111,127431
x1,58:6649900,30826745
x1,58:8069850,30826745
k1,57:8388055,30826745:318205
x1,57:8679326,30826745
x1,57:9829849,30826745
k1,57:10148053,30826745:318204
x1,57:12101395,30826745
k1,57:12419600,30826745:318205
x1,57:13329824,30826745
k1,57:13329824,30826745:0
)
(1,58:5594039,31613177:7735785,455111,0
x1,58:5958129,31613177
x1,58:6304014,31613177
x1,58:6850149,31613177
x1,58:7196034,31613177
x1,58:7762193,31613177
k1,57:8017231,31613177:255038
x1,57:8545162,31613177
k1,57:8800199,31613177:255037
x1,57:10003516,31613177
x1,57:10702567,31613177
x1,57:11800297,31613177
k1,57:12055335,31613177:255038
x1,57:12747106,31613177
k1,57:13002143,31613177:255037
x1,57:13329824,31613177
k1,57:13329824,31613177:0
)
(1,58:5594039,32399609:7735785,455111,127431
x1,58:5885310,32399609
x1,57:6777330,32399609
k1,57:7187770,32399609:410440
x1,57:8407472,32399609
x1,57:9281288,32399609
k1,57:9691729,32399609:410441
x1,57:11148088,32399609
k1,57:11558528,32399609:410440
x1,57:13329824,32399609
k1,57:13329824,32399609:0
)
(1,58:5594039,33186041:7735785,455111,127431
x1,58:6180223,33186041
k1,57:6587268,33186041:407045
x1,57:7643129,33186041
x1,57:8848266,33186041
k1,57:9255311,33186041:407045
x1,57:10238353,33186041
k1,57:10645398,33186041:407045
x1,57:11484625,33186041
x1,57:11812306,33186041
x1,57:12267417,33186041
k1,57:12674462,33186041:407045
x1,57:13329824,33186041
k1,57:13329824,33186041:0
)
(1,58:5594039,33972473:7735785,455111,0
x1,58:7126856,33972473
k1,57:7388628,33972473:261772
x1,57:8977879,33972473
k1,57:9239650,33972473:261771
x1,57:10550374,33972473
k1,57:10812146,33972473:261772
x1,57:11868004,33972473
x1,57:13329824,33972473
k1,57:13329824,33972473:0
)
(1,58:5594039,34758905:7735785,455111,0
x1,58:6649900,34758905
k1,57:6979029,34758905:329129
x1,57:7962071,34758905
x1,57:9422070,34758905
k1,57:9751200,34758905:329130
x1,57:10741522,34758905
k1,57:11070651,34758905:329129
x1,57:12126509,34758905
x1,57:13111371,34758905
x1,57:13329824,34758905
k1,58:13329824,34758905:0
)
(1,58:5594039,35545337:7735785,455111,127431
x1,58:6030947,35545337
x1,58:6358628,35545337
x1,58:6486059,35545337
k1,57:6742389,35545337:256330
x1,57:7798250,35545337
k1,57:8047004,35545337:248754
x1,57:8374685,35545337
x1,57:8738775,35545337
x1,57:9304934,35545337
x1,57:10178749,35545337
k1,57:10427504,35545337:248755
x1,57:11010048,35545337
k1,57:11258802,35545337:248754
x1,57:11586483,35545337
k1,57:11835238,35545337:248755
x1,57:12344964,35545337
x1,57:12800075,35545337
x1,57:13329824,35545337
k1,57:13329824,35545337:0
)
(1,58:5594039,36331769:7735785,403098,0
x1,58:6908402,36331769
k1,58:13329824,36331769:6421422
g1,58:13329824,36331769
)
(1,60:5594039,37118201:7735785,447828,127431
h1,59:5594039,37118201:983040,0,0
x1,59:7177827,37118201
k1,59:7719697,37118201:541870
x1,59:9212466,37118201
k1,59:9835188,37118201:622722
x1,59:10763617,37118201
x1,59:11657457,37118201
k1,59:12199327,37118201:541870
x1,59:13111371,37118201
x1,59:13329824,37118201
k1,60:13329824,37118201:0
)
(1,60:5594039,37904633:7735785,455111,127431
x1,60:7341669,37904633
k1,59:7594507,37904633:252838
x1,59:8796004,37904633
k1,59:9048842,37904633:252838
x1,59:10252159,37904633
x1,59:10951210,37904633
x1,59:12230985,37904633
k1,59:12492419,37904633:261434
x1,59:13111371,37904633
x1,59:13329824,37904633
k1,60:13329824,37904633:0
)
(1,60:5594039,38691065:7735785,455111,127431
x1,60:6577081,38691065
x1,60:6759126,38691065
x1,60:7856856,38691065
k1,59:8136470,38691065:279614
x1,59:8828241,38691065
k1,59:9107855,38691065:279614
x1,59:9435536,38691065
k1,59:9715149,38691065:279613
x1,59:10006420,38691065
x1,59:10898440,38691065
k1,59:11178054,38691065:279614
x1,59:12233915,38691065
x1,59:13329824,38691065
k1,59:13329824,38691065:0
)
(1,60:5594039,39477497:7735785,403098,127431
x1,60:5885310,39477497
x1,60:6231196,39477497
x1,60:7106831,39477497
k1,59:7289402,39477497:182571
x1,59:7544265,39477497
x1,59:7999376,39477497
x1,59:8308852,39477497
k1,59:8491422,39477497:182570
x1,59:8837308,39477497
x1,59:10135286,39477497
k1,59:10325034,39477497:189748
x1,59:10670920,39477497
x1,59:11198849,39477497
k1,59:11381419,39477497:182570
x1,59:11854735,39477497
x1,59:12127801,39477497
k1,59:12310372,39477497:182571
x1,59:13002143,39477497
x1,59:13329824,39477497
k1,59:13329824,39477497:0
)
(1,60:5594039,40263929:7735785,455111,127431
x1,60:6584361,40263929
k1,59:6782819,40263929:198458
x1,59:7567433,40263929
k1,59:7765890,40263929:198457
x1,59:9404294,40263929
k1,59:9688900,40263929:284606
x1,59:10471692,40263929
k1,59:10670150,40263929:198458
x1,59:11582194,40263929
x1,59:13329824,40263929
k1,59:13329824,40263929:0
)
(1,60:5594039,41050361:27970198,455111,127431
x1,60:6504263,41050361
k1,59:6725792,41050361:221529
x1,59:7417563,41050361
k1,59:7639092,41050361:221529
x1,59:8167023,41050361
k1,59:8388552,41050361:221529
x1,59:9591869,41050361
x1,59:10290920,41050361
x1,59:11388650,41050361
k1,59:11610179,41050361:221529
x1,59:12666040,41050361
k1,59:12887570,41050361:221530
x1,59:14382158,41050361
k1,59:14603687,41050361:221529
x1,59:15768774,41050361
x1,59:16132864,41050361
x1,59:16478750,41050361
x1,59:17498201,41050361
x1,59:17993362,41050361
k1,59:18214891,41050361:221529
x1,59:19416388,41050361
k1,59:19637917,41050361:221529
x1,59:21167094,41050361
k1,59:21388623,41050361:221529
x1,59:22007576,41050361
k1,59:22229105,41050361:221529
x1,59:22775240,41050361
k1,59:22996769,41050361:221529
x1,59:23324450,41050361
k1,59:23545979,41050361:221529
x1,59:23837250,41050361
x1,59:24911315,41050361
k1,59:25133614,41050361:222299
x1,59:25497704,41050361
x1,59:26207680,41050361
x1,59:26571770,41050361
x1,59:27866110,41050361
k1,59:28087639,41050361:221529
x1,59:29125296,41050361
x1,59:29944497,41050361
k1,59:30166026,41050361:221529
x1,59:30752210,41050361
k1,59:30973739,41050361:221529
x1,59:32229849,41050361
x1,59:33564237,41050361
k1,59:33564237,41050361:0
)
(1,60:5594039,41836793:27970198,491520,163840
x1,60:6331321,41836793
x1,59:7114113,41836793
g1,59:7332566,41836793
x1,59:7514611,41836793
(1,59:7514611,41836793:327681,422343,0
x1,59:7842292,41836793
)
x1,59:8206382,41836793
k1,59:33564238,41836793:25357856
g1,60:33564238,41836793
)
(1,60:5594039,42623225:27970198,0,0
g1,60:5594039,42623225
)
(1,60:5594039,43409657:27970198,455111,127431
x1,60:7771296,43409657
k1,59:8080338,43409657:309042
x1,59:9030612,43409657
x1,59:9744226,43409657
k1,59:10053268,43409657:309042
x1,59:10965313,43409657
x1,59:12039377,43409657
k1,59:12348419,43409657:309042
x1,59:12876350,43409657
k1,59:13185392,43409657:309042
x1,59:14388709,43409657
x1,59:15087760,43409657
x1,59:16367535,43409657
k1,59:16699223,43409657:331688
x1,59:17063313,43409657
x1,59:17629472,43409657
x1,59:18414086,43409657
x1,59:20416579,43409657
k1,59:20748268,43409657:331689
x1,59:21549265,43409657
x1,59:21858741,43409657
x1,59:22186422,43409657
k1,59:22495464,43409657:309042
x1,59:23118057,43409657
x1,59:24264939,43409657
k1,59:24596627,43409657:331688
x1,59:24960717,43409657
x1,59:25306603,43409657
x1,59:25761714,43409657
x1,59:26291463,43409657
k1,59:26600505,43409657:309042
x1,59:27656366,43409657
k1,59:27965408,43409657:309042
x1,59:29390817,43409657
k1,59:29699859,43409657:309042
x1,59:30484473,43409657
k1,59:30793515,43409657:309042
x1,59:31521695,43409657
x1,59:32397330,43409657
x1,59:33018103,43409657
x1,59:33564237,43409657
k1,60:33564237,43409657:0
)
(1,60:5594039,44196089:27970198,455111,127431
x1,60:6435084,44196089
x1,60:7277951,44196089
g1,59:7496404,44196089
x1,59:8827153,44196089
g1,59:9045606,44196089
x1,59:10356330,44196089
g1,59:10574783,44196089
x1,59:11375781,44196089
g1,59:11594234,44196089
x1,59:11849097,44196089
x1,59:12176778,44196089
x1,59:12886754,44196089
x1,59:13214435,44196089
x1,59:13341866,44196089
k1,59:33564238,44196089:20222372
g1,60:33564238,44196089
)
(1,60:5594039,44982521:27970198,0,0
g1,60:5594039,44982521
)
]
(1,60:5594039,47378389:27970198,422343,0
(1,60:5594039,47378389:27970198,422343,0
k1,60:19415297,47378389:13821258
x1,60:19742978,47378389
k1,60:33564236,47378389:13821258
)
)
]
]
!25608
}2
!10
{3
[1,82:4736286,47378389:28827951,42642103,0
(1,82:4736286,4736286:0,0,0
[1,82:0,4736286:0,0,0
(1,82:0,0:0,0,0
g1,82:0,0
)
]
)
[1,82:5594039,47378389:27970198,43157435,0
[1,82:5594039,5007386:27970198,786432,0
(1,82:5594039,5007386:27970198,0,0
h1,82:5594039,5007386:27970198,0,0
)
]
[1,82:5594039,45412309:27970198,38766523,0
(1,60:5594039,7301146:27970198,455111,127431
x1,60:7270670,7301146
k1,59:7476350,7301146:205680
x1,59:7916898,7301146
k1,59:8122578,7301146:205680
x1,59:8759735,7301146
x1,59:9123825,7301146
x1,59:9469711,7301146
x1,59:10125072,7301146
x1,59:10489162,7301146
x1,59:11417591,7301146
k1,59:11623271,7301146:205680
x1,59:12535316,7301146
x1,59:13609380,7301146
k1,59:13815060,7301146:205680
x1,59:14361195,7301146
k1,59:14566874,7301146:205679
x1,59:15477098,7301146
k1,59:15682778,7301146:205680
x1,59:16374549,7301146
k1,59:16580229,7301146:205680
x1,59:17108160,7301146
k1,59:17313840,7301146:205680
x1,59:18517157,7301146
x1,59:19216208,7301146
x1,59:20313938,7301146
k1,59:20519618,7301146:205680
x1,59:21684705,7301146
x1,59:23769116,7301146
k1,59:23974796,7301146:205680
x1,59:24520931,7301146
k1,59:24726611,7301146:205680
x1,59:25054292,7301146
k1,59:25259972,7301146:205680
x1,59:25988152,7301146
x1,59:26863787,7301146
x1,59:27484560,7301146
x1,59:27812241,7301146
x1,59:28671491,7301146
x1,59:29696403,7301146
k1,59:29983416,7301146:287013
x1,59:30429426,7301146
x1,59:30959175,7301146
x1,59:31743789,7301146
x1,59:33564237,7301146
k1,59:33564237,7301146:0
)
(1,60:5594039,8087578:27970198,455111,127431
x1,60:6176583,8087578
x1,59:6522469,8087578
k1,59:6705733,8087578:183264
x1,59:7146281,8087578
k1,59:7329544,8087578:183263
x1,59:7875679,8087578
x1,59:9301088,8087578
x1,59:10174904,8087578
k1,59:10358168,8087578:183264
x1,59:12360663,8087578
k1,59:12543926,8087578:183263
x1,59:13490560,8087578
k1,59:13673824,8087578:183264
x1,59:14310981,8087578
x1,59:14675071,8087578
x1,59:15020957,8087578
x1,59:15676318,8087578
x1,59:16040408,8087578
x1,59:17496768,8087578
x1,59:17624199,8087578
k1,59:17903740,8087578:279541
x1,59:18886782,8087578
x1,59:19196258,8087578
x1,59:19523939,8087578
k1,59:19707203,8087578:183264
x1,59:20329796,8087578
x1,59:21476678,8087578
k1,59:21666979,8087578:190301
x1,59:22112989,8087578
x1,59:22422465,8087578
x1,59:22877576,8087578
x1,59:23407325,8087578
k1,59:23590589,8087578:183264
x1,59:24573631,8087578
x1,59:26106449,8087578
x1,59:27235128,8087578
k1,59:27418391,8087578:183263
x1,59:28474252,8087578
k1,59:28657516,8087578:183264
x1,59:29494923,8087578
x1,59:29676968,8087578
x1,59:30477965,8087578
k1,59:30661228,8087578:183263
x1,59:32086637,8087578
k1,59:32269901,8087578:183264
x1,59:32743217,8087578
x1,59:33564237,8087578
k1,59:33564237,8087578:0
)
(1,60:5594039,8874010:27970198,455111,127431
x1,60:6760945,8874010
x1,59:7762191,8874010
k1,59:7948189,8874010:185998
x1,59:8530733,8874010
k1,59:8716731,8874010:185998
x1,59:9626955,8874010
k1,59:9812953,8874010:185998
x1,59:11050859,8874010
x1,59:11855496,8874010
k1,59:12041494,8874010:185998
x1,59:12951719,8874010
x1,59:13647130,8874010
k1,59:13833128,8874010:185998
x1,59:15837443,8874010
k1,59:16023441,8874010:185998
x1,59:17516210,8874010
k1,59:17796663,8874010:280453
x1,59:18925340,8874010
k1,59:19111337,8874010:185997
x1,59:19475427,8874010
x1,59:20076176,8874010
x1,59:20804355,8874010
x1,59:21750987,8874010
x1,59:22078668,8874010
k1,59:22264666,8874010:185998
x1,59:23103891,8874010
x1,59:24341796,8874010
k1,59:24527794,8874010:185998
x1,59:25547245,8874010
k1,59:25733243,8874010:185998
x1,59:26315787,8874010
k1,59:26501785,8874010:185998
x1,59:27412009,8874010
k1,59:27598007,8874010:185998
x1,59:28617459,8874010
k1,59:28803457,8874010:185998
x1,59:29167547,8874010
x1,59:29477023,8874010
x1,59:29731886,8874010
x1,59:30186997,8874010
x1,59:31115424,8874010
k1,59:31301422,8874010:185998
x1,59:31847557,8874010
x1,59:33564237,8874010
k1,59:33564237,8874010:0
)
(1,60:5594039,9660442:27970198,455111,127431
x1,60:6140174,9660442
k1,59:6381893,9660442:241719
x1,59:7765434,9660442
x1,59:8695684,9660442
k1,59:8937403,9660442:241719
x1,59:9956854,9660442
x1,59:10652265,9660442
x1,59:10979946,9660442
x1,59:11107377,9660442
k1,59:11354913,9660442:247536
x1,59:11975686,9660442
x1,59:12303367,9660442
x1,59:13162617,9660442
x1,59:14005484,9660442
k1,59:14247203,9660442:241719
x1,59:14869796,9660442
x1,59:15834633,9660442
k1,59:16076352,9660442:241719
x1,59:17132213,9660442
k1,59:17373933,9660442:241720
x1,59:18174930,9660442
x1,59:18484406,9660442
x1,59:18812087,9660442
k1,59:19053806,9660442:241719
x1,59:19676399,9660442
x1,59:20641236,9660442
k1,59:20882955,9660442:241719
x1,59:21430909,9660442
x1,59:23145771,9660442
k1,59:23387490,9660442:241719
x1,59:24224897,9660442
k1,59:24466617,9660442:241720
x1,59:25012752,9660442
k1,59:25254471,9660442:241719
x1,59:26528786,9660442
k1,59:26770505,9660442:241719
x1,59:28232325,9660442
x1,59:29162574,9660442
k1,59:29523644,9660442:361070
x1,59:29996960,9660442
x1,59:30270027,9660442
k1,59:30511746,9660442:241719
x1,59:30875836,9660442
x1,59:31203517,9660442
x1,59:32412294,9660442
k1,59:32654013,9660442:241719
x1,59:33564237,9660442
k1,59:33564237,9660442:0
)
(1,60:5594039,10446874:27970198,455111,127431
x1,60:5958129,10446874
x1,60:6558878,10446874
x1,60:7287057,10446874
x1,60:8233689,10446874
x1,60:8743415,10446874
k1,59:9010008,10446874:266593
x1,59:10679358,10446874
k1,59:10936323,10446874:256965
x1,59:11409639,10446874
x1,59:12230659,10446874
k1,59:12487625,10446874:256966
x1,59:12669670,10446874
x1,59:13033760,10446874
x1,59:13561689,10446874
x1,59:15383958,10446874
k1,59:15640923,10446874:256965
x1,59:16223467,10446874
k1,59:16480432,10446874:256965
x1,59:17319657,10446874
x1,59:18193472,10446874
k1,59:18450437,10446874:256965
x1,59:19398891,10446874
x1,59:19908617,10446874
x1,59:20563978,10446874
k1,59:20820943,10446874:256965
x1,59:21441716,10446874
x1,59:21769397,10446874
x1,59:22887150,10446874
x1,59:23760966,10446874
k1,59:24017932,10446874:256966
x1,59:24564067,10446874
x1,59:25528905,10446874
k1,59:25785870,10446874:256965
x1,59:27393324,10446874
k1,59:27800132,10446874:406808
x1,59:29329309,10446874
k1,59:29586274,10446874:256965
x1,59:30534728,10446874
x1,59:32251411,10446874
k1,59:32508376,10446874:256965
x1,59:33564237,10446874
k1,59:33564237,10446874:0
)
(1,60:5594039,11233306:27970198,455111,127431
x1,60:6103765,11233306
x1,60:6759127,11233306
x1,60:8621446,11233306
k1,59:8838848,11233306:217402
x1,59:10331617,11233306
k1,59:10549019,11233306:217402
x1,59:10913109,11233306
x1,59:11586675,11233306
x1,59:11877946,11233306
x1,59:12496899,11233306
k1,59:12714301,11233306:217402
x1,59:14045050,11233306
k1,59:14262452,11233306:217402
x1,59:15210906,11233306
x1,59:15720632,11233306
x1,59:17176990,11233306
x1,59:18487714,11233306
k1,59:18778635,11233306:290921
x1,59:19798086,11233306
x1,59:20143971,11233306
k1,59:20361373,11233306:217402
x1,59:20871099,11233306
x1,59:21526461,11233306
x1,59:23388780,11233306
k1,59:23606182,11233306:217402
x1,59:25098949,11233306
k1,59:25316351,11233306:217402
x1,59:25938944,11233306
x1,59:26303034,11233306
x1,59:28032458,11233306
k1,59:28249860,11233306:217402
x1,59:28832404,11233306
k1,59:29049806,11233306:217402
x1,59:30435167,11233306
k1,59:30652569,11233306:217402
x1,59:32582246,11233306
x1,59:32818904,11233306
k1,59:33036306,11233306:217402
x1,59:33564237,11233306
k1,59:33564237,11233306:0
)
(1,60:5594039,12019738:27970198,455111,127431
x1,60:6868354,12019738
g1,59:7086807,12019738
x1,59:7978828,12019738
g1,59:8197281,12019738
x1,59:8779825,12019738
g1,59:8998278,12019738
x1,59:9362368,12019738
x1,59:9928527,12019738
x1,59:11441321,12019738
k1,59:33564237,12019738:22122916
g1,60:33564237,12019738
)
(1,60:5594039,12806170:27970198,455111,127431
x1,60:7287056,12806170
k1,59:7532012,12806170:244956
x1,59:8591512,12806170
x1,59:9032060,12806170
x1,59:9833057,12806170
k1,59:10078013,12806170:244956
x1,59:10940905,12806170
x1,59:12291677,12806170
k1,59:12536633,12806170:244956
x1,59:13412268,12806170
k1,59:13657224,12806170:244956
x1,59:15095378,12806170
k1,59:15340334,12806170:244956
x1,59:15631605,12806170
x1,59:16177740,12806170
x1,59:17306417,12806170
x1,59:17543075,12806170
k1,59:17788032,12806170:244957
x1,59:18334167,12806170
k1,59:18579123,12806170:244956
x1,59:19199896,12806170
x1,59:19527577,12806170
x1,59:20645330,12806170
x1,59:21519146,12806170
k1,59:21764102,12806170:244956
x1,59:22419464,12806170
x1,59:22765350,12806170
x1,59:23147645,12806170
k1,59:23392601,12806170:244956
x1,59:25322278,12806170
x1,59:25558936,12806170
k1,59:25803892,12806170:244956
x1,59:26331823,12806170
k1,59:26576779,12806170:244956
x1,59:27122914,12806170
x1,59:27907528,12806170
x1,59:28781344,12806170
x1,59:30092068,12806170
k1,59:30343650,12806170:251582
x1,59:31599760,12806170
k1,59:31844716,12806170:244956
x1,59:32736737,12806170
k1,59:32981693,12806170:244956
x1,59:33564237,12806170
k1,59:33564237,12806170:0
)
(1,60:5594039,13592602:27970198,455111,127431
x1,60:6214812,13592602
x1,60:6542493,13592602
x1,60:7660246,13592602
k1,59:7886602,13592602:226356
x1,59:8232488,13592602
x1,59:9108123,13592602
k1,59:9334479,13592602:226356
x1,59:10719840,13592602
k1,59:10946195,13592602:226355
x1,59:12875872,13592602
x1,59:13112530,13592602
k1,59:13338886,13592602:226356
x1,59:13866817,13592602
k1,59:14093173,13592602:226356
x1,59:15549533,13592602
k1,59:15864513,13592602:314980
x1,59:17029600,13592602
k1,59:17255955,13592602:226355
x1,59:18169819,13592602
x1,59:18515704,13592602
k1,59:18742060,13592602:226356
x1,59:19379217,13592602
x1,59:20253033,13592602
x1,59:21090439,13592602
k1,59:21316795,13592602:226356
x1,59:21757343,13592602
k1,59:21983699,13592602:226356
x1,59:22784696,13592602
x1,59:23440057,13592602
x1,59:23949783,13592602
x1,59:25078462,13592602
k1,59:25304818,13592602:226356
x1,59:25832749,13592602
k1,59:26059104,13592602:226355
x1,59:26878306,13592602
x1,59:27460850,13592602
x1,59:28409304,13592602
k1,59:28635660,13592602:226356
x1,59:29163591,13592602
k1,59:29389947,13592602:226356
x1,59:29976131,13592602
x1,59:30815358,13592602
x1,59:32053264,13592602
x1,59:32235309,13592602
x1,59:33564237,13592602
k1,59:33564237,13592602:0
)
(1,60:5594039,14379034:27970198,455111,127431
x1,60:6979400,14379034
g1,59:7197853,14379034
x1,59:8838077,14379034
g1,59:9056530,14379034
x1,59:9420620,14379034
x1,59:9766505,14379034
x1,59:10312640,14379034
x1,59:10658525,14379034
x1,59:11665232,14379034
k1,60:33564236,14379034:21899004
g1,60:33564236,14379034
)
(1,61:5594039,16546270:27970198,655359,183500
(1,61:5594039,16546270:1592523,608173,0
g1,61:5594039,16546270
x1,61:6124880,16546270
g1,61:7186562,16546270
)
x1,61:9679656,16546270
x1,61:11537598,16546270
g1,61:11891492,16546270
x1,61:17081935,16546270
k1,61:33564237,16546270:16482302
g1,61:33564237,16546270
)
(1,69:5594039,17981689:27970198,455111,127431
x1,69:7159626,17981689
x1,63:8306509,17981689
k1,63:8491050,17981689:184541
x1,63:11445637,17981689
k1,63:11630177,17981689:184540
x1,63:11994267,17981689
x1,63:13891175,17981689
k1,63:14075716,17981689:184541
x1,63:17938709,17981689
k1,63:18123250,17981689:184541
x1,63:19619659,17981689
k1,63:19804200,17981689:184541
x1,63:21737517,17981689
k1,63:21922057,17981689:184540
x1,63:23232779,17981689
x1,63:23578664,17981689
k1,63:23763205,17981689:184541
x1,63:24638840,17981689
k1,63:24823381,17981689:184541
x1,63:26225127,17981689
x1,63:27372010,17981689
k1,63:27556551,17981689:184541
x1,63:28616052,17981689
k1,63:28800592,17981689:184540
x1,63:29838249,17981689
x1,63:30657450,17981689
k1,63:30841991,17981689:184541
x1,63:31428175,17981689
k1,63:31612716,17981689:184541
x1,63:33564237,17981689
k1,63:33564237,17981689:0
)
(1,69:5594039,18768121:27970198,491520,163840
x1,69:7068602,18768121
k1,63:7304538,18768121:235936
x1,63:8287580,18768121
k1,63:8523516,18768121:235936
x1,63:8887606,18768121
x1,63:9197082,18768121
k1,63:9433018,18768121:235936
x1,63:9979153,18768121
k1,63:10215089,18768121:235936
x1,63:11673267,18768121
k1,63:11909203,18768121:235936
x1,63:13554887,18768121
k1,63:13790823,18768121:235936
x1,63:15465637,18768121
x1,63:16612521,18768121
k1,63:16956240,18768121:343719
x1,63:17447761,18768121
k1,63:17683680,18768121:235919
x1,63:19085426,18768121
x1,63:20232309,18768121
k1,63:20468245,18768121:235936
x1,63:21269243,18768121
k1,63:21505179,18768121:235936
x1,63:22455453,18768121
k1,63:22691388,18768121:235935
x1,63:24167772,18768121
k1,63:24403708,18768121:235936
x1,63:27010591,18768121
k1,63:27246527,18768121:235936
x1,63:28448024,18768121
k1,63:28683960,18768121:235936
x1,63:29743461,18768121
k1,63:29979397,18768121:235936
x1,63:30671168,18768121
k1,63:30907104,18768121:235936
x1,63:31853738,18768121
k1,63:32089674,18768121:235936
x1,63:32781445,18768121
x1,63:33109126,18768121
x1,63:33564237,18768121
k1,69:33564237,18768121:0
k1,69:33564237,18768121:0
)
(1,70:5594039,19554553:10532549,0,0
(1,69:5594039,19554553:0,0,0
(1,69:16781948,19554553:16782289,0,0
[1,69:16781948,19554553:16782289,0,11450210
(1,67:16781948,29435540:16782289,10276020,0
g1,67:16781948,29435540
h1,66:16781948,29435540:0,0,0
(1,66:16781948,29435540:16782289,10276020,0
(1,66:16781948,29435540:16782486,10276045,0
(1,66:16781948,29435540:16782486,10276045,0
(1,66:16781948,29435540:0,10276045,0
(1,66:16781948,29435540:0,19635855,0
(1,66:16781948,29435540:32068608,19635855,0
)
k1,66:16781948,29435540:-32068608
)
)
g1,66:33564434,29435540
)
)
)
g1,67:33564237,29435540
g1,67:33564237,29435540
)
(1,67:16781948,30877332:16782289,455111,127431
k1,67:19102352,30877332:2320404
(1,67:19102352,30877332:12141481,455111,127431
x1,67:20951928,30877332
g1,67:21170381,30877332
x1,67:21680107,30877332
g1,67:21971378,30877332
x1,67:23070018,30877332
x1,67:24144082,30877332
g1,67:24362535,30877332
x1,67:24890466,30877332
g1,67:25108919,30877332
x1,67:26674506,30877332
x1,67:27821389,30877332
g1,67:28039842,30877332
x1,67:31243833,30877332
)
k1,67:33564237,30877332:2320404
)
]
)
k1,69:5594039,19554553:-27970198
)
k1,70:16126588,19554553:10532549
g1,70:16126588,19554553
)
(1,72:5594039,20340985:10532549,455111,127431
h1,71:5594039,20340985:983040,0,0
x1,71:8271917,20340985
k1,71:8553036,20340985:281119
x1,71:9883785,20340985
k1,71:10164904,20340985:281119
x1,71:10528994,20340985
x1,71:10838470,20340985
x1,71:11712286,20340985
k1,71:11993404,20340985:281118
x1,71:12905448,20340985
x1,71:13453402,20340985
x1,71:14367266,20340985
x1,71:15259285,20340985
k1,71:15540404,20340985:281119
x1,71:16126588,20340985
k1,71:16126588,20340985:0
)
(1,72:5594039,21127417:10532549,455111,127431
x1,72:5921720,21127417
k1,71:6255511,21127417:333791
x1,71:7422417,21127417
k1,71:7756208,21127417:333791
x1,71:8340572,21127417
k1,71:8674362,21127417:333790
x1,71:9839449,21127417
k1,71:10202074,21127417:362625
x1,71:10638982,21127417
k1,71:10972773,21127417:333791
x1,71:11955815,21127417
k1,71:12289606,21127417:333791
x1,71:12653696,21127417
x1,71:12963172,21127417
k1,71:13296962,21127417:333790
x1,71:13661052,21127417
x1,71:14625891,21127417
k1,71:14959682,21127417:333791
x1,71:16126588,21127417
k1,71:16126588,21127417:0
)
(1,72:5594039,21913849:10532549,455111,127431
x1,72:6649900,21913849
k1,71:6868695,21913849:218795
x1,71:7851737,21913849
k1,71:8070533,21913849:218796
x1,71:8653077,21913849
k1,71:8871872,21913849:218795
x1,71:9782096,21913849
k1,71:10000892,21913849:218796
x1,71:11424482,21913849
k1,71:11643277,21913849:218795
x1,71:13099636,21913849
k1,71:13391935,21913849:292299
x1,71:14669889,21913849
k1,71:14888684,21913849:218795
x1,71:15908135,21913849
x1,71:16126588,21913849
k1,72:16126588,21913849:0
)
(1,72:5594039,22700281:10532549,455111,127431
x1,72:8179077,22700281
k1,71:8556223,22700281:377146
x1,71:8996771,22700281
k1,71:9373917,22700281:377146
x1,71:11012320,22700281
k1,71:11389466,22700281:377146
x1,71:12012059,22700281
x1,71:12376149,22700281
x1,71:12942308,22700281
x1,71:13306398,22700281
x1,71:13652284,22700281
x1,71:14092832,22700281
x1,71:15221511,22700281
k1,71:15598657,22700281:377146
x1,71:16126588,22700281
k1,71:16126588,22700281:0
)
(1,72:5594039,23486713:10532549,491520,163840
x1,72:7239723,23486713
k1,71:7462202,23486713:222479
x1,71:8044746,23486713
k1,71:8267225,23486713:222479
x1,71:9323086,23486713
k1,71:9545565,23486713:222479
x1,71:10310154,23486713
(1,71:10310154,23486713:327681,422343,0
x1,71:10637835,23486713
)
x1,71:11001925,23486713
k1,71:11305273,23486713:303348
x1,71:13238590,23486713
k1,71:13461069,23486713:222479
x1,71:14152840,23486713
x1,71:14480521,23486713
x1,71:14753587,23486713
k1,71:14976066,23486713:222479
x1,71:15598659,23486713
x1,71:15908135,23486713
x1,71:16126588,23486713
k1,72:16126588,23486713:0
)
(1,72:5594039,24273145:10532549,455111,127431
x1,72:6577081,24273145
k1,71:6841862,24273145:264781
x1,71:7661064,24273145
x1,71:9086474,24273145
k1,71:9351256,24273145:264782
x1,71:10370707,24273145
k1,71:10635488,24273145:264781
x1,71:11218032,24273145
k1,71:11482813,24273145:264781
x1,71:12793535,24273145
x1,71:13139420,24273145
k1,71:13404202,24273145:264782
x1,71:14660312,24273145
k1,71:14925093,24273145:264781
x1,71:15908135,24273145
x1,71:16126588,24273145
k1,72:16126588,24273145:0
)
(1,72:5594039,25059577:10532549,455111,127431
x1,72:6540673,25059577
k1,71:6836097,25059577:295424
x1,71:7200187,25059577
x1,71:7509663,25059577
k1,71:7805088,25059577:295425
x1,71:9081222,25059577
x1,71:10792443,25059577
k1,71:11314628,25059577:522185
x1,71:12170239,25059577
x1,71:12497920,25059577
k1,71:12793344,25059577:295424
x1,71:13339479,25059577
x1,71:14124093,25059577
x1,71:14997909,25059577
x1,71:16126588,25059577
k1,71:16126588,25059577:0
)
(1,72:5594039,25846009:10532549,455111,127431
x1,72:7347130,25846009
k1,71:7597954,25846009:250824
x1,71:8144089,25846009
k1,71:8394913,25846009:250824
x1,71:10328230,25846009
k1,71:10579055,25846009:250825
x1,71:11529329,25846009
k1,71:11780153,25846009:250824
x1,71:13018059,25846009
x1,71:13822696,25846009
k1,71:14073520,25846009:250824
x1,71:14892722,25846009
x1,71:15347833,25846009
k1,71:15598657,25846009:250824
x1,71:16126588,25846009
k1,71:16126588,25846009:0
)
(1,72:5594039,26632441:10532549,437688,127431
x1,72:6396857,26632441
x1,72:6742743,26632441
x1,72:7671172,26632441
x1,72:7798603,26632441
k1,72:16126588,26632441:8327985
g1,72:16126588,26632441
)
(1,75:5594039,27418873:10532549,455111,127431
h1,73:5594039,27418873:983040,0,0
x1,73:8142666,27418873
x1,73:9289549,27418873
k1,73:9624931,27418873:335382
x1,73:10444133,27418873
x1,73:11869543,27418873
k1,73:12204924,27418873:335381
x1,73:12914900,27418873
x1,73:13187966,27418873
k1,73:13523348,27418873:335382
x1,73:13814619,27418873
x1,73:14178709,27418873
x1,73:15107138,27418873
x1,73:15908135,27418873
x1,73:16126588,27418873
k1,75:16126588,27418873:0
)
(1,75:5594039,28205305:10532549,455111,127431
x1,75:6795535,28205305
x1,75:7032193,28205305
k1,73:7425723,28205305:393530
x1,73:8481584,28205305
k1,73:8875114,28205305:393530
x1,73:9894564,28205305
x1,73:10258654,28205305
x1,73:10861223,28205305
x1,73:11443767,28205305
x1,73:12572446,28205305
k1,73:12965975,28205305:393529
x1,73:14185677,28205305
x1,73:14458743,28205305
k1,73:14852273,28205305:393530
x1,73:16126588,28205305
k1,73:16126588,28205305:0
)
(1,75:5594039,28991737:10532549,455111,127431
x1,75:7055859,28991737
x1,75:7804063,28991737
k1,73:8036379,28991737:232316
x1,73:8586153,28991737
x1,73:9789468,28991737
k1,73:10021784,28991737:232316
x1,73:11077645,28991737
k1,73:11309962,28991737:232317
x1,73:13081258,28991737
k1,73:13414118,28991737:332860
x1,73:14615615,28991737
x1,73:14979705,28991737
x1,73:16126588,28991737
k1,73:16126588,28991737:0
)
(1,75:5594039,29778169:10532549,455111,127431
x1,75:7239723,29778169
k1,73:7564988,29778169:325265
x1,73:8440623,29778169
k1,73:8765888,29778169:325265
x1,73:9421249,29778169
x1,73:10518979,29778169
x1,73:10846660,29778169
x1,73:11483816,29778169
k1,73:11809080,29778169:325264
x1,73:12537260,29778169
x1,73:13247236,29778169
k1,73:13572501,29778169:325265
x1,73:14737588,29778169
x1,73:15908135,29778169
x1,73:16126588,29778169
k1,75:16126588,29778169:0
)
(1,75:5594039,30564601:10532549,455111,127431
x1,75:6795535,30564601
x1,75:7214238,30564601
k1,73:7725810,30564601:511572
x1,73:8417581,30564601
x1,73:9220398,30564601
k1,73:9512284,30564601:291886
x1,73:10677371,30564601
x1,73:11847918,30564601
x1,73:13049414,30564601
x1,73:13286072,30564601
k1,73:13577959,30564601:291887
x1,73:14615615,30564601
x1,73:14979705,30564601
x1,73:16126588,30564601
k1,73:16126588,30564601:0
)
(1,75:5594039,31351033:10532549,455111,0
x1,75:7239723,31351033
k1,73:7447160,31351033:207437
x1,73:7811250,31351033
x1,73:8120726,31351033
x1,73:9835587,31351033
k1,73:10043025,31351033:207438
x1,73:11102525,31351033
x1,73:11543073,31351033
x1,73:12344070,31351033
k1,73:12551507,31351033:207437
x1,73:13611008,31351033
k1,73:13818445,31351033:207437
x1,73:14146126,31351033
k1,73:14353564,31351033:207438
x1,73:15409425,31351033
k1,73:15616862,31351033:207437
x1,73:16126588,31351033
k1,73:16126588,31351033:0
)
(1,75:5594039,32137465:27970198,491520,163840
x1,75:7505508,32137465
g1,73:7723961,32137465
x1,73:8889048,32137465
x1,73:10059595,32137465
x1,73:11261091,32137465
x1,73:11756252,32137465
g1,73:11974705,32137465
x1,73:12850340,32137465
g1,73:13068793,32137465
x1,73:14821884,32137465
g1,73:15040337,32137465
x1,73:15586472,32137465
g1,73:15804925,32137465
x1,73:16864425,32137465
x1,73:17304973,32137465
x1,73:18105970,32137465
g1,73:18324423,32137465
x1,73:20883971,32137465
(1,73:20883971,32137465:327681,422343,0
x1,73:21211652,32137465
)
x1,73:21575742,32137465
k1,74:33564237,32137465:11988495
g1,75:33564237,32137465
)
(1,75:5594039,32923897:27970198,0,0
g1,75:5594039,32923897
)
(1,75:5594039,33710329:27970198,455111,127431
x1,75:7771296,33710329
k1,74:8033630,33710329:262334
x1,74:8983904,33710329
x1,74:9697518,33710329
k1,74:9959851,33710329:262333
x1,74:10870075,33710329
k1,74:11132409,33710329:262334
x1,74:11460090,33710329
x1,74:11787771,33710329
x1,74:12317520,33710329
x1,74:13009291,33710329
k1,74:13271624,33710329:262333
x1,74:14309280,33710329
x1,74:14673370,33710329
x1,74:15820253,33710329
k1,74:16082587,33710329:262334
x1,74:17247674,33710329
x1,74:18230717,33710329
x1,74:19104533,33710329
k1,74:19366866,33710329:262333
x1,74:20497365,33710329
x1,74:20843251,33710329
x1,74:21553225,33710329
k1,74:21826529,33710329:273304
x1,74:23137251,33710329
x1,74:23483136,33710329
k1,74:23745469,33710329:262333
x1,74:24186017,33710329
k1,74:24448351,33710329:262334
x1,74:25085508,33710329
x1,74:25449598,33710329
x1,74:26960569,33710329
k1,74:27222902,33710329:262333
x1,74:27805446,33710329
k1,74:28067780,33710329:262334
x1,74:28979825,33710329
x1,74:29434936,33710329
k1,74:29697269,33710329:262333
x1,74:31028018,33710329
k1,74:31290352,33710329:262334
x1,74:32646586,33710329
k1,74:32908875,33710329:262289
x1,74:33564237,33710329
k1,74:33564237,33710329:0
)
(1,75:5594039,34496761:27970198,455111,127431
x1,75:6504264,34496761
x1,75:7560125,34496761
g1,74:7778578,34496761
x1,74:8142668,34496761
x1,74:8470349,34496761
g1,74:8688802,34496761
x1,74:9999526,34496761
g1,74:10217979,34496761
x1,74:10800523,34496761
g1,74:11018976,34496761
x1,74:12375210,34496761
g1,74:12593663,34496761
x1,74:13576706,34496761
g1,74:13795159,34496761
x1,74:14705384,34496761
x1,74:15761245,34496761
g1,74:15979698,34496761
x1,74:16343788,34496761
x1,74:16671469,34496761
g1,74:16889922,34496761
x1,74:18200646,34496761
g1,74:18419099,34496761
x1,74:19001643,34496761
g1,74:19220096,34496761
x1,74:19547777,34496761
g1,74:19766230,34496761
x1,74:20731067,34496761
x1,74:21709556,34496761
g1,74:21928009,34496761
x1,74:22455940,34496761
g1,74:22674393,34496761
x1,74:23839481,34496761
k1,75:33564237,34496761:9724756
g1,75:33564237,34496761
)
(1,76:5594039,36331311:27970198,546132,152916
(1,76:5594039,36331311:2015232,506811,0
g1,76:5594039,36331311
x1,76:6724535,36331311
g1,76:7609271,36331311
)
x1,76:10510516,36331311
g1,76:10805428,36331311
x1,76:11518132,36331311
g1,76:11813044,36331311
x1,76:13890625,36331311
x1,76:15438913,36331311
g1,76:15733825,36331311
x1,76:20059201,36331311
k1,76:33564237,36331311:13505036
g1,76:33564237,36331311
)
(1,82:5594039,37540995:27970198,491520,163840
x1,82:6549773,37540995
x1,78:7844112,37540995
k1,78:8100409,37540995:256297
x1,78:8528215,37540995
x1,78:9474848,37540995
x1,78:10712754,37540995
k1,78:10969051,37540995:256297
x1,78:12789501,37540995
k1,78:13045798,37540995:256297
x1,78:14647793,37540995
k1,78:14904090,37540995:256297
x1,78:16105587,37540995
k1,78:16361884,37540995:256297
x1,78:17399540,37540995
x1,78:17763630,37540995
x1,78:18910513,37540995
k1,78:19166810,37540995:256297
x1,78:19894990,37540995
x1,78:20481174,37540995
x1,78:20663219,37540995
x1,78:21464216,37540995
k1,78:21720512,37540995:256296
x1,78:22583404,37540995
x1,78:23934176,37540995
k1,78:24190473,37540995:256297
x1,78:25173515,37540995
x1,78:26120149,37540995
k1,78:26376446,37540995:256297
x1,78:26740536,37540995
x1,78:27050012,37540995
k1,78:27306309,37540995:256297
x1,78:27746857,37540995
x1,78:28292992,37540995
x1,78:28638877,37540995
x1,78:30058827,37540995
k1,78:30315124,37540995:256297
x1,78:31006895,37540995
k1,78:31263192,37540995:256297
x1,78:32322692,37540995
x1,78:32763240,37540995
x1,78:33564237,37540995
k1,78:33564237,37540995:0
)
(1,82:5594039,38327427:27970198,455111,127431
x1,82:6759126,38327427
x1,82:7742169,38327427
x1,82:8548626,38327427
k1,78:8765319,38327427:216693
x1,78:9351503,38327427
k1,78:9568195,38327427:216692
x1,78:10005103,38327427
k1,78:10221796,38327427:216693
x1,78:10662344,38327427
k1,78:10879037,38327427:216693
x1,78:11425172,38327427
x1,78:11971307,38327427
x1,78:13063576,38327427
k1,78:13280268,38327427:216692
x1,78:13862812,38327427
k1,78:14079505,38327427:216693
x1,78:14991549,38327427
x1,78:15539503,38327427
x1,78:16453367,38327427
x1,78:16690025,38327427
k1,78:16906717,38327427:216692
x1,78:17816941,38327427
k1,78:18033634,38327427:216693
x1,78:18581588,38327427
x1,78:19641089,38327427
k1,78:19857782,38327427:216693
x1,78:20385713,38327427
k1,78:20602405,38327427:216692
x1,78:21640061,38327427
x1,78:22004151,38327427
x1,78:23151034,38327427
k1,78:23367727,38327427:216693
x1,78:24532814,38327427
x1,78:25260994,38327427
x1,78:25843538,38327427
x1,78:26972217,38327427
k1,78:27188910,38327427:216693
x1,78:28463224,38327427
k1,78:28679916,38327427:216692
x1,78:29739416,38327427
x1,78:30179964,38327427
x1,78:30980961,38327427
k1,78:31197654,38327427:216693
x1,78:32362741,38327427
x1,78:33345784,38327427
x1,78:33564237,38327427
k1,82:33564237,38327427:0
)
(1,82:5594039,39113859:27970198,455111,127431
x1,82:6582541,39113859
k1,78:7010845,39113859:428304
x1,78:8139522,39113859
k1,78:8403653,39113859:264131
x1,78:9568740,39113859
x1,78:10551783,39113859
x1,78:11425599,39113859
k1,78:11689729,39113859:264130
x1,78:12237683,39113859
x1,78:14285685,39113859
k1,78:14549816,39113859:264131
x1,78:15097770,39113859
x1,78:16901834,39113859
k1,78:17165965,39113859:264131
x1,78:17748509,39113859
k1,78:18012640,39113859:264131
x1,78:18453188,39113859
x1,78:18999323,39113859
x1,78:19345208,39113859
x1,78:20401068,39113859
k1,78:20665198,39113859:264130
x1,78:21356969,39113859
x1,78:21684650,39113859
k1,78:21948781,39113859:264131
x1,78:22811673,39113859
x1,78:23903942,39113859
k1,78:24168073,39113859:264131
x1,78:24608621,39113859
k1,78:24872751,39113859:264130
x1,78:25821205,39113859
x1,78:26185295,39113859
x1,78:26787864,39113859
x1,78:28426269,39113859
k1,78:28690400,39113859:264131
x1,78:29272944,39113859
k1,78:29537075,39113859:264131
x1,78:30447299,39113859
k1,78:30711429,39113859:264130
x1,78:32244245,39113859
k1,78:32508376,39113859:264131
x1,78:33564237,39113859
k1,78:33564237,39113859:0
)
(1,82:5594039,39900291:27970198,491520,163840
x1,82:6868353,39900291
g1,78:7086806,39900291
x1,78:7432692,39900291
x1,78:7924213,39900291
x1,78:9125709,39900291
g1,78:9344162,39900291
x1,78:9872093,39900291
g1,78:10090546,39900291
x1,78:11000770,39900291
g1,78:11219223,39900291
x1,78:12082115,39900291
x1,78:13174384,39900291
g1,78:13392837,39900291
x1,78:14448698,39900291
g1,78:14667151,39900291
x1,78:15031241,39900291
x1,78:15340717,39900291
x1,78:17055578,39900291
g1,78:17274031,39900291
x1,78:17820166,39900291
x1,78:18639368,39900291
x1,78:19079916,39900291
x1,78:19917322,39900291
g1,78:20135775,39900291
x1,78:20721959,39900291
g1,78:20940412,39900291
x1,78:21803304,39900291
x1,78:22895573,39900291
g1,78:23114026,39900291
x1,78:24137116,39900291
g1,78:24355569,39900291
x1,78:27058932,39900291
(1,78:27058932,39900291:327681,422343,0
x1,78:27386613,39900291
)
x1,78:27750703,39900291
k1,79:33564237,39900291:5813534
g1,82:33564237,39900291
)
(1,82:5594039,40686723:27970198,0,0
g1,82:5594039,40686723
)
(1,82:5594039,41473155:27970198,491520,163840
x1,82:6422343,41473155
x1,79:7296159,41473155
k1,79:7461586,41473155:165427
x1,79:9422207,41473155
x1,79:9768092,41473155
k1,79:9933519,41473155:165427
x1,79:11753969,41473155
k1,79:11919395,41473155:165426
x1,79:12574756,41473155
x1,79:12920642,41473155
x1,79:13375753,41473155
x1,79:14067524,41473155
x1,79:14741090,41473155
k1,79:14906517,41473155:165427
x1,79:15944173,41473155
x1,79:16308263,41473155
x1,79:17455146,41473155
k1,79:17620573,41473155:165427
x1,79:18350572,41473155
x1,79:19701344,41473155
k1,79:19866771,41473155:165427
x1,79:21177493,41473155
x1,79:21523378,41473155
k1,79:21688805,41473155:165427
x1,79:22564440,41473155
k1,79:22729867,41473155:165427
x1,79:23640092,41473155
x1,79:23985978,41473155
x1,79:24515727,41473155
x1,79:25283956,41473155
k1,79:25449382,41473155:165426
x1,79:25922698,41473155
x1,79:26488857,41473155
x1,79:27362673,41473155
k1,79:27528100,41473155:165427
x1,79:28401916,41473155
x1,79:28693187,41473155
x1,79:30134981,41473155
k1,79:30300408,41473155:165427
x1,79:31356269,41473155
k1,79:31521696,41473155:165427
x1,79:32471970,41473155
x1,79:32927081,41473155
x1,79:33564237,41473155
k1,79:33564237,41473155:0
)
(1,82:5594039,42259587:27970198,455111,127431
x1,82:6631695,42259587
x1,82:6995785,42259587
x1,82:8142668,42259587
k1,79:8353909,42259587:211241
x1,79:9302363,42259587
x1,79:9812089,42259587
x1,79:11454133,42259587
k1,79:11665374,42259587:211241
x1,79:12105922,42259587
k1,79:12317163,42259587:211241
x1,79:12936115,42259587
x1,79:13627886,42259587
x1,79:14465292,42259587
k1,79:14676533,42259587:211241
x1,79:15204464,42259587
k1,79:15415705,42259587:211241
x1,79:15779795,42259587
x1,79:16345954,42259587
x1,79:17676703,42259587
x1,79:18550519,42259587
k1,79:18761759,42259587:211240
x1,79:19600984,42259587
x1,79:20729663,42259587
k1,79:20940904,42259587:211241
x1,79:22253448,42259587
x1,79:22581129,42259587
x1,79:23749857,42259587
x1,79:24478036,42259587
k1,79:24689277,42259587:211241
x1,79:26134713,42259587
k1,79:26345954,42259587:211241
x1,79:27935205,42259587
k1,79:28146446,42259587:211241
x1,79:29457170,42259587
k1,79:29668411,42259587:211241
x1,79:30727911,42259587
x1,79:31168459,42259587
x1,79:31969456,42259587
k1,79:32180697,42259587:211241
x1,79:33345784,42259587
x1,79:33564237,42259587
k1,82:33564237,42259587:0
)
(1,82:5594039,43046019:27970198,491520,163840
x1,82:6577082,43046019
x1,82:7450898,43046019
g1,79:7669351,43046019
x1,79:7851396,43046019
(1,79:7851396,43046019:327681,422343,0
x1,79:8179077,43046019
)
x1,79:8543167,43046019
k1,80:33564237,43046019:25021070
g1,82:33564237,43046019
)
(1,82:5594039,43832451:27970198,0,0
g1,82:5594039,43832451
)
(1,82:5594039,44618883:27970198,491520,163840
x1,82:6040049,44618883
x1,80:7115932,44618883
k1,80:7300459,44618883:184527
x1,80:8613003,44618883
k1,80:8797530,44618883:184527
x1,80:10617980,44618883
k1,80:10802508,44618883:184528
x1,80:11275824,44618883
x1,80:11843803,44618883
k1,80:12028330,44618883:184527
x1,80:12938554,44618883
k1,80:13123081,44618883:184527
x1,80:14257220,44618883
k1,80:14441747,44618883:184527
x1,80:14805837,44618883
x1,80:15371996,44618883
x1,80:16322270,44618883
k1,80:16506797,44618883:184527
x1,80:17089341,44618883
k1,80:17273869,44618883:184528
x1,80:17929230,44618883
x1,80:19061549,44618883
k1,80:19246076,44618883:184527
x1,80:19937847,44618883
k1,80:20122374,44618883:184527
x1,80:20632100,44618883
x1,80:21287462,44618883
x1,80:22891278,44618883
k1,80:23075805,44618883:184527
x1,80:23658349,44618883
k1,80:23842876,44618883:184527
x1,80:24662078,44618883
x1,80:25501305,44618883
k1,80:25685833,44618883:184528
x1,80:26272017,44618883
x1,80:27111244,44618883
x1,80:28349150,44618883
x1,80:28531195,44618883
x1,80:29860123,44618883
k1,80:30044650,44618883:184527
x1,80:31430011,44618883
k1,80:31614538,44618883:184527
x1,80:31796583,44618883
x1,80:32160673,44618883
x1,80:32688602,44618883
x1,80:33564237,44618883
k1,80:33564237,44618883:0
)
(1,82:5594039,45405315:27970198,491520,163840
x1,82:5958129,45405315
x1,82:6304014,45405315
x1,82:6850149,45405315
x1,82:7196034,45405315
x1,82:8020696,45405315
k1,80:8268424,45405315:247728
x1,80:8814559,45405315
x1,80:9378898,45405315
k1,80:9626626,45405315:247728
x1,80:10322037,45405315
k1,80:10569765,45405315:247728
x1,80:11918718,45405315
x1,80:12100763,45405315
x1,80:12883557,45405315
x1,80:13415126,45405315
k1,80:13662854,45405315:247728
x1,80:13954125,45405315
x1,80:14500260,45405315
x1,80:15628937,45405315
x1,80:16393526,45405315
k1,80:16641254,45405315:247728
x1,80:17187389,45405315
k1,80:17435117,45405315:247728
x1,80:17762798,45405315
k1,80:18010526,45405315:247728
x1,80:18374616,45405315
x1,80:19248433,45405315
x1,80:19940204,45405315
x1,80:21178110,45405315
k1,80:21425838,45405315:247728
x1,80:22700152,45405315
k1,80:22947880,45405315:247728
x1,80:23129925,45405315
(1,80:23129925,45405315:327681,422343,0
x1,80:23457606,45405315
)
x1,80:23821696,45405315
k1,80:24200791,45405315:379095
x1,80:24950815,45405315
k1,80:25198543,45405315:247728
x1,80:26511087,45405315
k1,80:26758815,45405315:247728
x1,80:27341359,45405315
k1,80:27589087,45405315:247728
x1,80:28208039,45405315
x1,80:29373126,45405315
x1,80:29646192,45405315
k1,80:29893920,45405315:247728
x1,80:30440055,45405315
k1,80:30687783,45405315:247728
x1,80:31015464,45405315
k1,80:31263192,45405315:247728
x1,80:32322692,45405315
x1,80:32763240,45405315
x1,80:33564237,45405315
k1,80:33564237,45405315:0
)
]
(1,82:5594039,47378389:27970198,422343,0
(1,82:5594039,47378389:27970198,422343,0
k1,82:19415297,47378389:13821258
x1,82:19742978,47378389
k1,82:33564236,47378389:13821258
)
)
]
]
!34363
}3
!10
{4
[1,96:4736286,47378389:28827951,42642103,0
(1,96:4736286,4736286:0,0,0
[1,96:0,4736286:0,0,0
(1,96:0,0:0,0,0
g1,96:0,0
)
]
)
[1,96:5594039,47378389:27970198,43157435,0
[1,96:5594039,5007386:27970198,786432,0
(1,96:5594039,5007386:27970198,0,0
h1,96:5594039,5007386:27970198,0,0
)
]
[1,96:5594039,45412309:27970198,38766523,0
(1,82:5594039,7301146:27970198,455111,127431
x1,82:6759126,7301146
x1,82:8472168,7301146
g1,80:8763439,7301146
x1,80:9191245,7301146
x1,80:9755583,7301146
x1,80:10776855,7301146
x1,80:11363039,7301146
x1,80:12491718,7301146
g1,80:12710171,7301146
x1,80:13150719,7301146
g1,80:13369172,7301146
x1,80:14647126,7301146
g1,80:14865579,7301146
x1,80:15411714,7301146
g1,80:15630167,7301146
x1,80:16868073,7301146
x1,80:17195754,7301146
g1,80:17414207,7301146
x1,80:18728571,7301146
x1,80:19602387,7301146
g1,80:19820840,7301146
x1,80:20876701,7301146
g1,80:21095154,7301146
x1,80:21644928,7301146
x1,80:22300289,7301146
x1,80:22993880,7301146
x1,80:23321561,7301146
g1,80:23540014,7301146
x1,80:23885900,7301146
x1,80:24504852,7301146
g1,80:24723305,7301146
x1,80:25233031,7301146
x1,80:25888393,7301146
x1,80:27932757,7301146
k1,81:33564237,7301146:5631480
g1,82:33564237,7301146
)
(1,82:5594039,8087578:27970198,0,0
g1,82:5594039,8087578
)
(1,82:5594039,8874010:27970198,491520,163840
x1,82:6331321,8874010
x1,81:6659002,8874010
k1,81:6937525,8874010:278523
x1,81:8036165,8874010
x1,81:8363846,8874010
x1,81:8893595,8874010
k1,81:9172118,8874010:278523
x1,81:9718253,8874010
k1,81:9996776,8874010:278523
x1,81:11817226,8874010
k1,81:12095749,8874010:278523
x1,81:13552107,8874010
k1,81:13830630,8874010:278523
x1,81:14558810,8874010
k1,81:14837333,8874010:278523
x1,81:16111647,8874010
k1,81:16390170,8874010:278523
x1,81:17081941,8874010
k1,81:17360464,8874010:278523
x1,81:18964279,8874010
x1,81:20005576,8874010
k1,81:20284099,8874010:278523
x1,81:21321755,8874010
x1,81:21685845,8874010
x1,81:22832728,8874010
k1,81:23111251,8874010:278523
x1,81:24536660,8874010
x1,81:24882545,8874010
k1,81:25161068,8874010:278523
x1,81:25670794,8874010
x1,81:26326156,8874010
x1,81:27929972,8874010
k1,81:28208495,8874010:278523
x1,81:28791039,8874010
k1,81:29069562,8874010:278523
x1,81:30494971,8874010
x1,81:30840856,8874010
k1,81:31119379,8874010:278523
x1,81:31665514,8874010
x1,81:32229853,8874010
k1,81:32508376,8874010:278523
x1,81:33564237,8874010
k1,81:33564237,8874010:0
)
(1,82:5594039,9660442:27970198,607296,163840
x1,82:6140174,9660442
x1,82:7796782,9660442
g1,81:8015235,9660442
x1,81:10789598,9660442
g1,81:11008051,9660442
x1,81:12282365,9660442
g1,81:12500818,9660442
x1,81:13265407,9660442
$1,81:13265407,9660442
(1,81:13265407,9660442:1144149,607296,74276
(1,81:13265407,9105572:546135,26213,629146
x1,81:13811542,9105572
)
[1,81:13811542,9660442:598014,607296,0
(1,81:13811542,9660442:598014,447828,0
x1,81:14338105,9660442
)
]
)
$1,81:14409556,9660442
x1,81:14664419,9660442
g1,81:14882872,9660442
x1,81:17668159,9660442
x1,81:18177885,9660442
(1,81:18177885,9660442:327681,422343,0
x1,81:18505566,9660442
)
x1,81:18869656,9660442
k1,81:33564237,9660442:14694581
g1,82:33564237,9660442
)
(1,82:5594039,10446874:27970198,0,0
g1,82:5594039,10446874
)
(1,82:5594039,11233306:27970198,455111,127431
x1,82:6422343,11233306
x1,81:7296159,11233306
k1,81:7584055,11233306:287896
x1,81:8030065,11233306
x1,81:8157496,11233306
k1,81:8445391,11233306:287895
x1,81:9128059,11233306
x1,81:10165715,11233306
x1,81:11731299,11233306
k1,81:12019195,11233306:287896
x1,81:12967649,11233306
x1,81:13331739,11233306
x1,81:14591489,11233306
k1,81:14879384,11233306:287895
x1,81:15589360,11233306
x1,81:15862426,11233306
k1,81:16150322,11233306:287896
x1,81:17242592,11233306
x1,81:17424637,11233306
x1,81:17970772,11233306
x1,81:18862792,11233306
k1,81:19150688,11233306:287896
x1,81:19698642,11233306
x1,81:21138616,11233306
x1,81:22340112,11233306
x1,81:22835273,11233306
k1,81:23123168,11233306:287895
x1,81:23907782,11233306
k1,81:24195678,11233306:287896
x1,81:24923858,11233306
x1,81:25761264,11233306
x1,81:26962760,11233306
x1,81:27199418,11233306
x1,81:28073234,11233306
k1,81:28361129,11233306:287895
x1,81:29398785,11233306
x1,81:29762875,11233306
x1,81:30909758,11233306
k1,81:31197654,11233306:287896
x1,81:32362741,11233306
x1,81:33345784,11233306
x1,81:33564237,11233306
k1,82:33564237,11233306:0
)
(1,82:5594039,12019738:27970198,491520,163840
x1,82:6400496,12019738
g1,81:6618949,12019738
x1,81:6800994,12019738
(1,81:6800994,12019738:327681,422343,0
x1,81:7128675,12019738
)
x1,81:7492765,12019738
k1,82:33564237,12019738:26071472
g1,82:33564237,12019738
)
(1,84:7232441,13330458:26331796,455111,127431
(1,83:7232441,13330458:0,422343,0
g1,83:7232441,13330458
g1,83:5921719,13330458
g1,83:5594039,13330458
(1,83:5594039,13330458:1310722,422343,0
k1,83:6904761,13330458:1310722
(1,83:6904761,13330458:0,422343,0
k1,83:6395035,13330458:-509726
x1,83:6904761,13330458
)
)
g1,83:7232441,13330458
)
x1,83:9562615,13330458
k1,83:9869519,13330458:306904
x1,83:10925380,13330458
k1,83:11232283,13330458:306903
x1,83:11705599,13330458
x1,83:12342755,13330458
k1,83:12649659,13330458:306904
x1,83:12940930,13330458
x1,83:16421625,13330458
k1,83:16728529,13330458:306904
x1,83:18661846,13330458
k1,83:18968750,13330458:306904
x1,83:19844385,13330458
k1,83:20151288,13330458:306903
x1,83:21574878,13330458
k1,83:21881782,13330458:306904
x1,83:24211958,13330458
k1,83:24518862,13330458:306904
x1,83:25392678,13330458
x1,83:25702154,13330458
x1,83:26288338,13330458
k1,83:26595242,13330458:306904
x1,83:27379856,13330458
k1,83:27686759,13330458:306903
x1,83:28688006,13330458
x1,83:30708704,13330458
k1,83:31015608,13330458:306904
x1,83:32417354,13330458
x1,83:33564237,13330458
k1,83:33564237,13330458:0
)
(1,84:7232441,14116890:26331796,437688,0
x1,84:9495257,14116890
k1,84:33564237,14116890:24068980
g1,84:33564237,14116890
)
(1,85:7232441,15165466:26331796,491520,163840
(1,84:7232441,15165466:0,422343,0
g1,84:7232441,15165466
g1,84:5921719,15165466
g1,84:5594039,15165466
(1,84:5594039,15165466:1310722,422343,0
k1,84:6904761,15165466:1310722
(1,84:6904761,15165466:0,422343,0
k1,84:6395035,15165466:-509726
x1,84:6904761,15165466
)
)
g1,84:7232441,15165466
)
x1,84:8361118,15165466
g1,84:8579571,15165466
x1,84:9966752,15165466
g1,84:10185205,15165466
x1,84:10713136,15165466
g1,84:10931589,15165466
x1,84:11841813,15165466
g1,84:12060266,15165466
x1,84:13993583,15165466
g1,84:14212036,15165466
x1,84:14794580,15165466
g1,84:15013033,15165466
x1,84:15377123,15165466
x1,84:15686599,15165466
g1,84:15905052,15165466
x1,84:18308045,15165466
g1,84:18526498,15165466
x1,84:19109042,15165466
g1,84:19327495,15165466
x1,84:21331810,15165466
g1,84:21550263,15165466
x1,84:22937444,15165466
g1,84:23155897,15165466
$1,84:23155897,15165466
x1,84:24612257,15165466
$1,84:24612257,15165466
x1,84:24794302,15165466
k1,85:33564237,15165466:8769935
g1,85:33564237,15165466
)
(1,86:7232441,16214042:26331796,455111,127431
(1,85:7232441,16214042:0,422343,0
g1,85:7232441,16214042
g1,85:5921719,16214042
g1,85:5594039,16214042
(1,85:5594039,16214042:1310722,422343,0
k1,85:6904761,16214042:1310722
(1,85:6904761,16214042:0,422343,0
k1,85:6395035,16214042:-509726
x1,85:6904761,16214042
)
)
g1,85:7232441,16214042
)
x1,85:8015233,16214042
g1,85:8233686,16214042
x1,85:9546230,16214042
x1,85:10805980,16214042
g1,85:11024433,16214042
x1,85:11352114,16214042
g1,85:11570567,16214042
x1,85:12826678,16214042
x1,85:14124656,16214042
g1,85:14343109,16214042
x1,85:15147746,16214042
g1,85:15366199,16214042
x1,85:15894130,16214042
g1,85:16112583,16214042
x1,85:17514329,16214042
x1,85:18661212,16214042
g1,85:18879665,16214042
x1,85:20521709,16214042
k1,86:33564237,16214042:13042528
g1,86:33564237,16214042
)
(1,87:7232441,17262618:26331796,455111,127431
(1,86:7232441,17262618:0,422343,0
g1,86:7232441,17262618
g1,86:5921719,17262618
g1,86:5594039,17262618
(1,86:5594039,17262618:1310722,422343,0
k1,86:6904761,17262618:1310722
(1,86:6904761,17262618:0,422343,0
k1,86:6395035,17262618:-509726
x1,86:6904761,17262618
)
)
g1,86:7232441,17262618
)
x1,86:8879035,17262618
g1,86:9097488,17262618
x1,86:10371802,17262618
g1,86:10590255,17262618
x1,86:11992001,17262618
x1,86:13138884,17262618
g1,86:13357337,17262618
x1,86:14344020,17262618
x1,86:15274269,17262618
x1,86:17189382,17262618
g1,86:17407835,17262618
x1,86:19053519,17262618
g1,86:19271972,17262618
x1,86:20473469,17262618
g1,86:20691922,17262618
x1,86:21401898,17262618
x1,86:21674964,17262618
g1,86:21893417,17262618
x1,86:23642868,17262618
g1,86:23861321,17262618
x1,86:25172045,17262618
g1,86:25390498,17262618
x1,86:26591994,17262618
g1,86:26810447,17262618
x1,86:27502218,17262618
x1,86:29524737,17262618
g1,86:29743190,17262618
x1,86:31199549,17262618
k1,87:33564237,17262618:2364688
g1,87:33564237,17262618
)
(1,87:7232441,18311194:26331796,455111,127431
(1,87:7232441,18311194:0,422343,0
g1,87:7232441,18311194
g1,87:5921719,18311194
g1,87:5594039,18311194
(1,87:5594039,18311194:1310722,422343,0
k1,87:6904761,18311194:1310722
(1,87:6904761,18311194:0,422343,0
k1,87:6395035,18311194:-509726
x1,87:6904761,18311194
)
)
g1,87:7232441,18311194
)
x1,87:8727029,18311194
g1,87:8945482,18311194
x1,87:9855706,18311194
g1,87:10074159,18311194
x1,87:10401840,18311194
x1,87:10765930,18311194
x1,87:11332089,18311194
x1,87:11659770,18311194
x1,87:12970494,18311194
g1,87:13188947,18311194
x1,87:14099171,18311194
g1,87:14317624,18311194
x1,87:15180516,18311194
x1,87:16272785,18311194
g1,87:16491238,18311194
x1,87:17037373,18311194
x1,87:17896624,18311194
g1,87:18115077,18311194
x1,87:18479167,18311194
x1,87:19045326,18311194
x1,87:20376075,18311194
g1,87:20594528,18311194
x1,87:22323954,18311194
x1,87:22946547,18311194
x1,87:23729339,18311194
x1,87:24384700,18311194
g1,87:24603153,18311194
x1,87:25768240,18311194
x1,87:26938787,18311194
x1,87:28140283,18311194
x1,87:28376941,18311194
g1,87:28595394,18311194
x1,87:29214346,18311194
x1,87:29906117,18311194
x1,87:30634297,18311194
x1,87:30816342,18311194
x1,87:31985069,18311194
k1,87:33564237,18311194:1579168
g1,87:33564237,18311194
)
(1,87:7232441,19097626:26331796,0,0
g1,87:7232441,19097626
)
(1,87:7232441,19884058:26331796,455111,127431
x1,87:7660247,19884058
x1,87:8189997,19884058
g1,87:8408450,19884058
x1,87:9446106,19884058
x1,87:9810196,19884058
x1,87:10957079,19884058
g1,87:11175532,19884058
x1,87:12340619,19884058
x1,87:12886754,19884058
x1,87:13232639,19884058
x1,87:13778774,19884058
x1,87:14397726,19884058
x1,87:15708450,19884058
g1,87:15926903,19884058
x1,87:16181766,19884058
x1,87:16636877,19884058
x1,87:16946353,19884058
g1,87:17164806,19884058
x1,87:18586576,19884058
g1,87:18805029,19884058
x1,87:19535028,19884058
x1,87:20081162,19884058
x1,87:20847571,19884058
g1,87:21066024,19884058
x1,87:22376746,19884058
g1,87:22595199,19884058
x1,87:23177743,19884058
g1,87:23396196,19884058
x1,87:23760286,19884058
x1,87:24069762,19884058
g1,87:24288215,19884058
x1,87:25034600,19884058
x1,87:26600186,19884058
k1,87:33564237,19884058:6964051
g1,87:33564237,19884058
)
(1,88:7232441,20932634:26331796,455111,127431
(1,87:7232441,20932634:0,422343,0
g1,87:7232441,20932634
g1,87:5921719,20932634
g1,87:5594039,20932634
(1,87:5594039,20932634:1310722,422343,0
k1,87:6904761,20932634:1310722
(1,87:6904761,20932634:0,422343,0
k1,87:6395035,20932634:-509726
x1,87:6904761,20932634
)
)
g1,87:7232441,20932634
)
x1,87:10238004,20932634
g1,87:10456457,20932634
x1,87:12225933,20932634
g1,87:12444386,20932634
x1,87:14304885,20932634
g1,87:14523338,20932634
x1,87:14887428,20932634
x1,87:15196904,20932634
g1,87:15415357,20932634
x1,87:16580444,20932634
g1,87:16798897,20932634
x1,87:17381441,20932634
g1,87:17599894,20932634
x1,87:18309870,20932634
g1,87:18528323,20932634
x1,87:19584184,20932634
g1,87:19802637,20932634
x1,87:20913110,20932634
g1,87:21131563,20932634
x1,87:21477449,20932634
x1,87:22775427,20932634
k1,88:33564237,20932634:10788810
g1,88:33564237,20932634
)
(1,89:7232441,21981210:26331796,455111,127431
(1,88:7232441,21981210:0,422343,0
g1,88:7232441,21981210
g1,88:5921719,21981210
g1,88:5594039,21981210
(1,88:5594039,21981210:1310722,422343,0
k1,88:6904761,21981210:1310722
(1,88:6904761,21981210:0,422343,0
k1,88:6395035,21981210:-509726
x1,88:6904761,21981210
)
)
g1,88:7232441,21981210
)
x1,88:9061994,21981210
k1,88:9362666,21981210:300672
x1,88:11132142,21981210
k1,88:11432814,21981210:300672
x1,88:12015358,21981210
k1,88:12316030,21981210:300672
x1,88:12680120,21981210
x1,88:12989596,21981210
k1,88:13290267,21981210:300671
x1,88:16645354,21981210
k1,88:16946026,21981210:300672
x1,88:17310116,21981210
x1,88:17874455,21981210
x1,88:18329566,21981210
x1,88:19257993,21981210
k1,88:19558665,21981210:300672
x1,88:20760162,21981210
k1,88:21060834,21981210:300672
x1,88:23835196,21981210
k1,88:24373124,21981210:537928
x1,88:25847687,21981210
k1,88:26148359,21981210:300672
x1,88:27023994,21981210
k1,88:27324665,21981210:300671
x1,88:28602619,21981210
k1,88:28903291,21981210:300672
x1,88:29449426,21981210
k1,88:29750098,21981210:300672
x1,88:31151844,21981210
x1,88:32298727,21981210
k1,88:32599399,21981210:300672
x1,88:32945285,21981210
x1,88:33564237,21981210
k1,88:33564237,21981210:0
)
(1,89:7232441,22767642:26331796,455111,0
x1,89:10769574,22767642
k1,89:33564238,22767642:22794664
g1,89:33564238,22767642
)
(1,93:5594039,24078362:27970198,455111,127431
x1,93:7434512,24078362
k1,90:7692856,24078362:258344
x1,90:8238990,24078362
k1,90:8489357,24078362:250367
x1,90:9181128,24078362
k1,90:9568138,24078362:387010
x1,90:10878862,24078362
k1,90:11129228,24078362:250366
x1,90:11784589,24078362
x1,90:13572269,24078362
k1,90:13822636,24078362:250367
x1,90:14150317,24078362
k1,90:14400683,24078362:250366
x1,90:15438339,24078362
x1,90:15802429,24078362
x1,90:16949312,24078362
k1,90:17199678,24078362:250366
x1,90:17820451,24078362
x1,90:18148132,24078362
x1,90:19007382,24078362
x1,90:19850249,24078362
k1,90:20100615,24078362:250366
x1,90:21374929,24078362
k1,90:21625295,24078362:250366
x1,90:22280657,24078362
k1,90:22531024,24078362:250367
x1,90:24482545,24078362
k1,90:24869555,24078362:387010
x1,90:25998232,24078362
k1,90:26248598,24078362:250366
x1,90:26869371,24078362
x1,90:27197052,24078362
x1,90:28056302,24078362
x1,90:28899169,24078362
k1,90:29149536,24078362:250367
x1,90:29732080,24078362
x1,90:30423852,24078362
k1,90:30674218,24078362:250366
x1,90:31365989,24078362
x1,90:32330828,24078362
k1,90:32581194,24078362:250366
x1,90:33564237,24078362
k1,90:33564237,24078362:0
)
(1,93:5594039,24864794:27970198,455111,127431
x1,93:6435084,24864794
x1,93:7749448,24864794
k1,90:7961307,24864794:211859
x1,90:8543851,24864794
k1,90:8755710,24864794:211859
x1,90:9740573,24864794
k1,90:9952432,24864794:211859
x1,90:10935474,24864794
k1,90:11147334,24864794:211860
x1,90:11693469,24864794
x1,90:13481148,24864794
k1,90:13693007,24864794:211859
x1,90:14220938,24864794
k1,90:14432797,24864794:211859
x1,90:14760478,24864794
k1,90:14972337,24864794:211859
x1,90:16009993,24864794
x1,90:16374083,24864794
x1,90:17520966,24864794
k1,90:17732825,24864794:211859
x1,90:18462824,24864794
x1,90:19555093,24864794
k1,90:19766952,24864794:211859
x1,90:20094633,24864794
k1,90:20306492,24864794:211859
x1,90:21216717,24864794
x1,90:22272578,24864794
k1,90:22484437,24864794:211859
x1,90:24199299,24864794
k1,90:24488372,24864794:289073
x1,90:25999344,24864794
x1,90:26345229,24864794
k1,90:26557089,24864794:211860
x1,90:27030405,24864794
x1,90:28250106,24864794
k1,90:28461965,24864794:211859
x1,90:29153736,24864794
x1,90:29481417,24864794
x1,90:29754483,24864794
k1,90:29966342,24864794:211859
x1,90:30894772,24864794
x1,90:31531928,24864794
k1,90:31743787,24864794:211859
x1,90:33564237,24864794
k1,90:33564237,24864794:0
)
(1,93:5594039,25651226:27970198,491520,163840
x1,93:5939925,25651226
x1,90:7055858,25651226
g1,90:7274311,25651226
x1,90:7820446,25651226
g1,90:8038899,25651226
x1,90:8366580,25651226
g1,90:8585033,25651226
x1,90:9644533,25651226
x1,90:10085081,25651226
x1,90:10886078,25651226
g1,90:11104531,25651226
x1,90:12091214,25651226
x1,90:15535502,25651226
(1,90:15535502,25651226:327681,422343,0
x1,90:15863183,25651226
)
x1,90:16227273,25651226
k1,91:33564237,25651226:17336964
g1,93:33564237,25651226
)
(1,93:5594039,26437658:27970198,0,0
g1,93:5594039,26437658
)
(1,93:5594039,27224090:27970198,455111,127431
x1,93:7527356,27224090
k1,92:7854747,27224090:327391
x1,92:8730382,27224090
k1,92:9057774,27224090:327392
x1,92:10004408,27224090
k1,92:10331799,27224090:327391
x1,92:11023570,27224090
x1,92:11351251,27224090
k1,92:11678642,27224090:327391
x1,92:12151958,27224090
x1,92:12443229,27224090
x1,92:13644725,27224090
x1,92:13881383,27224090
k1,92:14208775,27224090:327392
x1,92:14793139,27224090
k1,92:15120530,27224090:327391
x1,92:15775891,27224090
x1,92:17068409,27224090
k1,92:17686495,27224090:618086
x1,92:19161058,27224090
k1,92:19488449,27224090:327391
x1,92:20364084,27224090
k1,92:20691476,27224090:327392
x1,92:21528883,27224090
x1,92:21710928,27224090
x1,92:22511925,27224090
k1,92:22839316,27224090:327391
x1,92:23822358,27224090
x1,92:25282356,27224090
k1,92:25609747,27224090:327391
x1,92:26920469,27224090
x1,92:27266354,27224090
k1,92:27593745,27224090:327391
x1,92:28576787,27224090
k1,92:28904179,27224090:327392
x1,92:29268269,27224090
x1,92:29577745,27224090
k1,92:29905136,27224090:327391
x1,92:30633316,27224090
x1,92:31470722,27224090
x1,92:32672218,27224090
x1,92:33564237,27224090
k1,92:33564237,27224090:0
)
(1,93:5594039,28010522:27970198,455111,127431
x1,93:6285810,28010522
k1,92:6530589,28010522:244779
x1,92:6858270,28010522
k1,92:7103049,28010522:244779
x1,92:8413771,28010522
k1,92:8658550,28010522:244779
x1,92:10225956,28010522
k1,92:10470736,28010522:244780
x1,92:10998667,28010522
k1,92:11243446,28010522:244779
x1,92:12106338,28010522
x1,92:13457110,28010522
k1,92:13701889,28010522:244779
x1,92:14976203,28010522
k1,92:15220982,28010522:244779
x1,92:16258638,28010522
x1,92:16622728,28010522
x1,92:17769611,28010522
k1,92:18014390,28010522:244779
x1,92:18378480,28010522
x1,92:18687956,28010522
x1,92:19379727,28010522
x1,92:19707408,28010522
x1,92:20655862,28010522
k1,92:21026112,28010522:370250
x1,92:22227609,28010522
x1,92:22591699,28010522
x1,92:23738582,28010522
k1,92:23983361,28010522:244779
x1,92:25148448,28010522
x1,92:26131491,28010522
x1,92:27005307,28010522
k1,92:27250086,28010522:244779
x1,92:27798040,28010522
x1,92:29496517,28010522
k1,92:29741296,28010522:244779
x1,92:30032567,28010522
x1,92:30396657,28010522
x1,92:31325086,28010522
x1,92:32126083,28010522
x1,92:33327579,28010522
x1,92:33564237,28010522
k1,92:33564237,28010522:0
)
(1,93:5594039,28796954:27970198,491520,163840
x1,93:6121970,28796954
k1,92:6397137,28796954:275167
x1,92:6688408,28796954
x1,92:7034294,28796954
x1,92:7909929,28796954
k1,92:8185096,28796954:275167
x1,92:9696069,28796954
k1,92:9971235,28796954:275166
x1,92:10517370,28796954
k1,92:10792537,28796954:275167
x1,92:11120218,28796954
k1,92:11395385,28796954:275167
x1,92:12258277,28796954
x1,92:13350546,28796954
k1,92:13625713,28796954:275167
x1,92:14410327,28796954
k1,92:14685493,28796954:275166
x1,92:15322650,28796954
x1,92:15686740,28796954
x1,92:16032626,28796954
x1,92:16687987,28796954
x1,92:17052077,28796954
x1,92:18508437,28796954
k1,92:18783604,28796954:275167
x1,92:20372855,28796954
k1,92:20648022,28796954:275167
x1,92:21560067,28796954
x1,92:22816176,28796954
(1,92:22816176,28796954:655362,422343,0
x1,92:23471538,28796954
)
x1,92:23835628,28796954
k1,92:24297040,28796954:461412
x1,92:25771603,28796954
k1,92:26046770,28796954:275167
x1,92:26922405,28796954
k1,92:27197572,28796954:275167
x1,92:27743707,28796954
x1,92:28947022,28796954
x1,92:29129067,28796954
x1,92:30021088,28796954
k1,92:30296254,28796954:275166
x1,92:31210118,28796954
x1,92:31650666,28796954
x1,92:32433460,28796954
x1,92:32706526,28796954
k1,92:32981693,28796954:275167
x1,92:33564237,28796954
k1,92:33564237,28796954:0
)
(1,93:5594039,29583386:27970198,455111,127431
x1,93:5885310,29583386
x1,93:6249400,29583386
x1,93:6759126,29583386
x1,93:7707580,29583386
x1,93:8909076,29583386
x1,93:9145734,29583386
k1,92:9413152,29583386:267418
x1,92:9595197,29583386
x1,92:9959287,29583386
x1,92:10743899,29583386
x1,92:11492103,29583386
x1,92:12912051,29583386
k1,92:13350218,29583386:438167
x1,92:14387874,29583386
x1,92:14733760,29583386
x1,92:15263509,29583386
x1,92:16031738,29583386
k1,92:16299157,29583386:267419
x1,92:17336813,29583386
x1,92:17700903,29583386
x1,92:18847786,29583386
k1,92:19115204,29583386:267418
x1,92:20280291,29583386
x1,92:21263334,29583386
x1,92:22069791,29583386
k1,92:22337209,29583386:267418
x1,92:23212844,29583386
k1,92:23480263,29583386:267419
x1,92:23826149,29583386
x1,92:24354078,29583386
k1,92:24621496,29583386:267418
x1,92:25204040,29583386
k1,92:25471458,29583386:267418
x1,92:25835548,29583386
x1,92:26145024,29583386
x1,92:27601382,29583386
k1,92:27868801,29583386:267419
x1,92:28196482,29583386
k1,92:28463900,29583386:267418
x1,92:29011854,29583386
x1,92:29521580,29583386
x1,92:29958488,29583386
x1,92:30286169,29583386
x1,92:30413600,29583386
k1,92:30851767,29583386:438167
x1,92:32053264,29583386
x1,92:32417354,29583386
x1,92:33564237,29583386
k1,92:33564237,29583386:0
)
(1,93:5594039,30369818:27970198,455111,127431
x1,93:6759126,30369818
x1,93:7742169,30369818
x1,93:8548626,30369818
k1,92:8732338,30369818:183712
x1,92:10006652,30369818
k1,92:10190364,30369818:183712
x1,92:11155201,30369818
k1,92:11338912,30369818:183711
x1,92:13108388,30369818
k1,92:13292100,30369818:183712
x1,92:13838235,30369818
k1,92:14021947,30369818:183712
x1,92:14569901,30369818
x1,92:15995310,30369818
x1,92:16341195,30369818
k1,92:16524907,30369818:183712
x1,92:17657226,30369818
k1,92:17840938,30369818:183712
x1,92:18569118,30369818
x1,92:19481162,30369818
k1,92:19664873,30369818:183711
x1,92:20287466,30369818
x1,92:20596942,30369818
x1,92:21579984,30369818
k1,92:21763696,30369818:183712
x1,92:22930602,30369818
k1,92:23114314,30369818:183712
x1,92:23989949,30369818
k1,92:24173661,30369818:183712
x1,92:24501342,30369818
x1,92:24865432,30369818
x1,92:25431591,30369818
x1,92:25759272,30369818
x1,92:27579722,30369818
k1,92:27859413,30369818:279691
x1,92:28350934,30369818
x1,92:28842454,30369818
k1,92:29026165,30369818:183711
x1,92:30282275,30369818
k1,92:30465987,30369818:183712
x1,92:31341622,30369818
k1,92:31525334,30369818:183712
x1,92:33564237,30369818
k1,92:33564237,30369818:0
)
(1,93:5594039,31156250:27970198,455111,127431
x1,93:6176583,31156250
k1,92:6353272,31156250:176689
x1,92:7572974,31156250
x1,92:7846040,31156250
k1,92:8022728,31156250:176688
x1,92:9479087,31156250
k1,92:9655776,31156250:176689
x1,92:10201911,31156250
x1,92:11405226,31156250
x1,92:11587271,31156250
x1,92:12479292,31156250
k1,92:12655980,31156250:176688
x1,92:13020070,31156250
x1,92:13365956,31156250
x1,92:13821067,31156250
x1,92:14350816,31156250
x1,92:15279246,31156250
k1,92:15464288,31156250:185042
x1,92:16050472,31156250
k1,92:16227161,31156250:176689
x1,92:16518432,31156250
x1,92:16864318,31156250
x1,92:17739953,31156250
k1,92:17916641,31156250:176688
x1,92:19427614,31156250
k1,92:19604303,31156250:176689
x1,92:21315525,31156250
k1,92:21492213,31156250:176688
x1,92:22074757,31156250
k1,92:22251446,31156250:176689
x1,92:23161670,31156250
k1,92:23338359,31156250:176689
x1,92:24201251,31156250
x1,92:25293520,31156250
k1,92:25470208,31156250:176688
x1,92:26784572,31156250
k1,92:26961261,31156250:176689
x1,92:27653032,31156250
k1,92:27829720,31156250:176688
x1,92:28466877,31156250
x1,92:28830967,31156250
x1,92:29176853,31156250
x1,92:29832214,31156250
x1,92:30196304,31156250
x1,92:31124733,31156250
k1,92:31301422,31156250:176689
x1,92:31847557,31156250
x1,92:33564237,31156250
k1,92:33564237,31156250:0
)
(1,93:5594039,31942682:27970198,455111,127431
x1,93:6140174,31942682
k1,92:6322621,31942682:182447
x1,92:6943394,31942682
x1,92:7271075,31942682
x1,92:8388828,31942682
x1,92:9262644,31942682
k1,92:9445091,31942682:182447
x1,92:10064043,31942682
x1,92:11047085,31942682
x1,92:11483993,31942682
x1,92:11811674,31942682
x1,92:11939105,31942682
k1,92:12218374,31942682:279269
x1,92:13301542,31942682
k1,92:13483989,31942682:182447
x1,92:14740099,31942682
k1,92:14922546,31942682:182447
x1,92:16018456,31942682
k1,92:16200903,31942682:182447
x1,92:16892674,31942682
x1,92:17220355,31942682
x1,92:17493421,31942682
k1,92:17675868,31942682:182447
x1,92:18223822,31942682
x1,92:19261479,31942682
k1,92:19443925,31942682:182446
x1,92:20681831,31942682
k1,92:20864278,31942682:182447
x1,92:21412232,31942682
x1,92:22253279,31942682
k1,92:22435726,31942682:182447
x1,92:24006772,31942682
k1,92:24196420,31942682:189648
x1,92:25215871,31942682
k1,92:25398318,31942682:182447
x1,92:25980862,31942682
k1,92:26163309,31942682:182447
x1,92:27077173,31942682
x1,92:27517721,31942682
x1,92:28300515,31942682
x1,92:28737423,31942682
x1,92:29065104,31942682
k1,92:29247551,31942682:182447
x1,92:29830095,31942682
k1,92:30012542,31942682:182447
x1,92:30303813,31942682
x1,92:30667903,31942682
x1,92:31177629,31942682
x1,92:32126083,31942682
x1,92:33327579,31942682
x1,92:33564237,31942682
k1,92:33564237,31942682:0
)
(1,93:5594039,32729114:27970198,491520,163840
x1,93:6140174,32729114
x1,92:9092938,32729114
(1,92:9092938,32729114:655362,422343,0
x1,92:9748300,32729114
)
x1,92:10112390,32729114
k1,92:10406147,32729114:293757
x1,92:11607644,32729114
x1,92:11971734,32729114
x1,92:13118617,32729114
k1,92:13337898,32729114:219281
x1,92:14502985,32729114
x1,92:15486028,32729114
x1,92:16292485,32729114
k1,92:16511767,32729114:219282
x1,92:17059721,32729114
x1,92:19213310,32729114
k1,92:19432591,32729114:219281
x1,92:20015135,32729114
k1,92:20234417,32729114:219282
x1,92:20926188,32729114
x1,92:22346139,32729114
k1,92:22565420,32729114:219281
x1,92:23877964,32729114
x1,92:25155918,32729114
k1,92:25375200,32729114:219282
x1,92:26103380,32729114
x1,92:27015424,32729114
k1,92:27234705,32729114:219281
x1,92:27853657,32729114
x1,92:28217747,32729114
x1,92:30058220,32729114
k1,92:30277502,32729114:219282
x1,92:31082139,32729114
x1,92:32469321,32729114
k1,92:32688602,32729114:219281
x1,92:33564237,32729114
k1,92:33564237,32729114:0
)
(1,93:5594039,33515546:27970198,455111,127431
x1,93:5958129,33515546
x1,93:6267605,33515546
x1,93:7432692,33515546
x1,93:8306508,33515546
k1,92:8565673,33515546:259165
x1,92:9384875,33515546
x1,92:9825423,33515546
x1,92:10844874,33515546
k1,92:11258282,33515546:413408
x1,92:12386959,33515546
k1,92:12646125,33515546:259166
x1,92:13210465,33515546
x1,92:14377372,33515546
k1,92:14636537,33515546:259165
x1,92:15164468,33515546
k1,92:15423633,33515546:259165
x1,92:16461289,33515546
x1,92:16825379,33515546
x1,92:17972262,33515546
k1,92:18231428,33515546:259166
x1,92:19396515,33515546
x1,92:20379558,33515546
x1,92:21253374,33515546
k1,92:21512539,33515546:259165
x1,92:22060493,33515546
x1,92:23738947,33515546
k1,92:23998112,33515546:259165
x1,92:24726292,33515546
x1,92:25565517,33515546
x1,92:26694196,33515546
k1,92:26953362,33515546:259166
x1,92:27590519,33515546
x1,92:28227675,33515546
k1,92:28486840,33515546:259165
x1,92:30489335,33515546
k1,92:30748500,33515546:259165
x1,92:31185408,33515546
k1,92:31444574,33515546:259166
x1,92:32394848,33515546
k1,92:32654013,33515546:259165
x1,92:33564237,33515546
k1,92:33564237,33515546:0
)
(1,93:5594039,34301978:27970198,455111,127431
x1,93:6212991,34301978
x1,93:6904762,34301978
x1,93:7632942,34301978
x1,93:8069850,34301978
x1,93:8397531,34301978
g1,92:8615984,34301978
x1,92:9198528,34301978
g1,92:9416981,34301978
x1,92:9708252,34301978
x1,92:11364860,34301978
g1,92:11583313,34301978
x1,92:12493537,34301978
g1,92:12711990,34301978
x1,92:13185306,34301978
x1,92:14479645,34301978
k1,93:33564237,34301978:19084592
g1,93:33564237,34301978
)
(1,93:5594039,36136528:27970198,546132,152916
(1,93:5594039,36136528:2015232,506811,0
g1,93:5594039,36136528
x1,93:6724535,36136528
g1,93:7609271,36136528
)
x1,93:10195576,36136528
k1,93:33564236,36136528:23368660
g1,93:33564236,36136528
)
(1,96:5594039,37346212:27970198,455111,127431
x1,96:7159626,37346212
x1,94:8306509,37346212
k1,94:8612547,37346212:306038
x1,94:11567134,37346212
k1,94:11873173,37346212:306039
x1,94:12237263,37346212
x1,94:14134171,37346212
k1,94:14440209,37346212:306038
x1,94:18303202,37346212
k1,94:18609241,37346212:306039
x1,94:20105650,37346212
k1,94:20411688,37346212:306038
x1,94:22527050,37346212
k1,94:23081078,37346212:554028
x1,94:25014395,37346212
k1,94:25320433,37346212:306038
x1,94:26196068,37346212
k1,94:26502107,37346212:306039
x1,94:27903853,37346212
x1,94:29050736,37346212
k1,94:29356774,37346212:306038
x1,94:30416275,37346212
k1,94:30722314,37346212:306039
x1,94:31306678,37346212
k1,94:31612716,37346212:306038
x1,94:33564237,37346212
k1,94:33564237,37346212:0
)
(1,96:5594039,38132644:27970198,491520,163840
x1,96:7068602,38132644
k1,94:7308844,38132644:240242
x1,94:8291886,38132644
k1,94:8532127,38132644:240241
x1,94:8896217,38132644
x1,94:9205693,38132644
k1,94:9445935,38132644:240242
x1,94:9992070,38132644
k1,94:10232311,38132644:240241
x1,94:11690489,38132644
k1,94:11930731,38132644:240242
x1,94:13576415,38132644
k1,94:13816657,38132644:240242
x1,94:15491471,38132644
x1,94:16638355,38132644
k1,94:16994991,38132644:356636
x1,94:17486512,38132644
k1,94:17726732,38132644:240220
x1,94:19128478,38132644
x1,94:20275361,38132644
k1,94:20515602,38132644:240241
x1,94:21316600,38132644
k1,94:21556842,38132644:240242
x1,94:22507116,38132644
k1,94:22747358,38132644:240242
x1,94:25623669,38132644
k1,94:25863910,38132644:240241
x1,94:29890743,38132644
k1,94:30130985,38132644:240242
x1,94:31332482,38132644
k1,94:31572723,38132644:240241
x1,94:32632224,38132644
k1,94:32872466,38132644:240242
x1,94:33564237,38132644
k1,94:33564237,38132644:0
)
(1,96:5594039,38919076:27970198,455111,127431
x1,96:6540673,38919076
k1,94:6753557,38919076:212884
x1,94:7445328,38919076
x1,94:7773009,38919076
x1,94:8228120,38919076
k1,94:8517534,38919076:289414
x1,94:10212372,38919076
k1,94:10425256,38919076:212884
x1,94:11756005,38919076
k1,94:11968888,38919076:212883
x1,94:12332978,38919076
x1,94:13516270,38919076
k1,94:13729154,38919076:212884
x1,94:16103016,38919076
x1,94:16995035,38919076
k1,94:17207919,38919076:212884
x1,94:17794103,38919076
k1,94:18006986,38919076:212883
x1,94:18334667,38919076
k1,94:18547551,38919076:212884
x1,94:19714457,38919076
k1,94:19927340,38919076:212883
x1,94:20511704,38919076
k1,94:20724588,38919076:212884
x1,94:21889675,38919076
k1,94:22103673,38919076:213998
x1,94:22540581,38919076
k1,94:22753464,38919076:212883
x1,94:23736506,38919076
k1,94:23949390,38919076:212884
x1,94:24313480,38919076
x1,94:24622956,38919076
k1,94:24835839,38919076:212883
x1,94:25199929,38919076
x1,94:26164768,38919076
k1,94:26377652,38919076:212884
x1,94:27544558,38919076
k1,94:27757442,38919076:212884
x1,94:28813303,38919076
k1,94:29026186,38919076:212883
x1,94:30009228,38919076
k1,94:30222112,38919076:212884
x1,94:30804656,38919076
k1,94:31017539,38919076:212883
x1,94:31927763,38919076
k1,94:32140647,38919076:212884
x1,94:33564237,38919076
k1,94:33564237,38919076:0
)
(1,96:5594039,39705508:27970198,491520,163840
x1,96:7050398,39705508
k1,94:7392678,39705508:342280
x1,94:8670632,39705508
k1,94:8906088,39705508:235456
x1,94:12510577,39705508
k1,94:12746033,39705508:235456
x1,94:13186581,39705508
k1,94:13422037,39705508:235456
x1,94:15060440,39705508
k1,94:15295896,39705508:235456
x1,94:16282579,39705508
x1,94:17212828,39705508
x1,94:19127941,39705508
k1,94:19363397,39705508:235456
x1,94:19891328,39705508
k1,94:20126784,39705508:235456
x1,94:21772468,39705508
k1,94:22007924,39705508:235456
x1,94:22590468,39705508
k1,94:22825924,39705508:235456
x1,94:23881785,39705508
k1,94:24117241,39705508:235456
x1,94:24881830,39705508
k1,94:25224110,39705508:342280
x1,94:27157427,39705508
k1,94:27392883,39705508:235456
x1,94:27866199,39705508
x1,94:28778244,39705508
k1,94:29013700,39705508:235456
x1,94:29705471,39705508
k1,94:29940927,39705508:235456
x1,94:30851151,39705508
k1,94:31086607,39705508:235456
x1,94:33564237,39705508
k1,94:33564237,39705508:0
)
(1,96:5594039,40491940:27970198,455111,127431
x1,96:6121970,40491940
k1,94:6339517,40491940:217547
x1,94:8693357,40491940
x1,94:10113308,40491940
k1,94:10330854,40491940:217546
x1,94:12899507,40491940
k1,94:13190476,40491940:290969
x1,94:14319153,40491940
k1,94:14536700,40491940:217547
x1,94:15938446,40491940
x1,94:17085329,40491940
k1,94:17302876,40491940:217547
x1,94:19711328,40491940
k1,94:19928874,40491940:217546
x1,94:21061192,40491940
k1,94:21278739,40491940:217547
x1,94:22261781,40491940
k1,94:22479328,40491940:217547
x1,94:22952644,40491940
x1,94:23262120,40491940
x1,94:23589801,40491940
k1,94:23807347,40491940:217546
x1,94:25300114,40491940
k1,94:25517661,40491940:217547
x1,94:25990977,40491940
x1,94:26264043,40491940
k1,94:26481590,40491940:217547
x1,94:27357225,40491940
k1,94:27574771,40491940:217546
x1,94:28084497,40491940
x1,94:29832130,40491940
k1,94:30049858,40491940:217728
x1,94:32236217,40491940
k1,94:32453764,40491940:217547
x1,94:32927080,40491940
x1,94:33236556,40491940
x1,94:33564237,40491940
k1,94:33564237,40491940:0
)
(1,96:5594039,41278372:27970198,455111,127431
x1,96:7086806,41278372
k1,94:7322335,41278372:235529
x1,94:7795651,41278372
x1,94:8068717,41278372
k1,94:8304247,41278372:235530
x1,94:9179882,41278372
k1,94:9415411,41278372:235529
x1,94:10544090,41278372
k1,94:10886590,41278372:342500
x1,94:13786565,41278372
k1,94:14022094,41278372:235529
x1,94:14932318,41278372
k1,94:15167848,41278372:235530
x1,94:17317797,41278372
k1,94:17553326,41278372:235529
x1,94:17844597,41278372
x1,94:19759708,41278372
k1,94:19995238,41278372:235530
x1,94:20905462,41278372
k1,94:21140991,41278372:235529
x1,94:22528172,41278372
k1,94:22763701,41278372:235529
x1,94:23819562,41278372
k1,94:24055092,41278372:235530
x1,94:24528408,41278372
x1,94:26314269,41278372
k1,94:26549798,41278372:235529
x1,94:27824112,41278372
k1,94:28059641,41278372:235529
x1,94:29516000,41278372
k1,94:29751530,41278372:235530
x1,94:31723073,41278372
k1,94:31958602,41278372:235529
x1,94:33564237,41278372
k1,94:33564237,41278372:0
)
(1,96:5594039,42064804:27970198,455111,127431
x1,96:7944238,42064804
k1,94:8175947,42064804:231709
x1,94:10524326,42064804
k1,94:10756036,42064804:231710
x1,94:11196584,42064804
k1,94:11428293,42064804:231709
x1,94:13576424,42064804
k1,94:13808134,42064804:231710
x1,94:14336065,42064804
k1,94:14567774,42064804:231709
x1,94:15914906,42064804
k1,94:16245947,42064804:331041
x1,94:17938964,42064804
k1,94:18170673,42064804:231709
x1,94:18498354,42064804
k1,94:18730064,42064804:231710
x1,94:19895151,42064804
k1,94:20126860,42064804:231709
x1,94:20567408,42064804
k1,94:20799118,42064804:231710
x1,94:22073433,42064804
x1,94:22929044,42064804
k1,94:23164068,42064804:235024
x1,94:23600976,42064804
k1,94:23832685,42064804:231709
x1,94:24852136,42064804
k1,94:25083846,42064804:231710
x1,94:26321751,42064804
x1,94:26667636,42064804
k1,94:26899345,42064804:231709
x1,94:28903660,42064804
k1,94:29135370,42064804:231710
x1,94:29681505,42064804
k1,94:29913214,42064804:231709
x1,94:31553437,42064804
k1,94:31785147,42064804:231710
x1,94:32313078,42064804
k1,94:32544787,42064804:231709
x1,94:32799650,42064804
x1,94:33254761,42064804
x1,94:33564237,42064804
k1,94:33564237,42064804:0
)
(1,96:5594039,42851236:27970198,455111,127431
x1,96:7239723,42851236
k1,94:7470233,42851236:230510
x1,94:7943549,42851236
k1,94:8174059,42851236:230510
x1,94:9521191,42851236
k1,94:9751701,42851236:230510
x1,94:10336065,42851236
k1,94:10566576,42851236:230511
x1,94:11695255,42851236
k1,94:12022697,42851236:327442
x1,94:14505787,42851236
k1,94:14736297,42851236:230510
x1,94:17690884,42851236
k1,94:17921394,42851236:230510
x1,94:18394710,42851236
x1,94:19306755,42851236
k1,94:19537266,42851236:230511
x1,94:20229037,42851236
k1,94:20459547,42851236:230510
x1,94:21519048,42851236
k1,94:21749558,42851236:230510
x1,94:24409233,42851236
k1,94:24736675,42851236:327442
x1,94:26429692,42851236
k1,94:26660202,42851236:230510
x1,94:27570426,42851236
k1,94:27800937,42851236:230511
x1,94:28966024,42851236
k1,94:29196534,42851236:230510
x1,94:29637082,42851236
k1,94:29867592,42851236:230510
x1,94:30927093,42851236
k1,94:31157603,42851236:230510
x1,94:33564237,42851236
k1,94:33564237,42851236:0
)
(1,96:5594039,43637668:27970198,455111,127431
x1,96:6140174,43637668
k1,94:6358398,43637668:218224
x1,94:7268622,43637668
k1,94:7486845,43637668:218223
x1,94:8435299,43637668
k1,94:8653569,43637668:218270
x1,94:9090477,43637668
k1,94:9308700,43637668:218223
x1,94:9749248,43637668
k1,94:9967472,43637668:218224
x1,94:12243034,43637668
k1,94:12461257,43637668:218223
x1,94:13007392,43637668
k1,94:13225616,43637668:218224
x1,94:13589706,43637668
x1,94:14554545,43637668
k1,94:14772769,43637668:218224
x1,94:16418453,43637668
k1,94:16636676,43637668:218223
x1,94:17219220,43637668
k1,94:17437444,43637668:218224
x1,94:18347668,43637668
k1,94:18565891,43637668:218223
x1,94:19989481,43637668
k1,94:20207705,43637668:218224
x1,94:21664064,43637668
k1,94:21955258,43637668:291194
x1,94:23083935,43637668
k1,94:23302159,43637668:218224
x1,94:24467246,43637668
k1,94:24685470,43637668:218224
x1,94:26072651,43637668
k1,94:26290874,43637668:218223
x1,94:26731422,43637668
k1,94:26949646,43637668:218224
x1,94:27495781,43637668
k1,94:27714004,43637668:218223
x1,94:28078094,43637668
x1,94:29042933,43637668
k1,94:29261157,43637668:218224
x1,94:30866792,43637668
k1,94:31085015,43637668:218223
x1,94:32140876,43637668
k1,94:32359100,43637668:218224
x1,94:33564237,43637668
k1,94:33564237,43637668:0
)
(1,96:5594039,44424100:27970198,455111,127431
x1,96:6580722,44424100
x1,94:10006807,44424100
k1,94:10312037,44424100:305230
x1,94:11040217,44424100
x1,94:11640965,44424100
k1,94:11917270,44424100:276305
x1,94:12354178,44424100
k1,94:12630482,44424100:276304
x1,94:14126891,44424100
k1,94:14403196,44424100:276305
x1,94:15094967,44424100
k1,94:15371271,44424100:276304
x1,94:17557631,44424100
k1,94:18022457,44424100:464826
x1,94:19642657,44424100
k1,94:19918962,44424100:276305
x1,94:21870483,44424100
k1,94:22161250,44424100:290767
x1,94:23654017,44424100
k1,94:23930321,44424100:276304
x1,94:26502615,44424100
x1,94:27321816,44424100
k1,94:27612583,44424100:290767
x1,94:28488218,44424100
k1,94:28764523,44424100:276305
x1,94:31755518,44424100
k1,94:32031823,44424100:276305
x1,94:32614367,44424100
k1,94:32890671,44424100:276304
x1,94:33254761,44424100
x1,94:33564237,44424100
k1,94:33564237,44424100:0
)
(1,96:5594039,45210532:27970198,455111,127431
x1,96:8838080,45210532
g1,94:9129351,45210532
x1,94:10603914,45210532
g1,94:10822367,45210532
x1,94:11698002,45210532
g1,94:11916455,45210532
x1,94:14616179,45210532
g1,94:14834632,45210532
x1,94:15380767,45210532
g1,94:15599220,45210532
x1,94:17244904,45210532
g1,94:17463357,45210532
x1,94:17991288,45210532
g1,94:18209741,45210532
x1,94:19775328,45210532
g1,94:19993781,45210532
x1,94:21013233,45210532
x1,94:22160115,45210532
g1,94:22378568,45210532
x1,94:23434429,45210532
g1,94:23652882,45210532
x1,94:24344653,45210532
x1,94:25819218,45210532
k1,94:33564237,45210532:7745019
g1,96:33564237,45210532
)
]
(1,96:5594039,47378389:27970198,422343,0
(1,96:5594039,47378389:27970198,422343,0
k1,96:19415297,47378389:13821258
x1,96:19742978,47378389
k1,96:33564236,47378389:13821258
)
)
]
]
!39335
}4
!10
{5
[1,128:4736286,47378389:28827951,42642103,0
(1,128:4736286,4736286:0,0,0
[1,128:0,4736286:0,0,0
(1,128:0,0:0,0,0
g1,128:0,0
)
]
)
[1,128:5594039,47378389:27970198,43157435,0
[1,128:5594039,5007386:27970198,786432,0
(1,128:5594039,5007386:27970198,0,0
h1,128:5594039,5007386:27970198,0,0
)
]
[1,128:5594039,45412309:27970198,38766523,0
(1,96:5594039,7301146:27970198,455111,127431
x1,96:7123216,7301146
k1,94:7413950,7301146:290734
x1,94:9816943,7301146
k1,94:10107676,7301146:290733
x1,94:12769173,7301146
k1,94:13059907,7301146:290734
x1,94:14337861,7301146
k1,94:14628594,7301146:290733
x1,94:15174729,7301146
k1,94:15465463,7301146:290734
x1,94:16867209,7301146
x1,94:18014092,7301146
k1,94:18304825,7301146:290733
x1,94:21326771,7301146
k1,94:21617505,7301146:290734
x1,94:22058053,7301146
k1,94:22348786,7301146:290733
x1,94:23259010,7301146
k1,94:23549744,7301146:290734
x1,94:26067425,7301146
k1,94:26358158,7301146:290733
x1,94:28357009,7301146
k1,94:28647743,7301146:290734
x1,94:29814650,7301146
x1,94:30160536,7301146
x1,94:30688465,7301146
k1,94:30979198,7301146:290733
x1,94:33564237,7301146
k1,94:33564237,7301146:0
)
(1,96:5594039,8087578:27970198,455111,127431
x1,96:7270670,8087578
k1,94:7506698,8087578:236028
x1,94:7834379,8087578
k1,94:8070406,8087578:236027
x1,94:8416292,8087578
x1,94:8944221,8087578
k1,94:9180249,8087578:236028
x1,94:9526135,8087578
x1,94:10929699,8087578
k1,94:11165727,8087578:236028
x1,94:13211909,8087578
x1,94:14544478,8087578
k1,94:14780505,8087578:236027
x1,94:15363049,8087578
k1,94:15599077,8087578:236028
x1,94:15926758,8087578
k1,94:16162785,8087578:236027
x1,94:18238097,8087578
k1,94:18474125,8087578:236028
x1,94:18820011,8087578
x1,94:20223575,8087578
k1,94:20459603,8087578:236028
x1,94:21515464,8087578
k1,94:21751491,8087578:236027
x1,94:22661715,8087578
k1,94:22897743,8087578:236028
x1,94:23846197,8087578
k1,94:24082225,8087578:236028
x1,94:24428111,8087578
x1,94:25831675,8087578
k1,94:26067702,8087578:236027
x1,94:26508250,8087578
k1,94:26744278,8087578:236028
x1,94:27439689,8087578
k1,94:27675716,8087578:236027
x1,94:30424594,8087578
k1,94:30660622,8087578:236028
x1,94:32486532,8087578
x1,94:33564237,8087578
k1,94:33564237,8087578:0
)
(1,96:5594039,8874010:27970198,491520,163840
x1,96:6722716,8874010
g1,94:6941169,8874010
x1,94:9762866,8874010
x1,94:10509250,8874010
g1,94:10727703,8874010
x1,94:11073589,8874010
x1,94:11601518,8874010
g1,94:11819971,8874010
x1,94:12165857,8874010
x1,94:13827924,8874010
g1,94:14046377,8874010
$1,94:14046377,8874010
x1,94:14810966,8874010
$1,94:14810966,8874010
g1,94:15029419,8874010
$1,94:15029419,8874010
x1,94:15794008,8874010
$1,94:15794008,8874010
g1,94:16012461,8874010
x1,94:17070141,8874010
k1,95:33564237,8874010:16494096
g1,96:33564237,8874010
)
(1,96:5594039,10053665:27970198,950279,622600
x1,96:6358628,10053665
$1,95:6358628,10053665
x1,95:6868354,10053665
k1,95:7112433,10053665:244079
$1,95:7112433,10053665
(1,95:7112433,10053665:1019453,950279,622600
(1,95:7112433,9129599:345886,26213,1546666
x1,95:7458319,9129599
)
g1,95:7130639,10053665
[1,95:7130639,10053665:983041,950272,622592
(1,95:7130639,9653893:983041,550500,235932
g1,95:7130639,9653893
(1,95:7130639,9653893:983041,550500,235932
r1,128:7130639,9653893:0,786432,235932
g1,95:7458319,9653893
g1,95:7458319,9653893
$1,95:7458319,9653893
x1,95:7786000,9653893
$1,95:7786000,9653893
$1,95:7786000,9653893
h1,95:7786000,9653893:0,0,0
$1,95:7786000,9653893
g1,95:7786000,9653893
g1,95:8113680,9653893
)
g1,95:8113680,9653893
)
(1,95:7130639,10440325:983041,550500,235932
g1,95:7130639,10440325
(1,95:7130639,10440325:983041,550500,235932
r1,128:7130639,10440325:0,786432,235932
g1,95:7458319,10440325
g1,95:7458319,10440325
$1,95:7458319,10440325
x1,95:7786000,10440325
$1,95:7786000,10440325
g1,95:7786000,10440325
g1,95:8113680,10440325
)
g1,95:8113680,10440325
)
]
g1,95:7786000,10053665
(1,95:7786000,9129599:345886,26213,1546666
x1,95:8131886,9129599
)
)
$1,95:8131886,10053665
k1,95:8375965,10053665:244079
x1,95:9431826,10053665
k1,95:9675905,10053665:244079
$1,95:9675905,10053665
x1,95:10440494,10053665
$1,95:10440494,10053665
x1,95:10950220,10053665
$1,95:10950220,10053665
(1,95:10950220,10053665:1019453,950279,622600
(1,95:10950220,9129599:345886,26213,1546666
x1,95:11296106,9129599
)
g1,95:10968426,10053665
[1,95:10968426,10053665:983041,950272,622592
(1,95:10968426,9653893:983041,550500,235932
g1,95:10968426,9653893
(1,95:10968426,9653893:983041,550500,235932
r1,128:10968426,9653893:0,786432,235932
g1,95:11296106,9653893
g1,95:11296106,9653893
$1,95:11296106,9653893
x1,95:11623787,9653893
$1,95:11623787,9653893
$1,95:11623787,9653893
h1,95:11623787,9653893:0,0,0
$1,95:11623787,9653893
g1,95:11623787,9653893
g1,95:11951467,9653893
)
g1,95:11951467,9653893
)
(1,95:10968426,10440325:983041,550500,235932
g1,95:10968426,10440325
(1,95:10968426,10440325:983041,550500,235932
r1,128:10968426,10440325:0,786432,235932
g1,95:11296106,10440325
g1,95:11296106,10440325
$1,95:11296106,10440325
x1,95:11623787,10440325
$1,95:11623787,10440325
g1,95:11623787,10440325
g1,95:11951467,10440325
)
g1,95:11951467,10440325
)
]
g1,95:11623787,10053665
(1,95:11623787,9129599:345886,26213,1546666
x1,95:11969673,9129599
)
)
$1,95:11969673,10053665
x1,95:12151718,10053665
k1,95:12519866,10053665:368148
x1,95:13568445,10053665
k1,95:13812524,10053665:244079
x1,95:14158410,10053665
x1,95:15820477,10053665
k1,95:16064556,10053665:244079
$1,95:16064556,10053665
x1,95:16829145,10053665
$1,95:16829145,10053665
k1,95:17073224,10053665:244079
x1,95:18129085,10053665
k1,95:18373164,10053665:244079
$1,95:18373164,10053665
x1,95:19137753,10053665
$1,95:19137753,10053665
k1,95:19381832,10053665:244079
x1,95:20257467,10053665
k1,95:20501546,10053665:244079
x1,95:21156907,10053665
x1,95:22540448,10053665
k1,95:22784527,10053665:244079
x1,95:23370711,10053665
k1,95:23614790,10053665:244079
x1,95:24525014,10053665
k1,95:24769092,10053665:244078
x1,95:27517970,10053665
k1,95:27762049,10053665:244079
x1,95:29587959,10053665
x1,95:30483619,10053665
k1,95:30727698,10053665:244079
x1,95:31255629,10053665
k1,95:31499708,10053665:244079
$1,95:31499708,10053665
x1,95:32264297,10053665
$1,95:32264297,10053665
k1,95:32508376,10053665:244079
x1,95:33564237,10053665
k1,95:33564237,10053665:0
)
(1,96:5594039,11233321:27970198,491520,163840
x1,96:6358628,11233321
$1,95:6358628,11233321
x1,95:6540673,11233321
k1,96:33564237,11233321:27023564
g1,96:33564237,11233321
)
(1,97:5594039,13067871:27970198,539580,152916
(1,97:5594039,13067871:2015232,506811,0
g1,97:5594039,13067871
x1,97:6724535,13067871
g1,97:7609271,13067871
)
x1,97:9686852,13067871
x1,97:11235140,13067871
g1,97:11530052,13067871
x1,97:13543463,13067871
k1,97:33564237,13067871:20020774
g1,97:33564237,13067871
)
(1,105:5594039,14277555:27970198,455111,127431
x1,105:6085560,14277555
k1,98:6577145,14277555:491585
x1,98:8088118,14277555
k1,98:8579977,14277555:491859
x1,98:9453793,14277555
x1,98:9781474,14277555
k1,98:10273334,14277555:491860
x1,98:10637424,14277555
x1,98:10946900,14277555
k1,98:11438760,14277555:491860
x1,98:11966691,14277555
x1,98:12589284,14277555
x1,98:14194919,14277555
k1,98:14686779,14277555:491860
x1,98:15272963,14277555
k1,98:15764823,14277555:491860
x1,98:16092504,14277555
k1,98:16584364,14277555:491860
x1,98:17749452,14277555
k1,98:18241312,14277555:491860
x1,98:18587198,14277555
x1,98:19151535,14277555
x1,98:19990762,14277555
k1,98:20482622,14277555:491860
x1,98:21028757,14277555
k1,98:21520617,14277555:491860
x1,98:21848298,14277555
k1,98:22340157,14277555:491859
x1,98:22886291,14277555
x1,98:26275967,14277555
k1,98:26767827,14277555:491860
x1,98:27932914,14277555
x1,98:29116206,14277555
k1,98:29608066,14277555:491860
x1,98:29953952,14277555
x1,98:30518289,14277555
x1,98:31357516,14277555
k1,98:31849376,14277555:491860
x1,98:33564237,14277555
k1,105:33564237,14277555:0
k1,105:33564237,14277555:0
)
(1,128:5594039,15063987:13329739,491520,163840
(1,105:5594039,15063987:0,0,0
(1,105:19579138,15063987:13985099,0,0
[1,105:19579138,15063987:13985099,0,13672975
(1,102:19579138,26512379:13985099,11188065,0
k1,102:20045154,26512379:466016
(1,100:20045154,26512379:0,0,0
g1,100:20045154,26512379
g1,100:20045154,26512379
g1,100:19717474,26512379
h1,100:19717474,26512379:0,0,0
g1,100:20045154,26512379
)
(1,101:20045154,26512379:13053068,11188065,0
(1,101:20045154,26512379:13053100,11188092,0
(1,101:20045154,26512379:13053100,11188092,0
(1,101:20045154,26512379:0,11188092,0
(1,101:20045154,26512379:0,26098913,0
(1,101:20045154,26512379:24865505,26098913,0
)
k1,101:20045155,26512379:-24865504
)
)
g1,101:33098254,26512379
)
)
)
g1,102:33098222,26512379
k1,102:33564237,26512379:466015
)
(1,103:19579138,28609531:13985099,455111,127431
k1,103:23129221,28609531:3550083
(1,103:23129221,28609531:6884934,455111,127431
x1,103:24978797,28609531
g1,103:25197250,28609531
x1,103:25706976,28609531
g1,103:25998247,28609531
x1,103:27518322,28609531
x1,103:27864207,28609531
g1,103:28082660,28609531
x1,103:30014155,28609531
)
k1,103:33564237,28609531:3550082
)
]
)
k1,105:5594039,15063987:-27970198
)
x1,105:6194787,15063987
k1,106:6424434,15063987:229647
x1,106:7480294,15063987
k1,106:7709941,15063987:229647
x1,106:8401712,15063987
x1,106:8984256,15063987
x1,106:10112935,15063987
k1,106:10342582,15063987:229647
x1,106:10597445,15063987
$1,106:10597445,15063987
x1,106:11424839,15063987
$1,106:11424839,15063987
x1,106:11643292,15063987
k1,106:11872939,15063987:229647
x1,106:12200620,15063987
k1,106:12430267,15063987:229647
x1,106:12776153,15063987
x1,106:13486127,15063987
k1,106:13718573,15063987:232446
x1,106:15276876,15063987
k1,106:15506523,15063987:229647
x1,106:16198294,15063987
x1,106:16780838,15063987
x1,106:17909517,15063987
k1,106:18139164,15063987:229647
x1,106:18923778,15063987
k1,106:18923778,15063987:0
)
(1,128:5594039,15850419:13329739,491520,163840
x1,128:5939925,15850419
x1,128:6504262,15850419
x1,128:8038900,15850419
k1,106:8387781,15850419:348881
x1,106:8715462,15850419
k1,106:9038259,15850419:322797
x1,106:10075915,15850419
x1,106:10440005,15850419
x1,106:11586888,15850419
k1,106:11909684,15850419:322796
x1,106:13296865,15850419
k1,106:13619661,15850419:322796
x1,106:14060209,15850419
k1,106:14383005,15850419:322796
x1,106:15020162,15850419
x1,106:17104573,15850419
k1,106:17427369,15850419:322796
x1,106:18049962,15850419
x1,106:18923778,15850419
k1,106:18923778,15850419:0
)
(1,128:5594039,16636851:13329739,455111,127431
x1,128:5921720,16636851
k1,106:6190061,16636851:268341
x1,106:6991058,16636851
x1,106:8265373,16636851
k1,106:8533713,16636851:268340
x1,106:8879599,16636851
x1,106:9443936,16636851
x1,106:10283163,16636851
k1,106:10551504,16636851:268341
x1,106:11825818,16636851
k1,106:12094158,16636851:268340
x1,106:13259245,16636851
x1,106:14442537,16636851
k1,106:14710878,16636851:268341
x1,106:15002149,16636851
x1,106:15329830,16636851
x1,106:15639306,16636851
x1,106:16185441,16636851
x1,106:17314118,16636851
x1,106:17991324,16636851
k1,106:18432257,16636851:440933
x1,106:18923778,16636851
k1,106:18923778,16636851:0
)
(1,128:5594039,17423283:13329739,455111,0
x1,128:6034587,17423283
k1,106:6297239,17423283:262652
x1,106:6624920,17423283
k1,106:6887571,17423283:262651
x1,106:7615751,17423283
x1,106:8491386,17423283
k1,106:8754038,17423283:262652
x1,106:9372990,17423283
x1,106:9919125,17423283
x1,106:10447055,17423283
x1,106:11138826,17423283
x1,106:12267505,17423283
k1,106:12530156,17423283:262651
x1,106:13058087,17423283
k1,106:13320739,17423283:262652
x1,106:14012510,17423283
x1,106:14744329,17423283
k1,106:15006980,17423283:262651
x1,106:15352866,17423283
x1,106:15917203,17423283
x1,106:17014933,17423283
k1,106:17277585,17423283:262652
x1,106:17605266,17423283
k1,106:17867917,17423283:262651
x1,106:18923778,17423283
k1,106:18923778,17423283:0
)
(1,128:5594039,18209715:13329739,422343,0
x1,128:6103765,18209715
k1,107:18923778,18209715:12820013
g1,128:18923778,18209715
)
(1,128:5594039,18996147:13329739,0,0
g1,128:5594039,18996147
)
(1,128:5594039,19782579:13329739,491520,163840
x1,128:7851396,19782579
k1,108:8182115,19782579:330719
x1,108:8528001,19782579
x1,108:9092338,19782579
x1,108:10190068,19782579
k1,108:10520787,19782579:330719
$1,108:10520787,19782579
x1,108:10957695,19782579
$1,108:10957695,19782579
k1,108:11288415,19782579:330720
x1,108:11634301,19782579
x1,108:12602778,19782579
$1,108:12602778,19782579
x1,108:13211719,19782579
x1,108:13490095,19782579
k1,108:13859242,19782579:369147
x1,108:14368968,19782579
k1,108:14738115,19782579:369147
x1,108:15157350,19782579
x1,108:15924365,19782579
k1,108:16144839,19782579:220474
x1,108:16654565,19782579
k1,108:16875040,19782579:220475
x1,108:17245728,19782579
x1,108:18044905,19782579
k1,108:18414052,19782579:369147
x1,108:18923778,19782579
k1,128:18923778,19782579:0
)
(1,128:5594039,20569011:13329739,491520,163840
x1,128:6195319,20569011
x1,108:6379790,20569011
g1,108:6489014,20569011
x1,108:6859702,20569011
x1,108:7076335,20569011
$1,108:7076335,20569011
k1,108:18923778,20569011:11847443
g1,128:18923778,20569011
)
(1,128:5594039,21355443:13329739,0,0
g1,128:5594039,21355443
)
(1,128:5594039,22141875:13329739,455111,127431
x1,128:6659001,22141875
x1,108:7004886,22141875
k1,108:7221579,22141875:216693
x1,108:8259235,22141875
x1,108:8623325,22141875
x1,108:9770208,22141875
k1,108:9986901,22141875:216693
x1,108:11374082,22141875
k1,108:11590775,22141875:216693
x1,108:12541049,22141875
k1,108:12757743,22141875:216694
x1,108:13231059,22141875
x1,108:13868215,22141875
k1,108:14084908,22141875:216693
x1,108:14740269,22141875
x1,108:16123810,22141875
k1,108:16340503,22141875:216693
x1,108:17578409,22141875
k1,108:17795102,22141875:216693
x1,108:18140988,22141875
x1,108:18705325,22141875
x1,108:18923778,22141875
k1,128:18923778,22141875:0
)
(1,128:5594039,22928307:13329739,455111,127431
x1,128:6433266,22928307
k1,108:6629011,22928307:195745
x1,108:8267414,22928307
k1,108:8463160,22928307:195746
x1,108:8790841,22928307
k1,108:8986586,22928307:195745
x1,108:10117085,22928307
k1,108:10317372,22928307:200287
x1,108:11628094,22928307
x1,108:11973979,22928307
k1,108:12169724,22928307:195745
x1,108:13152766,22928307
k1,108:13348511,22928307:195745
x1,108:13712601,22928307
x1,108:14022077,22928307
k1,108:14217822,22928307:195745
x1,108:14909593,22928307
x1,108:16693633,22928307
k1,108:16889379,22928307:195746
x1,108:17253469,22928307
x1,108:17581150,22928307
k1,108:17776895,22928307:195745
x1,108:18705325,22928307
x1,108:18923778,22928307
k1,128:18923778,22928307:0
)
(1,128:5594039,23714739:13329739,455111,127431
x1,128:6467855,23714739
k1,108:6643977,23714739:176122
x1,108:7809064,23714739
x1,108:8992356,23714739
k1,108:9168479,23714739:176123
x1,108:10151521,23714739
x1,108:10715861,23714739
x1,108:11917357,23714739
k1,108:12093479,23714739:176122
x1,108:13149340,23714739
k1,108:13325462,23714739:176122
x1,108:14235686,23714739
k1,108:14411808,23714739:176122
x1,108:15873628,23714739
x1,108:16237718,23714739
x1,108:17133378,23714739
k1,108:17309501,23714739:176123
x1,108:17837432,23714739
k1,108:18013554,23714739:176122
x1,108:18923778,23714739
k1,108:18923778,23714739:0
)
(1,128:5594039,24501171:13329739,491520,163840
x1,128:5939925,24501171
x1,108:6467854,24501171
g1,108:6686307,24501171
x1,108:7032193,24501171
x1,108:8799847,24501171
(1,108:8799847,24501171:655362,422343,0
x1,108:9455209,24501171
)
x1,108:9637254,24501171
k1,109:18923778,24501171:9286524
g1,128:18923778,24501171
)
(1,128:5594039,25287603:13329739,0,0
g1,128:5594039,25287603
)
(1,128:5594039,26074035:13329739,491520,163840
x1,128:6968478,26074035
g1,110:7186931,26074035
x1,110:7532817,26074035
x1,110:8097154,26074035
x1,110:9194884,26074035
g1,110:9413337,26074035
$1,110:9413337,26074035
x1,110:9850245,26074035
$1,110:9850245,26074035
g1,110:10068698,26074035
x1,110:11457700,26074035
g1,110:11748971,26074035
$1,110:11748971,26074035
x1,110:12430730,26074035
x1,110:12636288,26074035
$1,110:12636288,26074035
g1,110:12854741,26074035
x1,110:13364467,26074035
g1,110:13582920,26074035
x1,110:13764965,26074035
$1,110:13764965,26074035
x1,110:14184200,26074035
(1,110:14186626,25836210:301284,213447,0
x1,110:14455142,25836210
)
$1,110:14487910,26074035
x1,110:14669955,26074035
$1,110:14669955,26074035
x1,110:15040643,26074035
(1,110:15075231,25836210:301284,213447,0
x1,110:15343747,25836210
)
$1,110:15376515,26074035
x1,110:15558560,26074035
k1,111:18923778,26074035:3365218
g1,128:18923778,26074035
)
(1,128:5594039,26860467:13329739,0,0
g1,128:5594039,26860467
)
(1,128:5594039,27646899:13329739,455111,127431
x1,128:7106831,27646899
k1,112:7426220,27646899:319389
x1,112:8374674,27646899
x1,112:8756969,27646899
x1,112:9925696,27646899
k1,112:10245086,27646899:319390
x1,112:11120721,27646899
k1,112:11440110,27646899:319389
x1,112:12241107,27646899
x1,112:12896468,27646899
x1,112:14316418,27646899
k1,112:14635808,27646899:319390
x1,112:14999898,27646899
x1,112:15327579,27646899
k1,112:15646968,27646899:319389
x1,112:16193103,27646899
x1,112:16721033,27646899
x1,112:17157941,27646899
x1,112:18049962,27646899
x1,112:18923778,27646899
k1,112:18923778,27646899:0
)
(1,128:5594039,28433331:13329739,455111,127431
x1,128:6542493,28433331
k1,112:6750958,28433331:208465
x1,112:7535572,28433331
k1,112:7744037,28433331:208465
x1,112:8727079,28433331
k1,112:8935544,28433331:208465
x1,112:10322725,28433331
k1,112:10531190,28433331:208465
x1,112:10895280,28433331
x1,112:11222961,28433331
k1,112:11431426,28433331:208465
x1,112:12341650,28433331
k1,112:12550115,28433331:208465
x1,112:12896001,28433331
x1,112:13423930,28433331
k1,112:13632395,28433331:208465
x1,112:14160326,28433331
k1,112:14368791,28433331:208465
x1,112:15279015,28433331
k1,112:15487480,28433331:208465
x1,112:17164113,28433331
k1,112:17374576,28433331:210463
x1,112:18705325,28433331
x1,112:18923778,28433331
k1,128:18923778,28433331:0
)
(1,128:5594039,29219763:27970198,455111,127431
x1,128:6467855,29219763
g1,112:6686308,29219763
x1,112:7853215,29219763
x1,112:8199101,29219763
x1,112:8909075,29219763
k1,113:33564237,29219763:24655162
g1,128:33564237,29219763
)
(1,128:5594039,30006195:27970198,0,0
g1,128:5594039,30006195
)
(1,128:5594039,30792627:27970198,491520,163840
x1,128:7106831,30792627
g1,114:7325284,30792627
x1,114:8273738,30792627
x1,114:8656033,30792627
x1,114:9824760,30792627
g1,114:10043213,30792627
$1,114:10043213,30792627
x1,114:10480121,30792627
$1,114:10480121,30792627
g1,114:10698574,30792627
x1,114:11938299,30792627
x1,114:12265980,30792627
x1,114:13052412,30792627
g1,114:13270865,30792627
$1,114:13270865,30792627
x1,114:13952624,30792627
x1,114:14803531,30792627
$1,114:14803531,30792627
g1,114:15021984,30792627
x1,114:15531710,30792627
g1,114:15750163,30792627
x1,114:15932208,30792627
$1,114:15932208,30792627
x1,114:16351443,30792627
(1,114:16353869,30554802:301284,213447,0
x1,114:16622385,30554802
)
$1,114:16655153,30792627
g1,114:16873606,30792627
x1,114:17055651,30792627
g1,114:17274104,30792627
$1,114:17274104,30792627
x1,114:17644792,30792627
(1,114:17679380,30554802:301284,213447,0
x1,114:17947896,30554802
)
$1,114:17980664,30792627
x1,114:18162709,30792627
g1,114:18381162,30792627
x1,114:18563207,30792627
$1,114:18563207,30792627
x1,114:18902507,30792627
$1,114:18938915,30792627
g1,114:19157368,30792627
x1,114:19339413,30792627
g1,114:19557866,30792627
$1,114:19557866,30792627
x1,114:19849137,30792627
$1,114:19873940,30792627
x1,114:20055985,30792627
g1,114:20274438,30792627
x1,114:20784164,30792627
g1,114:21002617,30792627
x1,114:21184662,30792627
$1,114:21184662,30792627
x1,114:21603897,30792627
(1,114:21606323,30554802:301284,213447,0
x1,114:21874839,30554802
)
x1,114:22246907,30792627
$1,114:22283315,30792627
g1,114:22501768,30792627
x1,114:23011494,30792627
g1,114:23229947,30792627
$1,114:23229947,30792627
x1,114:23600635,30792627
(1,114:23635223,30554802:301284,213447,0
x1,114:23903739,30554802
)
x1,114:24227778,30792627
$1,114:24252581,30792627
x1,114:24434626,30792627
k1,115:33564237,30792627:9129611
g1,128:33564237,30792627
)
(1,128:5594039,31579059:27970198,0,0
g1,128:5594039,31579059
)
(1,128:5594039,32365491:27970198,455111,127431
x1,128:7287056,32365491
k1,116:7562441,32365491:275385
x1,116:8600097,32365491
x1,116:8964187,32365491
x1,116:10111070,32365491
k1,116:10386454,32365491:275384
x1,116:11773635,32365491
k1,116:12049020,32365491:275385
x1,116:13214107,32365491
x1,116:14384654,32365491
x1,116:15586150,32365491
x1,116:15822808,32365491
k1,116:16098192,32365491:275384
x1,116:16538740,32365491
k1,116:16814125,32365491:275385
x1,116:18161257,32365491
k1,116:18436642,32365491:275385
x1,116:19019186,32365491
k1,116:19294570,32365491:275384
x1,116:19949931,32365491
x1,116:20752748,32365491
x1,116:22136289,32365491
k1,116:22411674,32365491:275385
x1,116:24707258,32365491
k1,116:24982643,32365491:275385
x1,116:25310324,32365491
k1,116:25585708,32365491:275384
x1,116:26972889,32365491
k1,116:27248274,32365491:275385
x1,116:27688822,32365491
k1,116:27964206,32365491:275384
x1,116:28291887,32365491
k1,116:28567272,32365491:275385
x1,116:29151636,32365491
k1,116:29427021,32365491:275385
x1,116:29936747,32365491
k1,116:30226364,32365491:289617
x1,116:30699680,32365491
x1,116:30972746,32365491
k1,116:31248130,32365491:275384
x1,116:32121945,32365491
k1,116:32397330,32365491:275385
x1,116:33345784,32365491
x1,116:33564237,32365491
k1,128:33564237,32365491:0
)
(1,128:5594039,33151923:27970198,455111,127431
x1,128:6831945,33151923
k1,116:7033251,33151923:201306
x1,116:7725022,33151923
x1,116:8456841,33151923
x1,116:8986590,33151923
k1,116:9187897,33151923:201307
x1,116:10243758,33151923
k1,116:10445064,33151923:201306
x1,116:11355288,33151923
k1,116:11556595,33151923:201307
x1,116:12869139,33151923
x1,116:13196820,33151923
x1,116:13925000,33151923
x1,116:14361908,33151923
x1,116:14689589,33151923
k1,116:14890895,33151923:201306
x1,116:15418826,33151923
k1,116:15620133,33151923:201307
x1,116:16785220,33151923
x1,116:17664496,33151923
x1,116:18538312,33151923
k1,116:18739618,33151923:201306
x1,116:19067299,33151923
k1,116:19268606,33151923:201307
x1,116:20655787,33151923
k1,116:20857093,33151923:201306
x1,116:21439637,33151923
k1,116:21640943,33151923:201306
x1,116:22005033,33151923
x1,116:22314509,33151923
k1,116:22515816,33151923:201307
x1,116:23061951,33151923
k1,116:23263257,33151923:201306
x1,116:23590938,33151923
k1,116:23792245,33151923:201307
x1,116:24232793,33151923
k1,116:24434099,33151923:201306
x1,116:25289711,33151923
x1,116:25926867,33151923
k1,116:26128174,33151923:201307
x1,116:26492264,33151923
x1,116:26819945,33151923
k1,116:27021251,33151923:201306
x1,116:27931475,33151923
k1,116:28132782,33151923:201307
x1,116:30340985,33151923
k1,116:30542291,33151923:201306
x1,116:31743788,33151923
x1,116:32289923,33151923
x1,116:33564237,33151923
k1,116:33564237,33151923:0
)
(1,128:5594039,33938355:27970198,455111,0
x1,128:6121970,33938355
g1,116:6340423,33938355
x1,116:7035834,33938355
g1,116:7254287,33938355
x1,116:7581968,33938355
g1,116:7800421,33938355
x1,116:8091692,33938355
x1,116:8419373,33938355
x1,116:8728849,33938355
x1,116:9274984,33938355
x1,116:10403661,33938355
x1,116:10822364,33938355
k1,117:33564236,33938355:22741872
g1,128:33564236,33938355
)
(1,128:5594039,34724787:27970198,0,0
g1,128:5594039,34724787
)
(1,128:5594039,35511219:27970198,533465,163840
x1,128:6358628,35511219
$1,118:6358628,35511219
k1,118:6543888,35511219:185260
x1,118:7053614,35511219
k1,118:7238874,35511219:185260
$1,118:7238874,35511219
x1,118:8003463,35511219
$1,118:8003463,35511219
k1,118:8188722,35511219:185259
x1,118:9353809,35511219
x1,118:10524356,35511219
x1,118:11725852,35511219
x1,118:11962510,35511219
k1,118:12147770,35511219:185260
x1,118:13771610,35511219
k1,118:13956870,35511219:185260
$1,118:13956870,35511219
x1,118:14721459,35511219
$1,118:14721459,35511219
k1,118:14906719,35511219:185260
x1,118:16181033,35511219
k1,118:16366293,35511219:185260
x1,118:17678837,35511219
x1,118:18006518,35511219
x1,118:18734698,35511219
x1,118:19171606,35511219
x1,118:19499287,35511219
k1,118:19684546,35511219:185259
$1,118:19684546,35511219
x1,118:20548350,35511219
x1,118:21518497,35511219
(1,118:21518497,35273394:294003,295640,0
x1,118:21779732,35273394
)
$1,118:21812500,35511219
k1,118:21997760,35511219:185260
x1,118:22507486,35511219
k1,118:22692746,35511219:185260
$1,118:22692746,35511219
x1,118:23294026,35511219
(1,118:23296452,35273394:294003,295640,0
x1,118:23557687,35273394
)
x1,118:23772500,35511219
$1,118:23772500,35511219
k1,118:23957760,35511219:185260
x1,118:25013621,35511219
k1,118:25198881,35511219:185260
$1,118:25198881,35511219
x1,118:25963470,35511219
$1,118:25963470,35511219
k1,118:26148729,35511219:185259
x1,118:27423043,35511219
k1,118:27608303,35511219:185260
x1,118:28920847,35511219
x1,118:29248528,35511219
x1,118:29976708,35511219
x1,118:30413616,35511219
x1,118:30741297,35511219
k1,118:30926557,35511219:185260
$1,118:30926557,35511219
x1,118:31790361,35511219
x1,118:32760508,35511219
(1,118:32760508,35273394:294003,295640,0
x1,118:33021743,35273394
)
$1,118:33054511,35511219
x1,118:33564237,35511219
k1,118:33564237,35511219:0
)
(1,128:5594039,36297651:27970198,533465,163840
x1,128:6146772,36297651
(1,118:6181360,36059826:294003,295640,0
x1,118:6442595,36059826
)
x1,118:6657408,36297651
$1,118:6657408,36297651
x1,118:6839453,36297651
k1,118:7259906,36297651:420453
x1,118:8388583,36297651
k1,118:8650097,36297651:261514
x1,118:10858300,36297651
k1,118:11119814,36297651:261514
x1,118:12321311,36297651
x1,118:12867446,36297651
x1,118:14141760,36297651
k1,118:14403273,36297651:261513
x1,118:14949408,36297651
x1,118:15808659,36297651
k1,118:16070173,36297651:261514
x1,118:17238901,36297651
k1,118:17500415,36297651:261514
x1,118:18082959,36297651
k1,118:18344473,36297651:261514
x1,118:18854199,36297651
k1,118:19126477,36297651:272278
x1,118:20513657,36297651
k1,118:20775171,36297651:261514
x1,118:22031281,36297651
k1,118:22292795,36297651:261514
x1,118:23168430,36297651
k1,118:23429944,36297651:261514
x1,118:24742488,36297651
x1,118:25070169,36297651
x1,118:25798349,36297651
x1,118:25980394,36297651
x1,118:27149121,36297651
k1,118:27569574,36297651:420453
x1,118:28847528,36297651
k1,118:29109042,36297651:261514
x1,118:29549590,36297651
k1,118:29811103,36297651:261513
x1,118:31449506,36297651
k1,118:31711020,36297651:261514
x1,118:33564237,36297651
k1,118:33564237,36297651:0
)
(1,128:5594039,37084083:27970198,455111,0
x1,128:6688128,37084083
g1,118:6906581,37084083
x1,118:7962442,37084083
g1,118:8180895,37084083
x1,118:9091119,37084083
g1,118:9309572,37084083
x1,118:10292614,37084083
x1,118:11936479,37084083
x1,118:12173137,37084083
g1,118:12391590,37084083
x1,118:12832138,37084083
g1,118:13050591,37084083
x1,118:14688994,37084083
g1,118:14907447,37084083
x1,118:15855901,37084083
x1,118:16911762,37084083
x1,118:17093807,37084083
x1,118:17679991,37084083
x1,118:18990715,37084083
k1,119:33564237,37084083:14573522
g1,128:33564237,37084083
)
(1,128:5594039,37870515:27970198,0,0
g1,128:5594039,37870515
)
(1,128:5594039,38656947:27970198,533465,163840
x1,128:9677307,38656947
g1,120:9968578,38656947
$1,120:9968578,38656947
x1,120:10650337,38656947
x1,120:11282791,38656947
x1,120:11561167,38656947
$1,120:11561167,38656947
g1,120:11779620,38656947
x1,120:12289346,38656947
g1,120:12507799,38656947
x1,120:12689844,38656947
$1,120:12689844,38656947
x1,120:13109079,38656947
(1,120:13111505,38419122:301284,213447,0
x1,120:13380021,38419122
)
$1,120:13412789,38656947
x1,120:13594834,38656947
g1,120:13813287,38656947
$1,120:13813287,38656947
x1,120:14183975,38656947
(1,120:14218563,38419122:301284,213447,0
x1,120:14487079,38419122
)
$1,120:14519847,38656947
x1,120:14701892,38656947
g1,120:14920345,38656947
x1,120:15430071,38656947
g1,120:15648524,38656947
$1,120:15648524,38656947
x1,120:16249804,38656947
x1,120:16434275,38656947
(1,120:16434275,38419122:294003,295640,0
x1,120:16695510,38419122
)
x1,120:16910323,38656947
$1,120:16910323,38656947
g1,120:17128776,38656947
x1,120:17638502,38656947
g1,120:17856955,38656947
$1,120:17856955,38656947
x1,120:18409688,38656947
x1,120:18626321,38656947
(1,120:18626321,38419122:294003,295640,0
x1,120:18887556,38419122
)
x1,120:19102369,38656947
$1,120:19102369,38656947
g1,120:19320822,38656947
x1,120:19830548,38656947
g1,120:20049001,38656947
x1,120:20376682,38656947
k1,121:33564237,38656947:13187555
g1,128:33564237,38656947
)
(1,128:5594039,39443379:27970198,0,0
g1,128:5594039,39443379
)
(1,128:5594039,40229811:27970198,455111,127431
x1,128:6067355,40229811
x1,122:6340421,40229811
g1,122:6558874,40229811
x1,122:7541916,40229811
g1,122:7760369,40229811
x1,122:8561366,40229811
x1,122:9216727,40229811
x1,122:10272587,40229811
g1,122:10491040,40229811
x1,122:11401264,40229811
g1,122:11619717,40229811
x1,122:11910988,40229811
x1,122:12238669,40229811
x1,122:12548145,40229811
x1,122:13094280,40229811
x1,122:14222957,40229811
x1,122:14718118,40229811
g1,122:14936571,40229811
x1,122:15484525,40229811
x1,122:17288589,40229811
g1,122:17507042,40229811
x1,122:18089586,40229811
g1,122:18308039,40229811
x1,122:18945196,40229811
x1,122:20374246,40229811
g1,122:20592699,40229811
x1,122:21502923,40229811
g1,122:21721376,40229811
x1,122:23144966,40229811
g1,122:23363419,40229811
x1,122:24750600,40229811
g1,122:24969053,40229811
x1,122:25515188,40229811
g1,122:25733641,40229811
x1,122:26643865,40229811
g1,122:26862318,40229811
x1,122:28249499,40229811
x1,122:29341769,40229811
x1,122:29946157,40229811
g1,122:30164610,40229811
x1,122:30856381,40229811
x1,122:31737477,40229811
k1,123:33564237,40229811:1826760
g1,128:33564237,40229811
)
(1,128:5594039,41016243:27970198,0,0
g1,128:5594039,41016243
)
(1,128:5594039,41802675:27970198,491520,163840
x1,128:7345310,41802675
g1,124:7563763,41802675
x1,124:8546805,41802675
g1,124:8765258,41802675
x1,124:9129348,41802675
x1,124:9438824,41802675
g1,124:9657277,41802675
x1,124:10294434,41802675
x1,124:12378845,41802675
g1,124:12597298,41802675
x1,124:13143433,41802675
g1,124:13361886,41802675
x1,124:13908021,41802675
x1,124:14838270,41802675
x1,124:15493631,41802675
x1,124:15730289,41802675
g1,124:15948742,41802675
x1,124:17630835,41802675
$1,124:17630835,41802675
x1,124:18050070,41802675
x1,124:18817085,41802675
g1,124:18962717,41802675
x1,124:19472443,41802675
g1,124:19618075,41802675
x1,124:19988763,41802675
x1,124:20787940,41802675
g1,124:20969980,41802675
x1,124:21479706,41802675
g1,124:21661746,41802675
x1,124:22335844,41802675
g1,124:22483902,41802675
x1,124:22993628,41802675
g1,124:23139260,41802675
x1,124:23509948,41802675
x1,124:23799399,41802675
$1,124:23799399,41802675
k1,125:33564237,41802675:9764838
g1,128:33564237,41802675
)
(1,128:5594039,42589107:27970198,0,0
g1,128:5594039,42589107
)
(1,128:5594039,43375539:27970198,491520,163840
x1,128:7159626,43375539
x1,126:8306509,43375539
k1,126:8625386,43375539:318877
x1,126:10012567,43375539
k1,126:10331444,43375539:318877
x1,126:10859375,43375539
k1,126:11178252,43375539:318877
x1,126:11505933,43375539
k1,126:11824810,43375539:318877
x1,126:12862466,43375539
x1,126:13226556,43375539
x1,126:14373439,43375539
k1,126:14692315,43375539:318876
x1,126:15493313,43375539
k1,126:15812190,43375539:318877
x1,126:16158076,43375539
x1,126:16722413,43375539
x1,126:17561640,43375539
k1,126:17880517,43375539:318877
$1,126:17880517,43375539
x1,126:18481797,43375539
$1,126:18484223,43375539
k1,126:18803100,43375539:318877
$1,126:18803100,43375539
x1,126:19173788,43375539
x1,126:19390421,43375539
$1,126:19390421,43375539
x1,126:19572466,43375539
k1,126:19916448,43375539:343982
x1,126:20244129,43375539
k1,126:20563006,43375539:318877
x1,126:20817869,43375539
x1,126:21272980,43375539
x1,126:21800909,43375539
x1,126:22620111,43375539
x1,126:23075222,43375539
k1,126:23394099,43375539:318877
x1,126:24256991,43375539
x1,126:25531305,43375539
k1,126:25875288,43375539:343983
x1,126:26315836,43375539
k1,126:26634712,43375539:318876
x1,126:26962393,43375539
k1,126:27281270,43375539:318877
x1,126:28009450,43375539
x1,126:28885085,43375539
k1,126:29203962,43375539:318877
x1,126:29822914,43375539
x1,126:30369049,43375539
x1,126:30896979,43375539
x1,126:31588750,43375539
x1,126:32717429,43375539
k1,126:33036306,43375539:318877
x1,126:33564237,43375539
k1,126:33564237,43375539:0
)
(1,128:5594039,44161971:27970198,491520,163840
x1,128:5848902,44161971
x1,126:6304013,44161971
x1,126:6613489,44161971
k1,126:6841099,44161971:227610
x1,126:7532870,44161971
x1,126:8264689,44161971
k1,126:8492299,44161971:227610
x1,126:8838185,44161971
x1,126:9402522,44161971
x1,126:10500252,44161971
k1,126:10727862,44161971:227610
x1,126:12366265,44161971
k1,126:12593875,44161971:227610
x1,126:12921556,44161971
k1,126:13149166,44161971:227610
x1,126:14205027,44161971
k1,126:14432637,44161971:227610
x1,126:14760318,44161971
k1,126:14987928,44161971:227610
x1,126:15242791,44161971
k1,126:15470401,44161971:227610
x1,126:16092994,44161971
x1,126:16457084,44161971
x1,126:17023243,44161971
x1,126:17387333,44161971
x1,126:17733219,44161971
x1,126:18173767,44161971
x1,126:19302446,44161971
k1,126:19530056,44161971:227610
x1,126:20057987,44161971
k1,126:20285597,44161971:227610
x1,126:21452503,44161971
k1,126:21680113,44161971:227610
x1,126:22735974,44161971
k1,126:22963584,44161971:227610
x1,126:23946626,44161971
k1,126:24174236,44161971:227610
x1,126:26074783,44161971
k1,126:26302393,44161971:227610
x1,126:26957754,44161971
x1,126:28310346,44161971
x1,126:28983912,44161971
k1,126:29211522,44161971:227610
x1,126:29575612,44161971
x1,126:30085338,44161971
k1,126:30394923,44161971:309585
$1,126:30394923,44161971
x1,126:30814158,44161971
x1,126:31581173,44161971
k1,126:31732909,44161971:151736
x1,126:32242635,44161971
k1,126:32394372,44161971:151737
x1,126:32765060,44161971
x1,126:33564237,44161971
$1,126:33564237,44161971
k1,128:33564237,44161971:0
)
(1,128:5594039,44948403:27970198,491520,163840
x1,128:7452715,44948403
k1,126:7749323,44948403:296608
x1,126:8040594,44948403
x1,126:8368275,44948403
x1,126:8677751,44948403
x1,126:9223886,44948403
x1,126:10352563,44948403
x1,126:10847724,44948403
k1,126:11128700,44948403:280976
$1,126:11128700,44948403
x1,126:11547935,44948403
$1,126:11550361,44948403
k1,126:11831338,44948403:280977
x1,126:12887199,44948403
k1,126:13168176,44948403:280977
$1,126:13168176,44948403
x1,126:14337661,44948403
$1,126:14337661,44948403
k1,126:14618638,44948403:280977
x1,126:15494273,44948403
k1,126:15775250,44948403:280977
x1,126:17413653,44948403
k1,126:17694630,44948403:280977
x1,126:19262037,44948403
x1,126:19589718,44948403
x1,126:20317898,44948403
x1,126:20754806,44948403
x1,126:21337350,44948403
k1,126:21618327,44948403:280977
x1,126:22492143,44948403
x1,126:23220323,44948403
x1,126:24935185,44948403
k1,126:25414027,44948403:478842
x1,126:26888590,44948403
k1,126:27169567,44948403:280977
x1,126:28045202,44948403
k1,126:28326179,44948403:280977
x1,126:29491266,44948403
x1,126:30674558,44948403
k1,126:30955535,44948403:280977
x1,126:31319625,44948403
x1,126:31665510,44948403
x1,126:32211645,44948403
x1,126:32557530,44948403
x1,126:33564237,44948403
k1,126:33564237,44948403:0
)
]
(1,128:5594039,47378389:27970198,422343,0
(1,128:5594039,47378389:27970198,422343,0
k1,128:19415297,47378389:13821258
x1,128:19742978,47378389
k1,128:33564236,47378389:13821258
)
)
]
]
!35321
}5
!10
{6
[1,139:4736286,47378389:28827951,42642103,0
(1,139:4736286,4736286:0,0,0
[1,139:0,4736286:0,0,0
(1,139:0,0:0,0,0
g1,139:0,0
)
]
)
[1,139:5594039,47378389:27970198,43157435,0
[1,139:5594039,5007386:27970198,786432,0
(1,139:5594039,5007386:27970198,0,0
h1,139:5594039,5007386:27970198,0,0
)
]
[1,139:5594039,45412309:27970198,38766523,0
(1,128:5594039,7301146:27970198,533465,163840
x1,128:6435086,7301146
x1,128:6875634,7301146
x1,128:7421770,7301146
x1,128:8295586,7301146
g1,126:8514039,7301146
$1,126:8514039,7301146
x1,126:9115319,7301146
x1,126:9299790,7301146
(1,126:9299790,7063321:294003,295640,0
x1,126:9561025,7063321
)
$1,126:9593793,7301146
x1,126:10103519,7301146
$1,126:10103519,7301146
x1,126:10656252,7301146
x1,126:10872885,7301146
(1,126:10872885,7063321:294003,295640,0
x1,126:11134120,7063321
)
$1,126:11166888,7301146
x1,126:12186340,7301146
k1,127:33564236,7301146:21377896
g1,128:33564236,7301146
)
(1,128:5594039,8087578:27970198,0,0
g1,128:5594039,8087578
)
(1,128:5594039,9103393:27970198,950279,622600
x1,128:6358628,9103393
$1,127:6358628,9103393
x1,127:6540673,9103393
g1,127:6759126,9103393
$1,127:6759126,9103393
x1,127:7523715,9103393
$1,127:7523715,9103393
g1,127:7742168,9103393
x1,127:8799848,9103393
g1,127:9091119,9103393
$1,127:9091119,9103393
x1,127:9855708,9103393
$1,127:9855708,9103393
x1,127:10365434,9103393
g1,127:10583887,9103393
$1,127:10583887,9103393
(1,127:10583887,9103393:1019453,950279,622600
(1,127:10583887,8179327:345886,26213,1546666
x1,127:10929773,8179327
)
g1,127:10602093,9103393
[1,127:10602093,9103393:983041,950272,622592
(1,127:10602093,8703621:983041,550500,235932
g1,127:10602093,8703621
(1,127:10602093,8703621:983041,550500,235932
r1,139:10602093,8703621:0,786432,235932
g1,127:10929773,8703621
g1,127:10929773,8703621
$1,127:10929773,8703621
x1,127:11257454,8703621
$1,127:11257454,8703621
$1,127:11257454,8703621
h1,127:11257454,8703621:0,0,0
$1,127:11257454,8703621
g1,127:11257454,8703621
g1,127:11585134,8703621
)
g1,127:11585134,8703621
)
(1,127:10602093,9490053:983041,550500,235932
g1,127:10602093,9490053
(1,127:10602093,9490053:983041,550500,235932
r1,139:10602093,9490053:0,786432,235932
g1,127:10929773,9490053
g1,127:10929773,9490053
$1,127:10929773,9490053
x1,127:11257454,9490053
$1,127:11257454,9490053
g1,127:11257454,9490053
g1,127:11585134,9490053
)
g1,127:11585134,9490053
)
]
g1,127:11257454,9103393
(1,127:11257454,8179327:345886,26213,1546666
x1,127:11603340,8179327
)
)
$1,127:11603340,9103393
g1,127:11821793,9103393
x1,127:12877654,9103393
g1,127:13096107,9103393
$1,127:13096107,9103393
x1,127:13860696,9103393
$1,127:13860696,9103393
x1,127:14370422,9103393
$1,127:14370422,9103393
(1,127:14370422,9103393:1019453,950279,622600
(1,127:14370422,8179327:345886,26213,1546666
x1,127:14716308,8179327
)
g1,127:14388628,9103393
[1,127:14388628,9103393:983041,950272,622592
(1,127:14388628,8703621:983041,550500,235932
g1,127:14388628,8703621
(1,127:14388628,8703621:983041,550500,235932
r1,139:14388628,8703621:0,786432,235932
g1,127:14716308,8703621
g1,127:14716308,8703621
$1,127:14716308,8703621
x1,127:15043989,8703621
$1,127:15043989,8703621
$1,127:15043989,8703621
h1,127:15043989,8703621:0,0,0
$1,127:15043989,8703621
g1,127:15043989,8703621
g1,127:15371669,8703621
)
g1,127:15371669,8703621
)
(1,127:14388628,9490053:983041,550500,235932
g1,127:14388628,9490053
(1,127:14388628,9490053:983041,550500,235932
r1,139:14388628,9490053:0,786432,235932
g1,127:14716308,9490053
g1,127:14716308,9490053
$1,127:14716308,9490053
x1,127:15043989,9490053
$1,127:15043989,9490053
g1,127:15043989,9490053
g1,127:15371669,9490053
)
g1,127:15371669,9490053
)
]
g1,127:15043989,9103393
(1,127:15043989,8179327:345886,26213,1546666
x1,127:15389875,8179327
)
)
$1,127:15389875,9103393
k1,127:33564237,9103393:18174362
g1,128:33564237,9103393
)
(1,128:5594039,9889825:27970198,0,0
g1,128:5594039,9889825
)
(1,128:5594039,10676257:27970198,551306,127431
x1,128:6085560,10676257
g1,128:6304013,10676257
x1,128:8073489,10676257
g1,128:8291942,10676257
x1,128:9274984,10676257
g1,128:9493437,10676257
x1,128:10882438,10676257
g1,128:11100891,10676257
$1,128:11100891,10676257
x1,128:11428572,10676257
(1,128:11428572,10438432:497073,313481,0
x1,128:11843681,10438432
)
$1,128:11925645,10676257
g1,128:12144098,10676257
x1,128:12690233,10676257
x1,128:13984573,10676257
g1,128:14203026,10676257
x1,128:14567116,10676257
x1,128:14913001,10676257
x1,128:15459136,10676257
x1,128:15805021,10676257
x1,128:16629683,10676257
g1,128:16848136,10676257
x1,128:17288684,10676257
x1,128:17834819,10676257
x1,128:18362749,10676257
x1,128:18945293,10676257
x1,128:19600654,10676257
x1,128:21078859,10676257
x1,128:21206290,10676257
g1,128:21424743,10676257
x1,128:22375017,10676257
x1,128:23507335,10676257
x1,128:24381151,10676257
g1,128:24599604,10676257
x1,128:25731923,10676257
x1,128:26518357,10676257
x1,128:26791423,10676257
g1,128:27009876,10676257
x1,128:27958330,10676257
x1,128:28468056,10676257
x1,128:30292145,10676257
k1,128:33564237,10676257:3272092
g1,128:33564237,10676257
)
(1,128:5594039,11462689:27970198,0,0
g1,128:5594039,11462689
)
(1,128:5594039,12249121:27970198,491520,163840
x1,128:7105012,12249121
g1,128:7396283,12249121
$1,128:7396283,12249121
x1,128:8005224,12249121
x1,128:8283600,12249121
g1,128:8465640,12249121
x1,128:8975366,12249121
g1,128:9157406,12249121
x1,128:9625806,12249121
(1,128:9625806,12347424:294003,295640,0
x1,128:9887041,12347424
)
x1,128:11012079,12249121
g1,128:11157711,12249121
x1,128:11667437,12249121
g1,128:11813069,12249121
x1,128:12281469,12249121
(1,128:12281469,12347424:294003,295640,0
x1,128:12542704,12347424
)
x1,128:13667742,12249121
g1,128:13813374,12249121
x1,128:14323100,12249121
g1,128:14468732,12249121
x1,128:14937132,12249121
(1,128:14937132,12347424:294003,295640,0
x1,128:15198367,12347424
)
x1,128:16323405,12249121
g1,128:16469037,12249121
x1,128:16978763,12249121
g1,128:17124395,12249121
x1,128:17592795,12249121
(1,128:17592795,12347424:294003,295640,0
x1,128:17854030,12347424
)
x1,128:18979068,12249121
$1,128:18979068,12249121
g1,128:19197521,12249121
x1,128:19963930,12249121
k1,128:33564237,12249121:13600307
g1,128:33564237,12249121
)
(1,128:5594039,13035553:27970198,0,0
g1,128:5594039,13035553
)
(1,128:5594039,13821985:27970198,455111,127431
x1,128:6140174,13821985
g1,128:6358627,13821985
x1,128:7341669,13821985
x1,128:8581394,13821985
k1,128:33564238,13821985:24982844
g1,128:33564238,13821985
)
(1,128:15047125,15238549:9064026,1223597,838772
x1,128:15656066,15238549
x1,128:15934442,15238549
g1,128:16116482,15238549
x1,128:16626208,15238549
g1,128:16808248,15238549
[1,128:16808248,15238549:1253459,1223597,838772
(1,128:16808248,14419346:1253459,338858,54614
x1,128:17069483,14419346
(1,128:17069483,14221572:321388,141084,0
x1,128:17358103,14221572
)
x1,128:18061707,14419346
)
(1,128:16808248,15238549:1253459,688132,360452
k1,128:16961661,15238549:153413
(1,128:16961661,14615953:946633,65536,983048
x1,128:17908294,14615953
)
k1,128:18061707,15238549:153413
)
(1,128:16808248,16011785:1253459,303558,0
k1,128:17010490,16011785:202242
x1,128:17859465,16011785
k1,128:18061707,16011785:202242
)
]
g1,128:18170931,15238549
x1,128:18639331,15238549
x1,128:19375290,15238549
(1,128:19375290,15336852:1368638,303558,89201
x1,128:20711160,15336852
)
x1,128:21025186,15238549
(1,128:21025186,15336852:1368638,303558,89201
x1,128:22361056,15336852
)
x1,128:23221217,15238549
(1,128:23221217,15336852:635071,303558,89201
x1,128:23823520,15336852
)
x1,128:24111151,15238549
)
(1,130:5594039,17585733:27970198,546132,152916
(1,130:5594039,17585733:2015232,506811,0
g1,130:5594039,17585733
x1,130:6724535,17585733
g1,130:7609271,17585733
)
x1,130:9083831,17585733
x1,130:10364969,17585733
x1,130:12950365,17585733
k1,130:33564237,17585733:20613872
g1,130:33564237,17585733
)
(1,134:5594039,18795417:27970198,455111,127431
x1,134:7527356,18795417
k1,132:7694291,18795417:166935
x1,132:8058381,18795417
x1,132:9729550,18795417
k1,132:9896484,18795417:166934
x1,132:10224165,18795417
k1,132:10391100,18795417:166935
x1,132:12302571,18795417
k1,132:12469505,18795417:166934
x1,132:13782049,18795417
x1,132:14603071,18795417
x1,132:14930752,18795417
k1,132:15097687,18795417:166935
x1,132:16736090,18795417
k1,132:16903024,18795417:166934
x1,132:17889707,18795417
x1,132:18819956,18795417
x1,132:20917114,18795417
k1,132:21094353,18795417:177239
x1,132:22405075,18795417
x1,132:22750960,18795417
k1,132:22917895,18795417:166935
x1,132:23937347,18795417
x1,132:24650961,18795417
k1,132:24817895,18795417:166934
x1,132:26274254,18795417
k1,132:26441189,18795417:166935
x1,132:27023733,18795417
k1,132:27190667,18795417:166934
x1,132:28523235,18795417
k1,132:28690170,18795417:166935
x1,132:29236305,18795417
k1,132:29403239,18795417:166934
x1,132:29949374,18795417
x1,132:31751618,18795417
k1,132:31918553,18795417:166935
x1,132:33564237,18795417
k1,132:33564237,18795417:0
)
(1,134:5594039,19581849:27970198,455111,127431
x1,134:6580722,19581849
x1,132:9824762,19581849
x1,132:9952193,19581849
k1,132:10454549,19581849:502356
x1,132:11732503,19581849
k1,132:12021317,19581849:288814
x1,132:13514086,19581849
x1,132:13841767,19581849
k1,132:14130582,19581849:288815
x1,132:16209533,19581849
k1,132:16498347,19581849:288814
x1,132:18267823,19581849
k1,132:18556638,19581849:288815
x1,132:19139182,19581849
k1,132:19427996,19581849:288814
x1,132:20816997,19581849
k1,132:21105812,19581849:288815
x1,132:22161673,19581849
k1,132:22450487,19581849:288814
x1,132:23398941,19581849
x1,132:24516694,19581849
k1,132:24805509,19581849:288815
x1,132:26119873,19581849
x1,132:27467005,19581849
x1,132:28231594,19581849
k1,132:28520408,19581849:288814
x1,132:29942178,19581849
k1,132:30230993,19581849:288815
x1,132:33564237,19581849
k1,132:33564237,19581849:0
)
(1,134:5594039,20368281:27970198,455111,127431
x1,134:6904763,20368281
k1,132:7167245,20368281:262482
x1,132:9468290,20368281
k1,132:9730772,20368281:262482
x1,132:10972318,20368281
k1,132:11395675,20368281:423357
x1,132:14963757,20368281
x1,132:15091188,20368281
k1,132:15364677,20368281:273489
x1,132:16424178,20368281
k1,132:16686659,20368281:262481
x1,132:17673342,20368281
x1,132:18603591,20368281
x1,132:20518704,20368281
k1,132:20781186,20368281:262482
x1,132:21072457,20368281
x1,132:24593202,20368281
k1,132:24855684,20368281:262482
x1,132:26940095,20368281
k1,132:27202577,20368281:262482
x1,132:28404074,20368281
k1,132:28666555,20368281:262481
x1,132:30436031,20368281
k1,132:30698513,20368281:262482
x1,132:32628189,20368281
k1,132:32890671,20368281:262482
x1,132:33254761,20368281
x1,132:33564237,20368281
k1,132:33564237,20368281:0
)
(1,134:5594039,21154713:27970198,491520,163840
x1,134:8399349,21154713
k1,132:8595234,21154713:195885
x1,132:9179598,21154713
k1,132:9375483,21154713:195885
x1,132:11377976,21154713
k1,132:11578374,21154713:200398
x1,132:13546280,21154713
x1,132:15239296,21154713
k1,132:15435181,21154713:195885
x1,132:16345405,21154713
k1,132:16541290,21154713:195885
x1,132:17524332,21154713
x1,132:18907873,21154713
x1,132:20273210,21154713
x1,132:20600891,21154713
k1,132:20796776,21154713:195885
x1,132:21324707,21154713
k1,132:21520591,21154713:195884
x1,132:22212362,21154713
x1,132:22540043,21154713
k1,132:22735928,21154713:195885
x1,132:24489019,21154713
k1,132:24684904,21154713:195885
x1,132:28018148,21154713
k1,132:28214033,21154713:195885
x1,132:28396078,21154713
(1,132:28396078,21154713:655362,422343,0
x1,132:29051440,21154713
)
x1,132:29415530,21154713
k1,132:29699278,21154713:283748
x1,132:30518480,21154713
x1,132:30973591,21154713
x1,132:31592543,21154713
x1,132:32304337,21154713
k1,132:32504736,21154713:200399
x1,132:33564237,21154713
k1,132:33564237,21154713:0
)
(1,134:5594039,21941145:27970198,455111,127431
x1,134:7580148,21941145
k1,132:7851324,21941145:271176
x1,132:8834366,21941145
k1,132:9105541,21941145:271175
x1,132:9469631,21941145
x1,132:9779107,21941145
k1,132:10050283,21941145:271176
x1,132:13438138,21941145
k1,132:13709314,21941145:271176
x1,132:15202081,21941145
k1,132:15473257,21941145:271176
x1,132:18497022,21941145
k1,132:18768197,21941145:271175
x1,132:19208745,21941145
k1,132:19479921,21941145:271176
x1,132:20757875,21941145
k1,132:21029051,21941145:271176
x1,132:21813665,21941145
k1,132:22084840,21941145:271175
x1,132:23473841,21941145
k1,132:23745017,21941145:271176
x1,132:26220829,21941145
k1,132:26492005,21941145:271176
x1,132:27840958,21941145
x1,132:29177166,21941145
k1,132:29626605,21941145:449439
x1,132:30718875,21941145
x1,132:31649124,21941145
x1,132:33564237,21941145
k1,132:33564237,21941145:0
)
(1,134:5594039,22727577:27970198,455111,127431
x1,134:6746382,22727577
x1,132:7277951,22727577
k1,132:7539036,22727577:261085
x1,132:8125220,22727577
k1,132:8386305,22727577:261085
x1,132:9296529,22727577
k1,132:9557614,22727577:261085
x1,132:12634175,22727577
k1,132:12895260,22727577:261085
x1,132:13679874,22727577
k1,132:13940959,22727577:261085
x1,132:14286845,22727577
x1,132:15967119,22727577
k1,132:16228204,22727577:261085
x1,132:17629950,22727577
x1,132:18776833,22727577
k1,132:19037918,22727577:261085
x1,132:22460362,22727577
k1,132:22732104,22727577:271742
x1,132:25353551,22727577
k1,132:25614636,22727577:261085
x1,132:26269997,22727577
x1,132:29200919,22727577
x1,132:29437577,22727577
k1,132:29698662,22727577:261085
x1,132:30754523,22727577
k1,132:31015608,22727577:261085
x1,132:32417354,22727577
x1,132:33564237,22727577
k1,132:33564237,22727577:0
)
(1,134:5594039,23514009:27970198,455111,127431
x1,134:6977579,23514009
x1,132:9473416,23514009
k1,132:9704705,23514009:231289
x1,132:11015427,23514009
x1,132:11361312,23514009
k1,132:11590033,23514009:228721
x1,132:12409235,23514009
x1,132:13885617,23514009
k1,132:14114339,23514009:228722
x1,132:15024563,23514009
k1,132:15253285,23514009:228722
x1,132:17932986,23514009
x1,132:18206052,23514009
k1,132:18434773,23514009:228721
x1,132:19747317,23514009
x1,132:21300158,23514009
k1,132:21528880,23514009:228722
x1,132:22056811,23514009
k1,132:22285532,23514009:228721
x1,132:24055008,23514009
k1,132:24283730,23514009:228722
x1,132:25068344,23514009
k1,132:25297066,23514009:228722
x1,132:26334723,23514009
x1,132:27936717,23514009
k1,132:28165438,23514009:228721
x1,132:32279654,23514009
k1,132:32508376,23514009:228722
x1,132:33564237,23514009
k1,132:33564237,23514009:0
)
(1,134:5594039,24300441:27970198,455111,127431
x1,134:7305261,24300441
x1,132:9944912,24300441
k1,132:10204920,24300441:260008
x1,132:13631005,24300441
k1,132:13891014,24300441:260009
x1,132:14073059,24300441
k1,132:14488996,24300441:415937
x1,132:15344607,24300441
k1,133:14488996,24300441:18205
x1,133:16054583,24300441
k1,133:16314592,24300441:260009
x1,133:19851722,24300441
x1,133:20088380,24300441
k1,133:20348388,24300441:260008
x1,133:20932752,24300441
k1,133:21192761,24300441:260009
x1,133:21738896,24300441
x1,133:24271139,24300441
k1,133:24531147,24300441:260008
x1,133:25805461,24300441
k1,133:26065470,24300441:260009
x1,133:26760881,24300441
k1,133:27020889,24300441:260008
x1,133:27676250,24300441
x1,133:30335926,24300441
x1,133:30754629,24300441
k1,133:31025027,24300441:270398
x1,133:31352708,24300441
k1,133:31612716,24300441:260008
x1,133:33564237,24300441
k1,133:33564237,24300441:0
)
(1,134:5594039,25086873:27970198,455111,127431
x1,134:6580722,25086873
x1,133:7510971,25086873
x1,133:9426084,25086873
k1,133:9651495,25086873:225411
x1,133:12134585,25086873
k1,133:12359995,25086873:225410
x1,133:12942539,25086873
k1,133:13167950,25086873:225411
x1,133:13495631,25086873
k1,133:13721042,25086873:225411
x1,133:14343635,25086873
x1,133:15126427,25086873
x1,133:15781788,25086873
k1,133:16007198,25086873:225410
x1,133:17576424,25086873
k1,133:17803575,25086873:227151
x1,133:19241730,25086873
k1,133:19467140,25086873:225410
x1,133:21675342,25086873
k1,133:21900753,25086873:225411
x1,133:22483297,25086873
k1,133:22708708,25086873:225411
x1,133:23294892,25086873
k1,133:23520302,25086873:225410
x1,133:24430526,25086873
k1,133:24655937,25086873:225411
x1,133:27208205,25086873
k1,133:27433616,25086873:225411
x1,133:27961547,25086873
k1,133:28186957,25086873:225410
x1,133:29097181,25086873
k1,133:29322592,25086873:225411
x1,133:29795908,25086873
x1,133:30105384,25086873
x1,133:30433065,25086873
x1,133:33564237,25086873
k1,133:33564237,25086873:0
)
(1,134:5594039,25873305:27970198,455111,127431
x1,134:6722716,25873305
k1,133:7001960,25873305:279244
x1,133:10539090,25873305
x1,133:10775748,25873305
k1,133:11054992,25873305:279244
x1,133:13457984,25873305
k1,133:13737228,25873305:279244
x1,133:15783410,25873305
x1,133:17115979,25873305
k1,133:17395223,25873305:279244
x1,133:17977767,25873305
k1,133:18257011,25873305:279244
x1,133:19240053,25873305
k1,133:19519297,25873305:279244
x1,133:20047228,25873305
k1,133:20326472,25873305:279244
x1,133:21236696,25873305
k1,133:21515940,25873305:279244
x1,133:21880030,25873305
x1,133:23762373,25873305
k1,133:24041617,25873305:279244
x1,133:25687301,25873305
k1,133:25966545,25873305:279244
x1,133:26512680,25873305
k1,133:26791924,25873305:279244
x1,133:27702148,25873305
k1,133:27981392,25873305:279244
x1,133:28968075,25873305
x1,133:29898324,25873305
x1,133:31995482,25873305
k1,133:32289923,25873305:294441
x1,133:33564237,25873305
k1,133:33564237,25873305:0
)
(1,134:5594039,26659737:27970198,455111,127431
x1,134:9131171,26659737
g1,133:9349624,26659737
x1,133:12555433,26659737
g1,133:12773886,26659737
x1,133:13137976,26659737
x1,133:13465657,26659737
g1,133:13684110,26659737
x1,133:14594334,26659737
g1,133:14812787,26659737
x1,133:15431739,26659737
x1,133:15741215,26659737
x1,133:17416027,26659737
x1,133:17911188,26659737
g1,133:18129641,26659737
x1,133:18657572,26659737
g1,133:18876025,26659737
x1,133:19786249,26659737
g1,133:20004702,26659737
x1,133:21608517,26659737
g1,133:21826970,26659737
x1,133:22992057,26659737
x1,133:25522482,26659737
k1,134:33564237,26659737:8041755
g1,134:33564237,26659737
)
(1,135:5594039,28473985:27970198,546132,152916
(1,135:5594039,28473985:2015232,506811,0
g1,135:5594039,28473985
x1,135:6724535,28473985
g1,135:7609271,28473985
)
x1,135:8681513,28473985
x1,135:12646895,28473985
x1,135:12966383,28473985
k1,135:33564237,28473985:20597854
g1,135:33564237,28473985
)
(1,139:5594039,29683669:27970198,455111,127431
x1,139:7159626,29683669
x1,136:8306509,29683669
k1,136:8563549,29683669:257040
x1,136:8854820,29683669
x1,136:9218910,29683669
x1,136:10147339,29683669
x1,136:10948336,29683669
x1,136:12149832,29683669
x1,136:12386490,29683669
k1,136:12643530,29683669:257040
x1,136:13084078,29683669
k1,136:13341118,29683669:257040
x1,136:13668799,29683669
k1,136:13925840,29683669:257041
x1,136:14854270,29683669
x1,136:15546041,29683669
x1,136:16383447,29683669
x1,136:16747537,29683669
x1,136:17493921,29683669
k1,136:17750961,29683669:257040
x1,136:18042232,29683669
x1,136:18972481,29683669
x1,136:19591433,29683669
x1,136:20394250,29683669
x1,136:20834798,29683669
x1,136:21562977,29683669
k1,136:21820017,29683669:257040
x1,136:22457174,29683669
x1,136:23294580,29683669
x1,136:24081014,29683669
x1,136:24354080,29683669
k1,136:24611120,29683669:257040
x1,136:25193664,29683669
k1,136:25450704,29683669:257040
x1,136:26488360,29683669
x1,136:26852450,29683669
x1,136:27999333,29683669
k1,136:28256373,29683669:257040
x1,136:29119265,29683669
x1,136:30652082,29683669
k1,136:30918769,29683669:266687
x1,136:31610540,29683669
x1,136:32524404,29683669
x1,136:32761062,29683669
k1,136:33018102,29683669:257040
x1,136:33564237,29683669
k1,136:33564237,29683669:0
)
(1,139:5594039,30470101:27970198,455111,127431
x1,139:6653539,30470101
x1,139:7094087,30470101
x1,139:7895084,30470101
k1,136:8081234,30470101:186150
x1,136:8944126,30470101
x1,136:10476943,30470101
k1,136:10757447,30470101:280504
x1,136:11358195,30470101
k1,136:11544345,30470101:186150
x1,136:12454569,30470101
k1,136:12640719,30470101:186150
x1,136:13261492,30470101
x1,136:13589173,30470101
x1,136:14706926,30470101
k1,136:14893076,30470101:186150
x1,136:15421007,30470101
k1,136:15607157,30470101:186150
x1,136:15898428,30470101
x1,136:16262518,30470101
x1,136:17190947,30470101
x1,136:17991944,30470101
x1,136:19193440,30470101
x1,136:19612143,30470101
k1,136:19804754,30470101:192611
x1,136:20059617,30470101
x1,136:20514728,30470101
x1,136:20824204,30470101
k1,136:21010354,30470101:186150
x1,136:21594718,30470101
k1,136:21780868,30470101:186150
x1,136:23202638,30470101
k1,136:23388788,30470101:186150
x1,136:24337242,30470101
x1,136:24774150,30470101
x1,136:25797240,30470101
k1,136:25983390,30470101:186150
x1,136:26165435,30470101
x1,136:26529525,30470101
x1,136:27314137,30470101
x1,136:28187952,30470101
k1,136:28374102,30470101:186150
x1,136:28920237,30470101
k1,136:29106387,30470101:186150
x1,136:30020251,30470101
x1,136:30366136,30470101
k1,136:30552286,30470101:186150
x1,136:30879967,30470101
k1,136:31066117,30470101:186150
x1,136:31539433,30470101
x1,136:31848909,30470101
x1,136:32176590,30470101
k1,136:32362740,30470101:186150
x1,136:33564237,30470101
k1,136:33564237,30470101:0
)
(1,139:5594039,31256533:27970198,455111,127431
x1,139:6942991,31256533
k1,136:7190085,31256533:247094
x1,136:7736220,31256533
x1,136:8282355,31256533
x1,136:9174376,31256533
x1,136:10048192,31256533
k1,136:10295286,31256533:247094
x1,136:11940970,31256533
k1,136:12188064,31256533:247094
x1,136:12552154,31256533
x1,136:12861630,31256533
x1,136:14317988,31256533
k1,136:14565082,31256533:247094
x1,136:15111217,31256533
x1,136:16025081,31256533
x1,136:16352762,31256533
x1,136:16937126,31256533
x1,136:17956577,31256533
k1,136:18210831,31256533:254254
x1,136:18847988,31256533
x1,136:19485144,31256533
k1,136:19732238,31256533:247094
x1,136:21225005,31256533
k1,136:21472099,31256533:247094
x1,136:22728209,31256533
k1,136:22975303,31256533:247094
x1,136:23850938,31256533
k1,136:24098032,31256533:247094
x1,136:24826212,31256533
x1,136:25412396,31256533
x1,136:25594441,31256533
x1,136:26923369,31256533
k1,136:27170463,31256533:247094
x1,136:28084327,31256533
x1,136:28412008,31256533
x1,136:29906596,31256533
k1,136:30153690,31256533:247094
x1,136:30517780,31256533
x1,136:30845461,31256533
k1,136:31092555,31256533:247094
x1,136:31420236,31256533
k1,136:31667330,31256533:247094
x1,136:32435559,31256533
x1,136:32981694,31256533
x1,136:33345784,31256533
x1,136:33564237,31256533
k1,139:33564237,31256533:0
)
(1,139:5594039,32042965:27970198,455111,127431
x1,139:6577081,32042965
x1,139:6813739,32042965
k1,136:7063039,32042965:249300
x1,136:7867677,32042965
x1,136:9578898,32042965
k1,136:9962710,32042965:383812
x1,136:11127797,32042965
x1,136:11677571,32042965
x1,136:13042907,32042965
x1,136:13807496,32042965
x1,136:13934927,32042965
k1,136:14191938,32042965:257011
x1,136:15357025,32042965
x1,136:16527572,32042965
x1,136:17729068,32042965
x1,136:18224229,32042965
k1,136:18473529,32042965:249300
x1,136:18837619,32042965
x1,136:19403778,32042965
x1,136:21389888,32042965
k1,136:21639188,32042965:249300
x1,136:22330959,32042965
k1,136:22580259,32042965:249300
x1,136:22871530,32042965
x1,136:23235620,32042965
x1,136:24164049,32042965
x1,136:25329136,32042965
k1,136:25578436,32042965:249300
x1,136:27347912,32042965
k1,136:27597212,32042965:249300
x1,136:28179756,32042965
k1,136:28429056,32042965:249300
x1,136:29412098,32042965
k1,136:29661398,32042965:249300
x1,136:30680849,32042965
k1,136:30930149,32042965:249300
x1,136:31949600,32042965
k1,136:32198900,32042965:249300
x1,136:33564237,32042965
k1,136:33564237,32042965:0
)
(1,139:5594039,32829397:27970198,455111,127431
x1,139:6469674,32829397
x1,139:7017628,32829397
x1,139:8437578,32829397
k1,136:8710093,32829397:272515
x1,136:9258047,32829397
x1,136:10576051,32829397
k1,136:10848567,32829397:272516
x1,136:11431111,32829397
k1,136:11703626,32829397:272515
x1,136:12613850,32829397
k1,136:12886366,32829397:272516
x1,136:14380954,32829397
k1,136:14653469,32829397:272515
x1,136:15854965,32829397
k1,136:16308424,32829397:453459
x1,136:16754434,32829397
x1,136:17118524,32829397
x1,136:18046953,32829397
x1,136:19212040,32829397
k1,136:19484555,32829397:272515
x1,136:21254031,32829397
k1,136:21526547,32829397:272516
x1,136:23419814,32829397
x1,136:25063678,32829397
k1,136:25336193,32829397:272515
x1,136:25663874,32829397
k1,136:25936390,32829397:272516
x1,136:27174296,32829397
k1,136:27446811,32829397:272515
x1,136:28266013,32829397
x1,136:28721124,32829397
k1,136:28993640,32829397:272516
x1,136:29521571,32829397
k1,136:29794086,32829397:272515
x1,136:30085357,32829397
x1,136:30413038,32829397
x1,136:31015607,32829397
x1,136:31561742,32829397
x1,136:32253513,32829397
x1,136:33564237,32829397
k1,136:33564237,32829397:0
)
(1,139:5594039,33615829:27970198,491520,163840
x1,139:6813741,33615829
x1,139:7687557,33615829
g1,136:7906010,33615829
x1,136:9362369,33615829
g1,136:9580822,33615829
x1,136:10640323,33615829
x1,136:11805410,33615829
g1,136:12023863,33615829
x1,136:12808477,33615829
g1,136:13026930,33615829
x1,136:14472366,33615829
g1,136:14690819,33615829
x1,136:15892316,33615829
g1,136:16110769,33615829
x1,136:16658723,33615829
x1,136:18098697,33615829
g1,136:18317150,33615829
x1,136:19285629,33615829
x1,136:19576900,33615829
x1,136:20507149,33615829
x1,136:21672236,33615829
x1,136:22800915,33615829
g1,136:23019368,33615829
x1,136:23603732,33615829
g1,136:23822185,33615829
x1,136:24113456,33615829
x1,136:24441137,33615829
x1,136:25043706,33615829
x1,136:25589841,33615829
x1,136:26281612,33615829
x1,136:27410291,33615829
g1,136:27628744,33615829
x1,136:27810789,33615829
(1,136:27810789,33615829:655362,422343,0
x1,136:28466151,33615829
)
x1,136:28830241,33615829
k1,137:33564237,33615829:4733996
g1,139:33564237,33615829
)
(1,139:5594039,34402261:27970198,0,0
g1,139:5594039,34402261
)
(1,139:5594039,35188693:27970198,455111,127431
x1,139:6941171,35188693
x1,137:9691870,35188693
k1,137:9861012,35188693:169142
x1,137:10552783,35188693
x1,137:10989691,35188693
x1,137:12336823,35188693
x1,137:13465502,35188693
k1,137:13634644,35188693:169142
x1,137:14947188,35188693
x1,137:16225142,35188693
k1,137:16394284,35188693:169142
x1,137:16649147,35188693
x1,137:17340918,35188693
x1,137:17522963,35188693
x1,137:18851891,35188693
k1,137:19021034,35188693:169143
x1,137:19385124,35188693
x1,137:19989513,35188693
x1,137:21056293,35188693
k1,137:21225435,35188693:169142
x1,137:21771570,35188693
x1,137:22299500,35188693
x1,137:22736408,35188693
x1,137:23573814,35188693
k1,137:23742956,35188693:169142
x1,137:24329140,35188693
x1,137:24875275,35188693
x1,137:26444502,35188693
k1,137:26623506,35188693:179004
x1,137:27533729,35188693
x1,137:27879614,35188693
k1,137:28048757,35188693:169143
x1,137:29323071,35188693
k1,137:29492213,35188693:169142
x1,137:30183984,35188693
k1,137:30353126,35188693:169142
x1,137:31864098,35188693
k1,137:32033240,35188693:169142
x1,137:33345784,35188693
x1,137:33564237,35188693
k1,139:33564237,35188693:0
)
(1,139:5594039,35975125:27970198,455111,127431
x1,139:5921720,35975125
x1,139:6649900,35975125
x1,139:7086808,35975125
x1,139:7414489,35975125
k1,137:7632035,35975125:217546
x1,137:8159966,35975125
k1,137:8377513,35975125:217547
x1,137:8705194,35975125
x1,137:9014670,35975125
x1,137:9926714,35975125
x1,137:11603345,35975125
k1,137:11894314,35975125:290969
x1,137:13587331,35975125
k1,137:13804877,35975125:217546
x1,137:15264875,35975125
k1,137:15482422,35975125:217547
x1,137:16794966,35975125
x1,137:18072920,35975125
k1,137:18290466,35975125:217546
x1,137:19166101,35975125
k1,137:19383648,35975125:217547
x1,137:20239260,35975125
x1,137:20876416,35975125
k1,137:21093962,35975125:217546
x1,137:21676506,35975125
k1,137:21894052,35975125:217546
x1,137:22440187,35975125
x1,137:23734527,35975125
k1,137:23952074,35975125:217547
x1,137:24607435,35975125
x1,137:26158456,35975125
k1,137:26376184,35975125:217728
x1,137:27632294,35975125
k1,137:27849840,35975125:217546
x1,137:29160562,35975125
k1,137:29378109,35975125:217547
x1,137:29960653,35975125
k1,137:30178199,35975125:217546
x1,137:30724334,35975125
x1,137:31270469,35975125
x1,137:32162490,35975125
x1,137:32526580,35975125
x1,137:33564237,35975125
k1,137:33564237,35975125:0
)
(1,139:5594039,36761557:27970198,455111,127431
x1,139:6708154,36761557
x1,137:6981220,36761557
k1,137:7246617,36761557:265397
x1,137:8156840,36761557
x1,137:8502725,36761557
k1,137:8768122,36761557:265397
x1,137:9132212,36761557
x1,137:9736601,36761557
x1,137:10177149,36761557
x1,137:10905329,36761557
x1,137:11342237,36761557
x1,137:11669918,36761557
x1,137:11797349,36761557
k1,137:12229451,36761557:432102
x1,137:12830199,36761557
k1,137:13095596,36761557:265397
x1,137:13714548,36761557
x1,137:14078638,36761557
x1,137:15595071,36761557
k1,137:15872203,36761557:277132
x1,137:16909859,36761557
x1,137:17273949,36761557
x1,137:18420832,36761557
k1,137:18686229,36761557:265397
x1,137:19851316,36761557
x1,137:20834359,36761557
x1,137:21640816,36761557
k1,137:21906213,36761557:265397
x1,137:22725415,36761557
x1,137:23255164,36761557
x1,137:24201797,36761557
k1,137:24467194,36761557:265397
x1,137:25377418,36761557
k1,137:25642815,36761557:265397
x1,137:27554286,36761557
k1,137:27819682,36761557:265396
x1,137:28110953,36761557
x1,137:29041202,36761557
x1,137:29660154,36761557
x1,137:30462971,36761557
x1,137:30903519,36761557
x1,137:31631698,36761557
k1,137:31897095,36761557:265397
x1,137:32425026,36761557
k1,137:32690423,36761557:265397
x1,137:32981694,36761557
x1,137:33564237,36761557
k1,139:33564237,36761557:0
)
(1,139:5594039,37547989:27970198,455111,127431
x1,139:6540673,37547989
x1,139:7341670,37547989
x1,139:8543166,37547989
x1,139:8779824,37547989
k1,137:8974751,37547989:194927
x1,137:9557295,37547989
k1,137:9752222,37547989:194927
x1,137:10371174,37547989
x1,137:11470722,37547989
k1,137:11665648,37547989:194926
x1,137:12211783,37547989
x1,137:12739713,37547989
x1,137:13176621,37547989
x1,137:14014027,37547989
k1,137:14208954,37547989:194927
x1,137:15521498,37547989
x1,137:16540949,37547989
k1,137:16735876,37547989:194927
x1,137:17322060,37547989
x1,137:17868195,37547989
x1,137:19255377,37547989
k1,137:19450304,37547989:194927
x1,137:19890852,37547989
x1,137:20436987,37547989
x1,137:20964917,37547989
x1,137:21547461,37547989
x1,137:22202822,37547989
x1,137:23681027,37547989
x1,137:23808458,37547989
k1,137:24091887,37547989:283429
x1,137:25293384,37547989
x1,137:25657474,37547989
x1,137:26804357,37547989
k1,137:26999284,37547989:194927
x1,137:28164371,37547989
x1,137:29147414,37547989
x1,137:29953871,37547989
k1,137:30148797,37547989:194926
x1,137:30840568,37547989
k1,137:31035495,37547989:194927
x1,137:31982129,37547989
k1,137:32177056,37547989:194927
x1,137:33291171,37547989
x1,137:33564237,37547989
k1,137:33564237,37547989:0
)
(1,139:5594039,38334421:27970198,455111,127431
x1,139:6906583,38334421
x1,139:8184537,38334421
k1,137:8387285,38334421:202748
x1,137:10646463,38334421
k1,137:10849212,38334421:202749
x1,137:11797666,38334421
x1,137:12307392,38334421
x1,137:12962753,38334421
k1,137:13165501,38334421:202748
x1,137:14330588,38334421
x1,137:15058768,38334421
x1,137:15641312,38334421
x1,137:16952036,38334421
k1,137:17157926,38334421:205890
x1,137:18834557,38334421
k1,137:19037305,38334421:202748
x1,137:19729076,38334421
k1,137:19931824,38334421:202748
x1,137:20295914,38334421
x1,137:20900303,38334421
x1,137:21340851,38334421
x1,137:22178257,38334421
k1,137:22381006,38334421:202749
x1,137:22967190,38334421
x1,137:23513325,38334421
x1,137:24900507,38334421
k1,137:25103255,38334421:202748
x1,137:25978890,38334421
k1,137:26181639,38334421:202749
x1,137:26764183,38334421
x1,137:29130766,38334421
k1,137:29333514,38334421:202748
x1,137:29774062,38334421
x1,137:30320197,38334421
x1,137:30848127,38334421
x1,137:31430671,38334421
x1,137:32086032,38334421
x1,137:33564237,38334421
k1,137:33564237,38334421:0
)
(1,139:5594039,39120853:27970198,455111,127431
x1,139:6176583,39120853
k1,137:6369973,39120853:193390
x1,137:6917927,39120853
x1,137:8228649,39120853
k1,137:8422039,39120853:193390
x1,137:9059196,39120853
x1,137:9350467,39120853
x1,137:10005828,39120853
x1,137:11134507,39120853
k1,137:11327897,39120853:193390
x1,137:12784256,39120853
k1,137:13067173,39120853:282917
x1,137:13667921,39120853
x1,137:15346374,39120853
k1,137:15544777,39120853:198403
x1,137:17496298,39120853
k1,137:17694700,39120853:198402
x1,137:18313652,39120853
x1,137:19005423,39120853
x1,137:19842829,39120853
k1,137:20036219,39120853:193390
x1,137:20564150,39120853
k1,137:20757540,39120853:193390
x1,137:21394697,39120853
x1,137:22090108,39120853
x1,137:22963924,39120853
k1,137:23157314,39120853:193390
x1,137:23703449,39120853
k1,137:23896839,39120853:193390
x1,137:24151702,39120853
x1,137:24606813,39120853
x1,137:24916289,39120853
k1,137:25109679,39120853:193390
x1,137:26755363,39120853
k1,137:26948753,39120853:193390
x1,137:27389301,39120853
x1,137:27935436,39120853
x1,137:28463366,39120853
x1,137:29045910,39120853
x1,137:29701271,39120853
x1,137:31179476,39120853
x1,137:31306907,39120853
k1,137:31505310,39120853:198403
x1,137:32142467,39120853
x1,137:33564237,39120853
k1,137:33564237,39120853:0
)
(1,139:5594039,39907285:27970198,455111,127431
x1,139:6140174,39907285
x1,139:6668104,39907285
x1,139:7105012,39907285
x1,139:7942418,39907285
k1,137:8148413,39907285:205995
x1,137:8734597,39907285
x1,137:9280732,39907285
x1,137:10667914,39907285
k1,137:10873908,39907285:205994
x1,137:11314456,39907285
x1,137:11860591,39907285
x1,137:12388521,39907285
x1,137:12971065,39907285
x1,137:13626426,39907285
x1,137:15104631,39907285
k1,137:15310626,39907285:205995
x1,137:16803393,39907285
k1,137:17009387,39907285:205994
x1,137:17555522,39907285
k1,137:17761517,39907285:205995
x1,137:18384110,39907285
x1,137:18748200,39907285
x1,137:19314359,39907285
x1,137:19678449,39907285
x1,137:20024335,39907285
x1,137:20464883,39907285
x1,137:21775607,39907285
k1,137:21984093,39907285:208486
x1,137:23039954,39907285
k1,137:23245949,39907285:205995
x1,137:23974129,39907285
x1,137:24684105,39907285
k1,137:24890099,39907285:205994
x1,137:26055186,39907285
x1,137:27225733,39907285
x1,137:28427229,39907285
x1,137:28845932,39907285
k1,137:29054419,39907285:208487
x1,137:29675192,39907285
x1,137:30002873,39907285
x1,137:31331800,39907285
k1,137:31537794,39907285:205994
x1,137:32448018,39907285
k1,137:32654013,39907285:205995
x1,137:33345784,39907285
x1,137:33564237,39907285
k1,139:33564237,39907285:0
)
(1,139:5594039,40693717:27970198,491520,163840
x1,139:6030947,40693717
x1,139:7086808,40693717
g1,137:7305261,40693717
x1,137:9094761,40693717
(1,137:9094761,40693717:655362,422343,0
x1,137:9750123,40693717
)
x1,137:10114213,40693717
k1,138:33564237,40693717:23450024
g1,139:33564237,40693717
)
(1,139:5594039,41480149:27970198,0,0
g1,139:5594039,41480149
)
(1,139:5594039,42266581:27970198,455111,127431
x1,139:7159626,42266581
x1,138:8306509,42266581
k1,138:8548065,42266581:241556
x1,138:8839336,42266581
x1,138:9203426,42266581
x1,138:10131855,42266581
x1,138:10932852,42266581
x1,138:12134348,42266581
x1,138:12371006,42266581
k1,138:12612562,42266581:241556
x1,138:14167223,42266581
k1,138:14408779,42266581:241556
x1,138:14991323,42266581
k1,138:15232879,42266581:241556
x1,138:15560560,42266581
k1,138:15802117,42266581:241557
x1,138:17713588,42266581
k1,138:17955144,42266581:241556
x1,138:19011005,42266581
k1,138:19252561,42266581:241556
x1,138:19889718,42266581
x1,138:20727124,42266581
x1,138:21513558,42266581
x1,138:21786624,42266581
k1,138:22028180,42266581:241556
x1,138:23011222,42266581
x1,138:23957854,42266581
x1,138:25086533,42266581
k1,138:25328089,42266581:241556
x1,138:25692179,42266581
x1,138:26001655,42266581
x1,138:26256518,42266581
x1,138:26711629,42266581
x1,138:27640056,42266581
k1,138:27881612,42266581:241556
x1,138:28136475,42266581
x1,138:28591586,42266581
x1,138:28901062,42266581
k1,138:29142618,42266581:241556
x1,138:31094139,42266581
k1,138:31341471,42266581:247332
x1,138:33564237,42266581
k1,138:33564237,42266581:0
)
(1,139:5594039,43053013:27970198,455111,127431
x1,139:6285810,43053013
k1,138:6547624,43053013:261814
x1,138:8042212,43053013
k1,138:8304026,43053013:261814
x1,138:9814999,43053013
k1,138:10076813,43053013:261814
x1,138:11099903,43053013
x1,138:12776534,43053013
k1,138:13038349,43053013:261815
x1,138:14021391,43053013
k1,138:14283205,43053013:261814
x1,138:14902157,43053013
x1,138:16001705,43053013
k1,138:16263519,43053013:261814
x1,138:16847883,43053013
k1,138:17109697,43053013:261814
x1,138:18607925,43053013
k1,138:18869739,43053013:261814
x1,138:19929240,43053013
k1,138:20191054,43053013:261814
x1,138:20482325,43053013
x1,138:20846415,43053013
x1,138:21774844,43053013
x1,138:22575841,43053013
x1,138:23777337,43053013
x1,138:24013995,43053013
k1,138:24275809,43053013:261814
x1,138:24821944,43053013
x1,138:25606558,43053013
x1,138:26480374,43053013
x1,138:27791098,43053013
k1,138:28212453,43053013:421355
x1,138:29490407,43053013
k1,138:29752221,43053013:261814
x1,138:30043492,43053013
x1,138:30973741,43053013
x1,138:31592693,43053013
x1,138:32395510,43053013
x1,138:32836058,43053013
x1,138:33564237,43053013
k1,138:33564237,43053013:0
)
(1,139:5594039,43839445:27970198,455111,127431
x1,139:6214812,43839445
x1,139:6542493,43839445
x1,139:7966083,43839445
k1,138:8125071,43839445:158988
x1,138:9162727,43839445
x1,138:9526817,43839445
x1,138:10673700,43839445
k1,138:10832687,43839445:158987
x1,138:11488048,43839445
x1,138:11742911,43839445
x1,138:12198022,43839445
x1,138:13368570,43839445
k1,138:13527558,43839445:158988
x1,138:14801872,43839445
k1,138:14960859,43839445:158987
x1,138:15616220,43839445
x1,138:17618713,43839445
k1,138:17777701,43839445:158988
x1,138:18580519,43839445
x1,138:18926405,43839445
x1,138:19854834,43839445
k1,138:20013822,43839445:158988
x1,138:21069683,43839445
k1,138:21228670,43839445:158987
x1,138:21778444,43839445
x1,138:22433805,43839445
x1,138:23127396,43839445
x1,138:23455077,43839445
k1,138:23614065,43839445:158988
x1,138:24233017,43839445
x1,138:24924788,43839445
x1,138:25652968,43839445
x1,138:25835013,43839445
x1,138:27003740,43839445
k1,138:27275190,43839445:271450
x1,138:27875938,43839445
k1,138:28034925,43839445:158987
x1,138:29072581,43839445
x1,138:29436671,43839445
x1,138:30583554,43839445
k1,138:30742542,43839445:158988
x1,138:31907629,43839445
x1,138:32453764,43839445
x1,138:32799649,43839445
x1,138:33345784,43839445
x1,138:33564237,43839445
k1,139:33564237,43839445:0
)
(1,139:5594039,44625877:27970198,455111,127431
x1,139:6212991,44625877
x1,139:7341670,44625877
k1,138:7546090,44625877:204420
x1,138:8408982,44625877
x1,138:9941799,44625877
k1,138:10149026,44625877:207227
x1,138:10695161,44625877
x1,138:11479775,44625877
x1,138:12353591,44625877
x1,138:13482270,44625877
k1,138:13686691,44625877:204421
x1,138:14127239,44625877
k1,138:14331659,44625877:204420
x1,138:15793479,44625877
x1,138:16776522,44625877
x1,138:17686746,44625877
k1,138:17891167,44625877:204421
x1,138:20150345,44625877
k1,138:20354765,44625877:204420
x1,138:20646036,44625877
x1,138:21010126,44625877
x1,138:21938555,44625877
x1,138:23103642,44625877
k1,138:23308063,44625877:204421
x1,138:25077539,44625877
k1,138:25281959,44625877:204420
x1,138:25646049,44625877
x1,138:25955525,44625877
x1,138:26210388,44625877
x1,138:26665499,44625877
x1,138:27593926,44625877
k1,138:27798347,44625877:204421
x1,138:28526527,44625877
x1,138:29112711,44625877
x1,138:29294756,44625877
x1,138:30623684,44625877
k1,138:30828104,44625877:204420
x1,138:31741968,44625877
x1,138:32069649,44625877
x1,138:33564237,44625877
k1,138:33564237,44625877:0
)
(1,139:5594039,45412309:27970198,455111,127431
x1,139:6631695,45412309
x1,139:6995785,45412309
x1,139:8142668,45412309
k1,138:8402198,45412309:259530
x1,138:9022971,45412309
x1,138:9350652,45412309
x1,138:10209902,45412309
x1,138:11493317,45412309
k1,138:11907817,45412309:414500
x1,138:13185771,45412309
k1,138:13445301,45412309:259530
x1,138:13993255,45412309
x1,138:15123754,45412309
x1,138:15469640,45412309
x1,138:16598318,45412309
k1,138:16857848,45412309:259530
x1,138:17877299,45412309
x1,138:20462337,45412309
k1,138:20721866,45412309:259529
x1,138:21162414,45412309
k1,138:21421944,45412309:259530
x1,138:21949875,45412309
x1,138:22860099,45412309
k1,138:23119628,45412309:259529
x1,138:23667582,45412309
x1,138:25327830,45412309
k1,138:25587360,45412309:259530
x1,138:26169904,45412309
k1,138:26429434,45412309:259530
x1,138:27015618,45412309
k1,138:27275147,45412309:259529
x1,138:28294597,45412309
x1,138:28658687,45412309
x1,138:29261256,45412309
x1,138:29843800,45412309
x1,138:31154524,45412309
k1,138:31569025,45412309:414501
x1,138:32690421,45412309
x1,138:33564237,45412309
k1,138:33564237,45412309:0
)
]
(1,139:5594039,47378389:27970198,422343,0
(1,139:5594039,47378389:27970198,422343,0
k1,139:19415297,47378389:13821258
x1,139:19742978,47378389
k1,139:33564236,47378389:13821258
)
)
]
]
!40838
}6
!10
{7
[1,167:4736286,47378389:28827951,42642103,0
(1,167:4736286,4736286:0,0,0
[1,167:0,4736286:0,0,0
(1,167:0,0:0,0,0
g1,167:0,0
)
]
)
[1,167:5594039,47378389:27970198,43157435,0
[1,167:5594039,5007386:27970198,786432,0
(1,167:5594039,5007386:27970198,0,0
h1,167:5594039,5007386:27970198,0,0
)
]
[1,167:5594039,45412309:27970198,38766523,0
(1,139:5594039,7301146:27970198,455111,127431
x1,139:6504263,7301146
k1,138:6727502,7301146:223239
x1,138:7746952,7301146
x1,138:8111042,7301146
x1,138:8713611,7301146
x1,138:9296155,7301146
x1,138:10424834,7301146
k1,138:10648073,7301146:223239
x1,138:11268846,7301146
x1,138:11596527,7301146
x1,138:12896325,7301146
k1,138:13120761,7301146:224436
x1,138:14030985,7301146
k1,138:14254224,7301146:223239
x1,138:16080132,7301146
k1,138:16303371,7301146:223239
x1,138:16995142,7301146
x1,138:17563121,7301146
k1,138:17786360,7301146:223239
x1,138:18732994,7301146
k1,138:18956233,7301146:223239
x1,138:19504187,7301146
x1,138:20944161,7301146
k1,138:21167400,7301146:223239
x1,138:22205057,7301146
x1,138:22842213,7301146
x1,138:24116526,7301146
k1,138:24339765,7301146:223239
x1,138:24867696,7301146
k1,138:25090935,7301146:223239
x1,138:26001159,7301146
k1,138:26224398,7301146:223239
x1,138:26772352,7301146
x1,138:27609758,7301146
x1,138:27791803,7301146
x1,138:28447164,7301146
x1,138:29124370,7301146
k1,138:29347609,7301146:223239
x1,138:29529654,7301146
x1,138:29857335,7301146
x1,138:30494492,7301146
x1,138:31623171,7301146
k1,138:31846410,7301146:223239
x1,138:32430774,7301146
k1,138:32654013,7301146:223239
x1,138:33564237,7301146
k1,138:33564237,7301146:0
)
(1,139:5594039,8087578:27970198,491520,163840
x1,139:6216632,8087578
x1,139:6526108,8087578
x1,139:6999424,8087578
x1,139:7654785,8087578
g1,138:7873238,8087578
x1,138:8528599,8087578
x1,138:9733736,8087578
g1,138:9952189,8087578
x1,138:10480120,8087578
g1,138:10698573,8087578
x1,138:11608797,8087578
g1,138:11827250,8087578
x1,138:12864906,8087578
x1,138:13228996,8087578
x1,138:14375879,8087578
g1,138:14594332,8087578
x1,138:15981513,8087578
g1,138:16199966,8087578
x1,138:16564056,8087578
x1,138:16873532,8087578
x1,138:17747348,8087578
g1,138:17965801,8087578
x1,138:19349341,8087578
x1,138:21044179,8087578
(1,138:21044179,8087578:655362,422343,0
x1,138:21699541,8087578
)
x1,138:21881586,8087578
k1,139:33564237,8087578:11682651
g1,139:33564237,8087578
)
(1,139:5594039,9922128:27970198,546132,152916
(1,139:5594039,9922128:2015232,506811,0
g1,139:5594039,9922128
x1,139:6724535,9922128
g1,139:7609271,9922128
)
x1,139:11323886,9922128
g1,139:11618798,9922128
x1,139:12692861,9922128
g1,139:12987773,9922128
x1,139:15065354,9922128
x1,139:16613642,9922128
g1,139:16908554,9922128
x1,139:21236116,9922128
g1,139:21531028,9922128
x1,139:22087174,9922128
x1,139:24584824,9922128
x1,139:25830919,9922128
k1,139:33564237,9922128:7733318
g1,139:33564237,9922128
)
(1,142:5594039,11131812:27970198,455111,127431
x1,142:6067355,11131812
x1,140:8270099,11131812
x1,140:8397530,11131812
k1,140:8590137,11131812:192607
x1,140:8917818,11131812
k1,140:9103963,11131812:186145
x1,140:9468053,11131812
x1,140:9795734,11131812
x1,140:10962642,11131812
k1,140:11148788,11131812:186146
x1,140:12550534,11131812
x1,140:13915870,11131812
x1,140:16216915,11131812
k1,140:16403060,11131812:186145
x1,140:16912786,11131812
x1,140:17568148,11131812
x1,140:19171964,11131812
k1,140:19358110,11131812:186146
x1,140:20341152,11131812
x1,140:21553569,11131812
k1,140:21739714,11131812:186145
x1,140:22267645,11131812
k1,140:22453790,11131812:186145
x1,140:22708653,11131812
x1,140:23163764,11131812
x1,140:23473240,11131812
k1,140:23659386,11131812:186146
x1,140:25079337,11131812
k1,140:25265482,11131812:186145
x1,140:26430569,11131812
x1,140:26794659,11131812
x1,140:27140545,11131812
x1,140:28159996,11131812
x1,140:28837202,11131812
k1,140:29112319,11131812:275117
x1,140:29440000,11131812
k1,140:29626146,11131812:186146
x1,140:30663802,11131812
x1,140:31027892,11131812
x1,140:32174775,11131812
k1,140:32360920,11131812:186145
x1,140:33564237,11131812
k1,140:33564237,11131812:0
)
(1,142:5594039,11918244:27970198,455111,127431
x1,142:6649900,11918244
k1,140:6817054,11918244:167154
x1,140:7144735,11918244
k1,140:7311890,11918244:167155
x1,140:8371390,11918244
x1,140:8811938,11918244
x1,140:9612935,11918244
k1,140:9780089,11918244:167154
x1,140:11165451,11918244
k1,140:11439623,11918244:274172
x1,140:12568300,11918244
k1,140:12735455,11918244:167155
x1,140:13773111,11918244
x1,140:14137201,11918244
x1,140:15284084,11918244
k1,140:15451238,11918244:167154
x1,140:16654555,11918244
k1,140:16821710,11918244:167155
x1,140:17349641,11918244
k1,140:17516795,11918244:167154
x1,140:18427019,11918244
k1,140:18594174,11918244:167155
x1,140:19103900,11918244
x1,140:19759262,11918244
x1,140:21363078,11918244
k1,140:21530232,11918244:167154
x1,140:21712277,11918244
x1,140:22076367,11918244
x1,140:22404048,11918244
x1,140:23241455,11918244
x1,140:23773024,11918244
k1,140:23940179,11918244:167155
x1,140:24923221,11918244
x1,140:25471175,11918244
x1,140:26053719,11918244
x1,140:26927535,11918244
k1,140:27094689,11918244:167154
x1,140:28132345,11918244
x1,140:28496435,11918244
x1,140:29643318,11918244
k1,140:29810473,11918244:167155
x1,140:33564237,11918244
k1,140:33564237,11918244:0
)
(1,142:5594039,12704676:27970198,455111,127431
x1,142:6324038,12704676
x1,142:7674810,12704676
g1,140:7893263,12704676
x1,140:9094760,12704676
g1,140:9313213,12704676
x1,140:10225257,12704676
x1,140:11464982,12704676
g1,140:11683435,12704676
x1,140:12721091,12704676
x1,140:13085181,12704676
x1,140:14232064,12704676
g1,140:14450517,12704676
x1,140:16096201,12704676
g1,140:16314654,12704676
x1,140:16897198,12704676
g1,140:17115651,12704676
x1,140:17736424,12704676
x1,140:18064105,12704676
x1,140:19181858,12704676
g1,140:19400311,12704676
x1,140:20674626,12704676
g1,140:20893079,12704676
x1,140:21439214,12704676
x1,140:22680760,12704676
g1,140:22899213,12704676
x1,140:23955074,12704676
g1,140:24173527,12704676
x1,140:24537617,12704676
x1,140:25103776,12704676
x1,140:26434525,12704676
g1,140:26652978,12704676
x1,140:27453975,12704676
x1,140:28109336,12704676
x1,140:28619062,12704676
x1,140:30188289,12704676
k1,141:33564237,12704676:3375948
g1,142:33564237,12704676
)
(1,142:5594039,13491108:27970198,0,0
g1,142:5594039,13491108
)
(1,142:5594039,14277540:27970198,455111,127431
x1,142:6722716,14277540
g1,141:6941169,14277540
x1,141:7651145,14277540
x1,141:8160871,14277540
x1,141:8615982,14277540
x1,141:9489798,14277540
g1,141:9708251,14277540
x1,141:10583886,14277540
g1,141:10802339,14277540
x1,141:11712563,14277540
g1,141:11931016,14277540
x1,141:12586377,14277540
x1,141:14188372,14277540
g1,141:14406825,14277540
x1,141:15834055,14277540
g1,141:16052508,14277540
x1,141:16234553,14277540
x1,141:16598643,14277540
x1,141:16926324,14277540
x1,141:17763731,14277540
x1,141:18400887,14277540
g1,141:18619340,14277540
x1,141:19165475,14277540
g1,141:19383928,14277540
x1,141:20443429,14277540
g1,141:20661882,14277540
x1,141:21282655,14277540
x1,141:21610336,14277540
x1,141:22910134,14277540
k1,142:33564237,14277540:10654103
g1,142:33564237,14277540
)
(1,144:7232441,15588260:26331796,455111,127431
(1,143:7232441,15588260:0,422343,0
g1,143:7232441,15588260
g1,143:5921719,15588260
g1,143:5594039,15588260
(1,143:5594039,15588260:1310722,422343,0
k1,143:6904761,15588260:1310722
(1,143:6904761,15588260:0,422343,0
k1,143:6395035,15588260:-509726
x1,143:6904761,15588260
)
)
g1,143:7232441,15588260
)
x1,143:10210693,15588260
k1,143:10472176,15588260:261483
x1,143:11382400,15588260
k1,143:11643883,15588260:261483
x1,143:13995901,15588260
k1,143:14257384,15588260:261483
x1,143:14621474,15588260
x1,143:15513494,15588260
x1,143:15859379,15588260
x1,143:16425538,15588260
k1,143:16687020,15588260:261482
x1,143:17214951,15588260
k1,143:17476434,15588260:261483
x1,143:19245910,15588260
k1,143:19507393,15588260:261483
x1,143:20292007,15588260
k1,143:20553490,15588260:261483
x1,143:21427306,15588260
x1,143:23156733,15588260
k1,143:23418216,15588260:261483
x1,143:24328440,15588260
k1,143:24589923,15588260:261483
x1,143:27103963,15588260
k1,143:27376203,15588260:272240
x1,143:28432064,15588260
k1,143:28693547,15588260:261483
x1,143:31595340,15588260
x1,143:32359929,15588260
x1,143:32487360,15588260
k1,143:32759600,15588260:272240
x1,143:33564237,15588260
k1,143:33564237,15588260:0
)
(1,144:7232441,16374692:26331796,491520,163840
x1,144:8581393,16374692
g1,143:8799846,16374692
x1,143:10474660,16374692
g1,143:10693113,16374692
x1,143:12080294,16374692
g1,143:12298747,16374692
x1,143:12881291,16374692
g1,143:13099744,16374692
x1,143:14009968,16374692
g1,143:14228421,16374692
x1,143:16232736,16374692
g1,143:16451189,16374692
x1,143:17838370,16374692
g1,143:18056823,16374692
$1,143:18056823,16374692
x1,143:18821412,16374692
$1,143:18821412,16374692
x1,143:19003457,16374692
k1,144:33564237,16374692:14560780
g1,144:33564237,16374692
)
(1,145:7232441,17423268:26331796,455111,127431
(1,144:7232441,17423268:0,422343,0
g1,144:7232441,17423268
g1,144:5921719,17423268
g1,144:5594039,17423268
(1,144:5594039,17423268:1310722,422343,0
k1,144:6904761,17423268:1310722
(1,144:6904761,17423268:0,422343,0
k1,144:6395035,17423268:-509726
x1,144:6904761,17423268
)
)
g1,144:7232441,17423268
)
x1,144:9127526,17423268
g1,144:9345979,17423268
x1,144:11586953,17423268
g1,144:11805406,17423268
x1,144:12792089,17423268
x1,144:13722338,17423268
x1,144:15637451,17423268
g1,144:15855904,17423268
x1,144:16383835,17423268
g1,144:16602288,17423268
x1,144:17294059,17423268
g1,144:17512512,17423268
x1,144:17876602,17423268
x1,144:19758945,17423268
g1,144:19977398,17423268
x1,144:21623082,17423268
g1,144:21841535,17423268
x1,144:22369466,17423268
g1,144:22587919,17423268
x1,144:23498143,17423268
g1,144:23716596,17423268
x1,144:25668117,17423268
k1,145:33564237,17423268:7896120
g1,145:33564237,17423268
)
(1,146:7232441,18471844:26331796,455111,127431
(1,145:7232441,18471844:0,422343,0
g1,145:7232441,18471844
g1,145:5921719,18471844
g1,145:5594039,18471844
(1,145:5594039,18471844:1310722,422343,0
k1,145:6904761,18471844:1310722
(1,145:6904761,18471844:0,422343,0
k1,145:6395035,18471844:-509726
x1,145:6904761,18471844
)
)
g1,145:7232441,18471844
)
x1,145:9823847,18471844
k1,145:10093127,18471844:269280
x1,145:10420808,18471844
k1,145:10690088,18471844:269280
x1,145:12931062,18471844
k1,145:13200342,18471844:269280
x1,145:14187025,18471844
x1,145:15117274,18471844
x1,145:17032387,18471844
k1,145:17301667,18471844:269280
x1,145:17665757,18471844
x1,145:17993438,18471844
k1,145:18262718,18471844:269280
x1,145:20997032,18471844
k1,145:21266312,18471844:269280
x1,145:22176536,18471844
k1,145:22445817,18471844:269281
x1,145:24215293,18471844
k1,145:24484573,18471844:269280
x1,145:25030708,18471844
k1,145:25299988,18471844:269280
x1,145:25627669,18471844
k1,145:25896949,18471844:269280
x1,145:27284130,18471844
k1,145:27553410,18471844:269280
x1,145:28754907,18471844
k1,145:29024187,18471844:269280
x1,145:32603186,18471844
k1,145:32872466,18471844:269280
x1,145:33564237,18471844
k1,145:33564237,18471844:0
)
(1,146:7232441,19258276:26331796,455111,127431
x1,146:7596531,19258276
x1,145:9478874,19258276
g1,145:9697327,19258276
x1,145:11343011,19258276
g1,145:11561464,19258276
x1,145:12835778,19258276
g1,145:13054231,19258276
x1,145:14565203,19258276
g1,145:14783656,19258276
x1,145:17588969,19258276
x1,145:17916650,19258276
x1,145:18044081,19258276
k1,146:33564237,19258276:15520156
g1,146:33564237,19258276
)
(1,147:7232441,20306852:26331796,455111,127431
(1,146:7232441,20306852:0,422343,0
g1,146:7232441,20306852
g1,146:5921719,20306852
g1,146:5594039,20306852
(1,146:5594039,20306852:1310722,422343,0
k1,146:6904761,20306852:1310722
(1,146:6904761,20306852:0,422343,0
k1,146:6395035,20306852:-509726
x1,146:6904761,20306852
)
)
g1,146:7232441,20306852
)
x1,146:8661493,20306852
x1,146:9335059,20306852
g1,146:9553512,20306852
x1,146:10463736,20306852
g1,146:10682189,20306852
x1,146:12211367,20306852
g1,146:12429820,20306852
x1,146:13704135,20306852
g1,146:13922588,20306852
x1,146:14468723,20306852
x1,146:15033062,20306852
g1,146:15251515,20306852
x1,146:16161739,20306852
g1,146:16380192,20306852
x1,146:16726078,20306852
x1,146:18406352,20306852
g1,146:18624805,20306852
x1,146:19611488,20306852
x1,146:20541737,20306852
x1,146:22456850,20306852
g1,146:22675303,20306852
x1,146:24320987,20306852
g1,146:24539440,20306852
x1,146:25740937,20306852
g1,146:25959390,20306852
x1,146:26651161,20306852
x1,146:26978842,20306852
x1,146:27251908,20306852
g1,146:27470361,20306852
x1,146:27834451,20306852
x1,146:28799288,20306852
g1,146:29017741,20306852
x1,146:31968687,20306852
k1,147:33564237,20306852:1595550
g1,147:33564237,20306852
)
(1,148:7232441,21355428:26331796,455111,127431
(1,147:7232441,21355428:0,422343,0
g1,147:7232441,21355428
g1,147:5921719,21355428
g1,147:5594039,21355428
(1,147:5594039,21355428:1310722,422343,0
k1,147:6904761,21355428:1310722
(1,147:6904761,21355428:0,422343,0
k1,147:6395035,21355428:-509726
x1,147:6904761,21355428
)
)
g1,147:7232441,21355428
)
x1,147:9253138,21355428
x1,147:10709498,21355428
k1,147:10868553,21355428:159055
x1,147:12452345,21355428
k1,147:12611400,21355428:159055
x1,147:14706738,21355428
k1,147:14865793,21355428:159055
x1,147:15921654,21355428
k1,147:16080709,21355428:159055
x1,147:16626844,21355428
x1,147:17810135,21355428
x1,147:19321108,21355428
k1,147:19480163,21355428:159055
x1,147:20940162,21355428
k1,147:21099216,21355428:159054
x1,147:21681760,21355428
k1,147:21840815,21355428:159055
x1,147:23697672,21355428
k1,147:23856727,21355428:159055
x1,147:24766951,21355428
k1,147:24926006,21355428:159055
x1,147:27611165,21355428
k1,147:27770220,21355428:159055
x1,147:29375855,21355428
k1,147:29534910,21355428:159055
x1,147:31053164,21355428
k1,147:31212219,21355428:159055
x1,147:33564237,21355428
k1,147:33564237,21355428:0
)
(1,148:7232441,22141860:26331796,455111,187504
x1,148:8017055,22141860
k1,147:8236119,22141860:219064
x1,147:11003201,22141860
x1,147:12113675,22141860
k1,147:12332739,22141860:219064
x1,147:13734485,22141860
x1,147:14881368,22141860
k1,147:15100431,22141860:219063
x1,147:18127838,22141860
k1,147:18346902,22141860:219064
x1,147:18931266,22141860
k1,147:19150330,22141860:219064
x1,147:19478011,22141860
k1,147:19697075,22141860:219064
x1,147:21262662,22141860
x1,147:22409545,22141860
k1,147:22628608,22141860:219063
x1,147:24487285,22141860
k1,147:24706349,22141860:219064
$1,147:24706349,22141860
x1,147:25153814,22141860
(1,147:25153814,22240163:339744,318577,89201
x1,147:25409362,22240163
)
$1,147:25493558,22141860
x1,147:25675603,22141860
k1,147:25968707,22141860:293104
x1,147:26460228,22141860
k1,147:26679291,22141860:219063
x1,147:28244878,22141860
x1,147:29391761,22141860
k1,147:29610824,22141860:219063
x1,147:31469501,22141860
k1,147:31688565,22141860:219064
x1,147:32671607,22141860
k1,147:32890671,22141860:219064
x1,147:33254761,22141860
x1,147:33564237,22141860
k1,147:33564237,22141860:0
)
(1,148:7232441,22928292:26331796,455111,127431
x1,148:9240394,22928292
x1,147:9913960,22928292
g1,147:10132413,22928292
x1,147:10718597,22928292
g1,147:10937050,22928292
x1,147:11264731,22928292
g1,147:11483184,22928292
x1,147:12648271,22928292
x1,147:12975952,22928292
g1,147:13194405,22928292
x1,147:13558495,22928292
x1,147:13904381,22928292
x1,147:14232062,22928292
g1,147:14450515,22928292
x1,147:15652012,22928292
g1,147:15870465,22928292
x1,147:16889917,22928292
x1,147:17603531,22928292
g1,147:17821984,22928292
x1,147:18732208,22928292
g1,147:18950661,22928292
x1,147:20412479,22928292
g1,147:20630932,22928292
x1,147:21158863,22928292
g1,147:21377316,22928292
x1,147:22871904,22928292
g1,147:23090357,22928292
x1,147:25171128,22928292
g1,147:25389581,22928292
x1,147:25973945,22928292
g1,147:26192398,22928292
x1,147:29401850,22928292
k1,148:33564237,22928292:4162387
g1,148:33564237,22928292
)
(1,149:7232441,23976868:26331796,455111,127431
(1,148:7232441,23976868:0,422343,0
g1,148:7232441,23976868
g1,148:5921719,23976868
g1,148:5594039,23976868
(1,148:5594039,23976868:1310722,422343,0
k1,148:6904761,23976868:1310722
(1,148:6904761,23976868:0,422343,0
k1,148:6395035,23976868:-509726
x1,148:6904761,23976868
)
)
g1,148:7232441,23976868
)
x1,148:8361118,23976868
g1,148:8579571,23976868
x1,148:12184061,23976868
g1,148:12402514,23976868
x1,148:14009969,23976868
g1,148:14228422,23976868
x1,148:14668970,23976868
g1,148:14887423,23976868
x1,148:15142286,23976868
x1,148:17345030,23976868
g1,148:17563483,23976868
x1,148:19316574,23976868
g1,148:19535027,23976868
x1,148:20081162,23976868
g1,148:20299615,23976868
x1,148:21282657,23976868
g1,148:21501110,23976868
x1,148:22085474,23976868
g1,148:22303927,23976868
x1,148:22631608,23976868
g1,148:22850061,23976868
x1,148:23814898,23976868
g1,148:24033351,23976868
x1,148:24561282,23976868
g1,148:24779735,23976868
x1,148:25689959,23976868
g1,148:25908412,23976868
x1,148:27419385,23976868
g1,148:27637838,23976868
x1,148:29465567,23976868
k1,149:33564237,23976868:4098670
g1,149:33564237,23976868
)
(1,150:7232441,25025444:26331796,455111,127431
(1,149:7232441,25025444:0,422343,0
g1,149:7232441,25025444
g1,149:5921719,25025444
g1,149:5594039,25025444
(1,149:5594039,25025444:1310722,422343,0
k1,149:6904761,25025444:1310722
(1,149:6904761,25025444:0,422343,0
k1,149:6395035,25025444:-509726
x1,149:6904761,25025444
)
)
g1,149:7232441,25025444
)
x1,149:7705757,25025444
x1,149:7978824,25025444
g1,149:8197277,25025444
x1,149:10219795,25025444
g1,149:10438248,25025444
x1,149:11348472,25025444
g1,149:11566925,25025444
x1,149:13356425,25025444
g1,149:13574878,25025444
x1,149:14485102,25025444
g1,149:14703555,25025444
x1,149:16473031,25025444
g1,149:16691484,25025444
x1,149:17567119,25025444
g1,149:17785572,25025444
x1,149:19245571,25025444
x1,149:21521132,25025444
g1,149:21739585,25025444
x1,149:22795446,25025444
g1,149:23013899,25025444
x1,149:23341580,25025444
g1,149:23560033,25025444
x1,149:27097163,25025444
x1,149:27333821,25025444
g1,149:27552274,25025444
x1,149:27992822,25025444
g1,149:28211275,25025444
x1,149:28575365,25025444
x1,149:31309679,25025444
k1,150:33564237,25025444:2254558
g1,150:33564237,25025444
)
(1,153:7232441,26074020:26331796,455111,127431
(1,150:7232441,26074020:0,422343,0
g1,150:7232441,26074020
g1,150:5921719,26074020
g1,150:5594039,26074020
(1,150:5594039,26074020:1310722,422343,0
k1,150:6904761,26074020:1310722
(1,150:6904761,26074020:0,422343,0
k1,150:6395035,26074020:-509726
x1,150:6904761,26074020
)
)
g1,150:7232441,26074020
)
x1,150:7705757,26074020
x1,150:7978824,26074020
k1,150:8210111,26074020:231287
x1,150:8756246,26074020
x1,150:10472926,26074020
k1,150:10704213,26074020:231287
x1,150:11614437,26074020
k1,150:11845724,26074020:231287
x1,150:13158268,26074020
x1,150:13485949,26074020
x1,150:14214129,26074020
x1,150:14651037,26074020
x1,150:14978718,26074020
k1,150:15210005,26074020:231287
x1,150:15737936,26074020
k1,150:15969224,26074020:231288
x1,150:16660995,26074020
x1,150:17789674,26074020
x1,150:18663490,26074020
k1,150:18894777,26074020:231287
x1,150:19805001,26074020
k1,150:20036288,26074020:231287
x1,150:20911923,26074020
x1,150:22006011,26074020
k1,150:22237298,26074020:231287
x1,150:23584431,26074020
k1,150:23818926,26074020:234495
x1,150:24729150,26074020
k1,150:24960438,26074020:231288
x1,150:25834254,26074020
x1,150:26562434,26074020
x1,150:28095251,26074020
k1,150:28326538,26074020:231287
x1,150:28854469,26074020
k1,150:29085756,26074020:231287
x1,150:30580344,26074020
k1,150:30811631,26074020:231287
x1,150:32457315,26074020
k1,150:32688602,26074020:231287
x1,150:33564237,26074020
k1,150:33564237,26074020:0
)
(1,153:7232441,26860452:26331796,455111,127431
x1,153:7780395,26860452
x1,153:9455207,26860452
k1,150:9670800,26860452:215593
x1,150:11929978,26860452
k1,150:12145570,26860452:215592
x1,150:13019386,26860452
x1,150:13747566,26860452
x1,150:14111656,26860452
x1,150:14730608,26860452
x1,150:16041332,26860452
k1,150:16257497,26860452:216165
x1,150:16912858,26860452
x1,150:17792134,26860452
x1,150:18665950,26860452
k1,150:18881543,26860452:215593
x1,150:20083040,26860452
k1,150:20298633,26860452:215593
x1,150:21463720,26860452
x1,150:22342996,26860452
x1,150:23216812,26860452
k1,150:23432405,26860452:215593
x1,150:24342629,26860452
k1,150:24558221,26860452:215592
x1,150:24922311,26860452
x1,150:25796127,26860452
k1,150:26011720,26860452:215593
x1,150:27398901,26860452
k1,150:27614494,26860452:215593
x1,150:28633945,26860452
k1,150:28849538,26860452:215593
x1,150:30214875,26860452
k1,150:30430467,26860452:215592
x1,150:31340691,26860452
k1,150:31556284,26860452:215593
x1,150:32211645,26860452
x1,150:33564237,26860452
k1,150:33564237,26860452:0
)
(1,153:7232441,27646884:26331796,455111,127431
x1,153:8397529,27646884
g1,150:8615982,27646884
x1,150:9890296,27646884
g1,150:10108749,27646884
x1,150:10436430,27646884
g1,150:10654883,27646884
x1,150:11892789,27646884
g1,150:12111242,27646884
x1,150:12766603,27646884
x1,150:13933509,27646884
g1,150:14151962,27646884
x1,150:14679893,27646884
g1,150:14898346,27646884
x1,150:15737571,27646884
x1,150:16866250,27646884
x1,150:17102908,27646884
x1,150:17430589,27646884
x1,150:17558020,27646884
k1,151:33564237,27646884:16006217
g1,153:33564237,27646884
)
(1,153:7232441,28433316:26331796,0,0
g1,153:7232441,28433316
)
(1,153:7232441,29219748:26331796,455111,127431
x1,153:7833189,29219748
k1,152:7999086,29219748:165897
x1,152:8909310,29219748
k1,152:9075206,29219748:165896
x1,152:10134706,29219748
x1,152:10575254,29219748
x1,152:11376251,29219748
k1,152:11542148,29219748:165897
x1,152:12707235,29219748
x1,152:13071325,29219748
x1,152:13417211,29219748
x1,152:14436662,29219748
x1,152:14855365,29219748
k1,152:15031773,29219748:176408
x1,152:15941997,29219748
k1,152:16107894,29219748:165897
x1,152:17054528,29219748
x1,152:18769389,29219748
k1,152:18935285,29219748:165896
x1,152:19463216,29219748
k1,152:19629113,29219748:165897
x1,152:20539337,29219748
k1,152:20705234,29219748:165897
x1,152:22216207,29219748
k1,152:22382103,29219748:165896
x1,152:23547190,29219748
x1,152:24717737,29219748
x1,152:25919233,29219748
x1,152:26414394,29219748
k1,152:26580291,29219748:165897
x1,152:27455926,29219748
k1,152:27621823,29219748:165897
x1,152:30064863,29219748
k1,152:30230759,29219748:165896
x1,152:31286620,29219748
k1,152:31452517,29219748:165897
x1,152:32253515,29219748
x1,152:33564237,29219748
k1,152:33564237,29219748:0
)
(1,153:7232441,30006180:26331796,455111,127431
x1,153:7814985,30006180
g1,152:8033438,30006180
x1,152:8725209,30006180
x1,152:9162117,30006180
x1,152:10472839,30006180
g1,152:10691292,30006180
x1,152:11383063,30006180
x1,152:12513562,30006180
x1,152:12804833,30006180
x1,152:13866153,30006180
g1,152:14084606,30006180
x1,152:16343784,30006180
g1,152:16562237,30006180
x1,152:17621737,30006180
x1,152:18062285,30006180
x1,152:18863282,30006180
g1,152:19081735,30006180
x1,152:19957370,30006180
x1,152:20397918,30006180
x1,152:21641283,30006180
k1,152:33564237,30006180:11922954
g1,153:33564237,30006180
)
(1,153:7232441,30792612:26331796,0,0
g1,153:7232441,30792612
)
(1,153:7232441,31579044:26331796,455111,127431
x1,153:8361118,31579044
g1,152:8579571,31579044
x1,152:9289547,31579044
x1,152:9799273,31579044
x1,152:10254384,31579044
x1,152:11128200,31579044
g1,152:11346653,31579044
x1,152:12773883,31579044
g1,152:12992336,31579044
x1,152:13867971,31579044
g1,152:14086424,31579044
x1,152:14268469,31579044
x1,152:14632559,31579044
x1,152:14960240,31579044
x1,152:15797647,31579044
x1,152:16434803,31579044
k1,153:33564237,31579044:17129434
g1,153:33564237,31579044
)
(1,154:7232441,32627620:26331796,455111,127431
(1,153:7232441,32627620:0,422343,0
g1,153:7232441,32627620
g1,153:5921719,32627620
g1,153:5594039,32627620
(1,153:5594039,32627620:1310722,422343,0
k1,153:6904761,32627620:1310722
(1,153:6904761,32627620:0,422343,0
k1,153:6395035,32627620:-509726
x1,153:6904761,32627620
)
)
g1,153:7232441,32627620
)
x1,153:7678451,32627620
x1,153:9538949,32627620
g1,153:9757402,32627620
x1,153:13294532,32627620
x1,153:13789693,32627620
g1,153:14008146,32627620
x1,153:14699917,32627620
g1,153:14918370,32627620
x1,153:15901412,32627620
g1,153:16119865,32627620
x1,153:16704229,32627620
g1,153:16922682,32627620
x1,153:17468817,32627620
x1,153:19271061,32627620
g1,153:19489514,32627620
x1,153:21258990,32627620
g1,153:21477443,32627620
x1,153:22533304,32627620
g1,153:22751757,32627620
x1,153:24140758,32627620
g1,153:24359211,32627620
x1,153:24905346,32627620
g1,153:25123799,32627620
x1,153:27424844,32627620
g1,153:27643297,32627620
x1,153:30202845,32627620
k1,154:33564237,32627620:3361392
g1,154:33564237,32627620
)
(1,155:7232441,33676196:26331796,455111,127431
(1,154:7232441,33676196:0,422343,0
g1,154:7232441,33676196
g1,154:5921719,33676196
g1,154:5594039,33676196
(1,154:5594039,33676196:1310722,422343,0
k1,154:6904761,33676196:1310722
(1,154:6904761,33676196:0,422343,0
k1,154:6067354,33676196:-837407
x1,154:6904761,33676196
)
)
g1,154:7232441,33676196
)
x1,154:9821119,33676196
k1,154:10076185,33676196:255066
x1,154:10986409,33676196
k1,154:11241476,33676196:255067
x1,154:11933247,33676196
x1,154:13063746,33676196
x1,154:13355017,33676196
x1,154:14416337,33676196
k1,154:14671403,33676196:255066
x1,154:15363174,33676196
x1,154:17147214,33676196
k1,154:17402280,33676196:255066
x1,154:18733029,33676196
k1,154:18988096,33676196:255067
x1,154:20939617,33676196
k1,154:21340727,33676196:401110
x1,154:21832248,33676196
k1,154:22087315,33676196:255067
x1,154:22269360,33676196
x1,154:22633450,33676196
x1,154:22961131,33676196
x1,154:23798538,33676196
x1,154:24330107,33676196
k1,154:24585173,33676196:255066
x1,154:25823077,33676196
x1,154:27679936,33676196
k1,154:27935002,33676196:255066
x1,154:28845226,33676196
k1,154:29100293,33676196:255067
x1,154:29446179,33676196
x1,154:29919496,33676196
x1,154:30833360,33676196
k1,154:31088426,33676196:255066
x1,154:31780197,33676196
x1,154:33564237,33676196
k1,154:33564237,33676196:0
)
(1,155:7232441,34462628:26331796,455111,127431
x1,155:8563190,34462628
k1,154:8843743,34462628:280553
x1,154:10613219,34462628
k1,154:10893772,34462628:280553
x1,154:11476316,34462628
k1,154:11756869,34462628:280553
x1,154:12375821,34462628
x1,154:13540908,34462628
x1,154:13813974,34462628
k1,154:14094527,34462628:280553
x1,154:14786298,34462628
x1,154:15223206,34462628
x1,154:16279067,34462628
k1,154:16559620,34462628:280553
x1,154:16923710,34462628
x1,154:17489869,34462628
x1,154:18274483,34462628
x1,154:20094931,34462628
k1,154:20375484,34462628:280553
x1,154:20959848,34462628
k1,154:21240400,34462628:280552
x1,154:21895761,34462628
x1,154:23248353,34462628
k1,154:23528906,34462628:280553
x1,154:24076860,34462628
x1,154:25576909,34462628
k1,154:26054480,34462628:477571
x1,154:27332434,34462628
k1,154:27612987,34462628:280553
x1,154:28304758,34462628
x1,154:28741666,34462628
x1,154:30088798,34462628
x1,154:31217477,34462628
k1,154:31498030,34462628:280553
x1,154:32118803,34462628
x1,154:32446484,34462628
x1,154:33564237,34462628
k1,154:33564237,34462628:0
)
(1,155:7232441,35249060:26331796,455111,127431
x1,155:7487304,35249060
x1,155:8179075,35249060
x1,155:8361120,35249060
x1,155:9690048,35249060
k1,154:9934229,35249060:244181
x1,154:10480364,35249060
x1,154:12231634,35249060
k1,154:12475816,35249060:244182
x1,154:12912724,35249060
x1,154:13460678,35249060
x1,154:13788359,35249060
x1,154:14571153,35249060
x1,154:15372150,35249060
k1,154:15616331,35249060:244181
x1,154:16308102,35249060
x1,154:17385808,35249060
x1,154:18259624,35249060
k1,154:18503806,35249060:244182
x1,154:19963804,35249060
k1,154:20207985,35249060:244181
x1,154:20899756,35249060
x1,154:22030255,35249060
x1,154:22321526,35249060
x1,154:23382846,35249060
k1,154:23627028,35249060:244182
x1,154:25232663,35249060
k1,154:25476844,35249060:244181
x1,154:26168615,35249060
k1,154:26412797,35249060:244182
x1,154:27035390,35249060
x1,154:27344866,35249060
x1,154:27818182,35249060
x1,154:28473543,35249060
k1,154:28717724,35249060:244181
x1,154:29045405,35249060
x1,154:29409495,35249060
x1,154:30228695,35249060
x1,154:31011489,35249060
x1,154:31543058,35249060
k1,154:31787240,35249060:244182
x1,154:32371604,35249060
k1,154:32615785,35249060:244181
x1,154:33345784,35249060
x1,154:33564237,35249060
k1,155:33564237,35249060:0
)
(1,155:7232441,36035492:26331796,437688,0
x1,155:7778575,36035492
x1,155:8727029,36035492
k1,154:33564237,36035492:24837208
g1,155:33564237,36035492
)
(1,155:7232441,36821924:26331796,0,0
g1,155:7232441,36821924
)
(1,155:7232441,37608356:26331796,455111,127431
x1,155:8361118,37608356
k1,154:8568166,37608356:207048
x1,154:9259937,37608356
x1,154:9696845,37608356
x1,154:11338889,37608356
k1,154:11545937,37608356:207048
x1,154:12093891,37608356
x1,154:13411895,37608356
k1,154:13618943,37608356:207048
x1,154:14949692,37608356
k1,154:15156740,37608356:207048
x1,154:16216240,37608356
x1,154:16656788,37608356
x1,154:17457785,37608356
k1,154:17664833,37608356:207048
x1,154:18540468,37608356
x1,154:18981016,37608356
x1,154:20042336,37608356
k1,154:20249384,37608356:207048
x1,154:21125019,37608356
k1,154:21332067,37608356:207048
x1,154:21987428,37608356
x1,154:22606380,37608356
x1,154:23644036,37608356
k1,154:23851084,37608356:207048
x1,154:24834126,37608356
x1,154:25161807,37608356
k1,154:25368855,37608356:207048
x1,154:25951399,37608356
k1,154:26158447,37608356:207048
x1,154:27068671,37608356
k1,154:27275719,37608356:207048
x1,154:29227240,37608356
k1,154:29514709,37608356:287469
x1,154:30643386,37608356
k1,154:30850434,37608356:207048
x1,154:31471207,37608356
x1,154:31798888,37608356
x1,154:32916641,37608356
k1,154:33123689,37608356:207048
x1,154:33564237,37608356
k1,154:33564237,37608356:0
)
(1,155:7232441,38394788:26331796,455111,127431
x1,155:7780395,38394788
x1,155:8144485,38394788
x1,155:9691866,38394788
g1,154:9910319,38394788
x1,154:10274409,38394788
x1,154:10638499,38394788
x1,154:11239247,38394788
g1,154:11457700,38394788
x1,154:11821790,38394788
x1,154:12695606,38394788
g1,154:12914059,38394788
x1,154:13462013,38394788
x1,154:14521514,38394788
g1,154:14739967,38394788
x1,154:15180515,38394788
g1,154:15398968,38394788
x1,154:16054329,38394788
x1,154:16838943,38394788
x1,154:17658144,38394788
k1,155:33564237,38394788:15906093
g1,155:33564237,38394788
)
(1,156:7232441,39443364:26331796,455111,127431
(1,155:7232441,39443364:0,422343,0
g1,155:7232441,39443364
g1,155:5921719,39443364
g1,155:5594039,39443364
(1,155:5594039,39443364:1310722,422343,0
k1,155:6904761,39443364:1310722
(1,155:6904761,39443364:0,422343,0
k1,155:6067354,39443364:-837407
x1,155:6904761,39443364
)
)
g1,155:7232441,39443364
)
x1,155:7678451,39443364
x1,155:10412765,39443364
k1,155:10570746,39443364:157981
x1,155:11557429,39443364
x1,155:13800222,39443364
k1,155:13958202,39443364:157980
x1,155:14486133,39443364
k1,155:14644114,39443364:157981
x1,155:15554338,39443364
k1,155:15712318,39443364:157980
x1,155:16367679,39443364
x1,155:17334336,39443364
k1,155:17492317,39443364:157981
x1,155:18894063,39443364
x1,155:20259399,39443364
x1,155:22560444,39443364
k1,155:22718425,39443364:157981
x1,155:23082515,39443364
x1,155:24577104,39443364
k1,155:24735084,39443364:157980
x1,155:26557352,39443364
k1,155:26715333,39443364:157981
x1,155:27261468,39443364
x1,155:29063712,39443364
k1,155:29221693,39443364:157981
x1,155:30936555,39443364
k1,155:31106630,39443364:170075
x1,155:31361493,39443364
x1,155:33564237,39443364
k1,155:33564237,39443364:0
)
(1,156:7232441,40229796:26331796,455111,127431
x1,156:7778576,40229796
k1,155:8040651,40229796:262075
x1,155:8950875,40229796
k1,155:9212950,40229796:262075
x1,155:10780356,40229796
k1,155:11042431,40229796:262075
x1,155:11570362,40229796
k1,155:11832437,40229796:262075
x1,155:12160118,40229796
k1,155:12422193,40229796:262075
x1,155:13387030,40229796
k1,155:13649104,40229796:262074
x1,155:16274192,40229796
k1,155:16536267,40229796:262075
x1,155:19418037,40229796
k1,155:19691018,40229796:272981
x1,155:20674060,40229796
k1,155:20936134,40229796:262074
x1,155:21919176,40229796
k1,155:22181251,40229796:262075
x1,155:24001701,40229796
k1,155:24263776,40229796:262075
x1,155:25685546,40229796
k1,155:25947621,40229796:262075
x1,155:27882755,40229796
k1,155:28144830,40229796:262075
x1,155:30950143,40229796
x1,155:31277824,40229796
k1,155:31539899,40229796:262075
x1,155:32887031,40229796
x1,155:33564237,40229796
k1,155:33564237,40229796:0
)
(1,156:7232441,41016228:26331796,455111,127431
x1,156:8510395,41016228
k1,155:8722406,41016228:212011
x1,155:10817743,41016228
x1,155:11090809,41016228
k1,155:11302821,41016228:212012
x1,155:13561998,41016228
x1,155:13907883,41016228
k1,155:14119894,41016228:212011
x1,155:15066528,41016228
k1,155:15278539,41016228:212011
x1,155:16498241,41016228
k1,155:16710252,41016228:212011
x1,155:19262519,41016228
k1,155:19474531,41016228:212012
x1,155:20384755,41016228
k1,155:20596766,41016228:212011
x1,155:22235170,41016228
x1,155:22562851,41016228
k1,155:22774862,41016228:212011
x1,155:23302793,41016228
k1,155:23514805,41016228:212012
x1,155:24425029,41016228
k1,155:24637040,41016228:212011
x1,155:27405944,41016228
k1,155:27617955,41016228:212011
x1,155:28600998,41016228
k1,155:28813009,41016228:212011
x1,155:29908919,41016228
k1,155:30120931,41016228:212012
x1,155:31797565,41016228
x1,155:32125246,41016228
x1,155:32656815,41016228
k1,155:32868826,41016228:212011
x1,155:33564237,41016228
k1,155:33564237,41016228:0
)
(1,156:7232441,41802660:26331796,455111,127431
x1,156:7560122,41802660
x1,155:7887803,41802660
x1,155:9109323,41802660
g1,155:9327776,41802660
x1,155:9691866,41802660
x1,155:12863087,41802660
g1,155:13081540,41802660
x1,155:13263585,41802660
k1,156:33564237,41802660:20300652
g1,156:33564237,41802660
)
(1,157:7232441,42851236:26331796,455111,127431
(1,156:7232441,42851236:0,422343,0
g1,156:7232441,42851236
g1,156:5921719,42851236
g1,156:5594039,42851236
(1,156:5594039,42851236:1310722,422343,0
k1,156:6904761,42851236:1310722
(1,156:6904761,42851236:0,422343,0
k1,156:6067354,42851236:-837407
x1,156:6904761,42851236
)
)
g1,156:7232441,42851236
)
x1,156:10054136,42851236
x1,156:11164610,42851236
k1,156:11377073,42851236:212463
x1,156:12766074,42851236
k1,156:12978537,42851236:212463
x1,156:15927666,42851236
k1,156:16140129,42851236:212463
x1,156:16977534,42851236
x1,156:19311348,42851236
k1,156:19525009,42851236:213661
x1,156:20438873,42851236
x1,156:20784758,42851236
k1,156:20997221,42851236:212463
x1,156:21583405,42851236
k1,156:21795867,42851236:212462
x1,156:23184868,42851236
k1,156:23397331,42851236:212463
x1,156:26240870,42851236
k1,156:26453333,42851236:212463
x1,156:27072285,42851236
x1,156:28004354,42851236
k1,156:28216817,42851236:212463
x1,156:28801181,42851236
k1,156:29013644,42851236:212463
x1,156:30402645,42851236
k1,156:30615108,42851236:212463
x1,156:33564237,42851236
k1,156:33564237,42851236:0
)
(1,157:7232441,43637668:26331796,455111,127431
x1,157:10259848,43637668
g1,156:10478301,43637668
x1,156:11060845,43637668
g1,156:11279298,43637668
x1,156:13573062,43637668
g1,156:13791515,43637668
x1,156:14701739,43637668
g1,156:14920192,43637668
x1,156:17416026,43637668
g1,156:17634479,43637668
x1,156:18690340,43637668
g1,156:18908793,43637668
x1,156:21313606,43637668
x1,156:21641287,43637668
g1,156:21859740,43637668
x1,156:22387671,43637668
g1,156:22606124,43637668
x1,156:25557073,43637668
k1,157:33564237,43637668:8007164
g1,157:33564237,43637668
)
]
(1,167:5594039,47378389:27970198,422343,0
(1,167:5594039,47378389:27970198,422343,0
k1,167:19415297,47378389:13821258
x1,167:19742978,47378389
k1,167:33564236,47378389:13821258
)
)
]
]
!35657
}7
!10
{8
[1,188:4736286,47378389:28827951,42642103,0
(1,188:4736286,4736286:0,0,0
[1,188:0,4736286:0,0,0
(1,188:0,0:0,0,0
g1,188:0,0
)
]
)
[1,188:5594039,47378389:27970198,43157435,0
[1,188:5594039,5007386:27970198,786432,0
(1,188:5594039,5007386:27970198,0,0
h1,188:5594039,5007386:27970198,0,0
)
]
[1,188:5594039,45412309:27970198,38766523,0
(1,159:5594039,7301146:27970198,655359,183500
(1,159:5594039,7301146:1592523,608173,0
g1,159:5594039,7301146
x1,159:6124880,7301146
g1,159:7186562,7301146
)
x1,159:9181586,7301146
x1,159:11111071,7301146
g1,159:11464965,7301146
x1,159:15199419,7301146
g1,159:15553313,7301146
x1,159:17091224,7301146
x1,159:18908645,7301146
k1,159:33564237,7301146:14655592
g1,159:33564237,7301146
)
(1,167:5594039,8736565:27970198,455111,127431
x1,167:6813739,8736565
x1,161:7997030,8736565
k1,161:8272609,8736565:275579
x1,161:9694379,8736565
x1,161:10568195,8736565
k1,161:10843773,8736565:275578
x1,161:11717589,8736565
x1,161:12099884,8736565
x1,161:12831703,8736565
k1,161:13107282,8736565:275579
x1,161:13799053,8736565
x1,161:14126734,8736565
x1,161:14399800,8736565
k1,161:14675379,8736565:275579
x1,161:15312536,8736565
x1,161:16149943,8736565
x1,161:16787099,8736565
k1,161:17062678,8736565:275579
x1,161:17685271,8736565
x1,161:18559087,8736565
k1,161:18834665,8736565:275578
x1,161:20108980,8736565
k1,161:20384559,8736565:275579
x1,161:20970743,8736565
k1,161:21246322,8736565:275579
x1,161:21941733,8736565
k1,161:22217311,8736565:275578
x1,161:23200353,8736565
x1,161:23528034,8736565
x1,161:23892124,8736565
x1,161:25075416,8736565
k1,161:25538065,8736565:462649
x1,161:26666742,8736565
k1,161:26942320,8736565:275578
x1,161:28107408,8736565
k1,161:28382987,8736565:275579
x1,161:28823535,8736565
k1,161:29099114,8736565:275579
x1,161:29681658,8736565
k1,161:29957236,8736565:275578
x1,161:30794642,8736565
x1,161:31158732,8736565
x1,161:32123571,8736565
k1,161:32399150,8736565:275579
x1,161:33345784,8736565
x1,161:33564237,8736565
k1,167:33564237,8736565:0
)
(1,167:5594039,9522997:27970198,455111,127431
x1,167:8475809,9522997
k1,161:8765882,9522997:290073
x1,161:9825382,9522997
x1,161:10265930,9522997
x1,161:10630020,9522997
x1,161:11248972,9522997
x1,161:12559696,9522997
k1,161:12867675,9522997:307979
x1,161:14657175,9522997
k1,161:14947248,9522997:290073
x1,161:15493383,9522997
k1,161:15783456,9522997:290073
x1,161:17168817,9522997
k1,161:17458891,9522997:290074
x1,161:19978391,9522997
k1,161:20286369,9522997:307978
x1,161:21342230,9522997
k1,161:21632303,9522997:290073
x1,161:22870209,9522997
x1,161:23197890,9522997
k1,161:23487964,9522997:290074
x1,161:24434598,9522997
x1,161:25423100,9522997
k1,161:25929232,9522997:506132
x1,161:27607683,9522997
k1,161:27897756,9522997:290073
x1,161:28771572,9522997
x1,161:29153867,9522997
x1,161:29885686,9522997
k1,161:30175760,9522997:290074
x1,161:31051395,9522997
k1,161:31341468,9522997:290073
x1,161:31887603,9522997
x1,161:32215284,9522997
x1,161:33564237,9522997
k1,161:33564237,9522997:0
)
(1,167:5594039,10309429:27970198,491520,163840
x1,167:6467854,10309429
x1,167:6759125,10309429
x1,167:7414487,10309429
x1,167:8799847,10309429
g1,161:9018300,10309429
x1,161:9564435,10309429
x1,161:10128774,10309429
g1,161:10347227,10309429
x1,161:10969820,10309429
x1,161:11333910,10309429
x1,161:11900069,10309429
x1,161:13523909,10309429
g1,161:13742362,10309429
x1,161:14470542,10309429
x1,161:15093135,10309429
x1,161:15457225,10309429
x1,161:16023384,10309429
x1,161:17465179,10309429
g1,161:17683632,10309429
x1,161:18739493,10309429
g1,161:18957946,10309429
x1,161:19505900,10309429
x1,161:20052035,10309429
x1,161:21419191,10309429
x1,161:22620687,10309429
x1,161:22857345,10309429
g1,161:23075798,10309429
x1,161:24497568,10309429
x1,161:25371384,10309429
g1,161:25589837,10309429
x1,161:25771882,10309429
(1,161:25771882,10309429:655362,422343,0
x1,161:26427244,10309429
)
x1,161:26791334,10309429
k1,162:33564237,10309429:6772903
g1,167:33564237,10309429
)
(1,167:5594039,11095861:27970198,0,0
g1,167:5594039,11095861
)
(1,168:5594039,11882293:7735785,0,0
(1,167:5594039,11882293:0,0,0
(1,167:13985184,11882293:19579053,0,0
[1,167:13985184,11882293:19579053,0,14857199
(1,165:13985184,24383837:19579053,12896577,0
g1,165:13985184,24383837
h1,164:13985184,24383837:0,0,0
(1,164:13985184,24383837:19579053,12896577,0
(1,164:13985184,24383837:19578688,12896608,0
(1,164:13985184,24383837:19578688,12896608,0
(1,164:13985184,24383837:0,12896608,0
(1,164:13985184,24383837:0,32660644,0
(1,164:13985184,24383837:49583002,32660644,0
)
k1,164:13985186,24383837:-49583000
)
)
g1,164:33563872,24383837
)
)
)
g1,165:33564237,24383837
g1,165:33564237,24383837
)
(1,165:13985184,25825629:19579053,455111,127431
h1,165:13985184,25825629:0,0,0
x1,165:15834760,25825629
k1,165:15999365,25825629:164605
x1,165:16509091,25825629
k1,165:16773438,25825629:264347
x1,165:17929424,25825629
x1,165:19294761,25825629
x1,165:20223190,25825629
k1,165:20387795,25825629:164605
x1,165:21486435,25825629
x1,165:22560499,25825629
k1,165:22725104,25825629:164605
x1,165:23271239,25825629
k1,165:23435844,25825629:164605
x1,165:24346068,25825629
k1,165:24510673,25825629:164605
x1,165:26769851,25825629
k1,165:26934456,25825629:164605
x1,165:27462387,25825629
k1,165:27626992,25825629:164605
x1,165:28812104,25825629
x1,165:30159236,25825629
k1,165:30323841,25825629:164605
x1,165:30924589,25825629
x1,165:33564237,25825629
k1,165:33564237,25825629:0
)
(1,165:13985184,26612061:19579053,447828,127431
x1,165:16732241,26612061
k1,165:33564237,26612061:16831996
g1,165:33564237,26612061
)
]
)
k1,167:5594039,11882293:-27970198
)
k1,168:13329824,11882293:7735785
g1,168:13329824,11882293
)
(1,170:5594039,12668725:7735785,455111,0
h1,169:5594039,12668725:983040,0,0
x1,169:7987927,12668725
k1,169:8173389,12668725:185462
x1,169:8613937,12668725
k1,169:8799399,12668725:185462
x1,169:10077353,12668725
k1,169:10262815,12668725:185462
x1,169:10845359,12668725
k1,169:11030821,12668725:185462
x1,169:12416183,12668725
k1,169:12601645,12668725:185462
x1,169:13111371,12668725
x1,169:13329824,12668725
k1,170:13329824,12668725:0
)
(1,170:5594039,13455157:7735785,455111,127431
x1,170:6249401,13455157
x1,170:8111720,13455157
k1,169:8278220,13455157:166500
x1,169:8860764,13455157
k1,169:9027264,13455157:166500
x1,169:9719035,13455157
x1,169:10155943,13455157
x1,169:11433897,13455157
k1,169:11600397,13455157:166500
x1,169:12474213,13455157
x1,169:13329824,13455157
k1,169:13329824,13455157:0
)
(1,170:5594039,14241589:7735785,455111,127431
x1,170:6285810,14241589
x1,170:7416309,14241589
x1,170:7707580,14241589
x1,170:8768900,14241589
k1,169:8928120,14241589:159220
x1,169:9510664,14241589
k1,169:9669884,14241589:159220
x1,169:11164471,14241589
x1,169:12260380,14241589
k1,169:12419600,14241589:159220
x1,169:13329824,14241589
k1,169:13329824,14241589:0
)
(1,170:5594039,15028021:7735785,455111,127431
x1,170:6979401,15028021
x1,170:7853217,15028021
k1,169:8152855,15028021:299638
x1,169:9609215,15028021
k1,169:10144040,15028021:534825
x1,169:13329824,15028021
k1,169:13329824,15028021:0
)
(1,170:5594039,15814453:7735785,455111,127431
x1,170:6034587,15814453
k1,169:6228639,15814453:194052
x1,169:6774774,15814453
x1,169:8322156,15814453
k1,169:8516207,15814453:194051
x1,169:9062342,15814453
x1,169:9626681,15814453
k1,169:9820733,15814453:194052
x1,169:11206095,15814453
x1,169:12079911,15814453
k1,169:12273963,15814453:194052
x1,169:13329824,15814453
k1,169:13329824,15814453:0
)
(1,170:5594039,16600885:7735785,455111,0
x1,170:6653539,16600885
k1,169:7077479,16600885:423940
x1,169:8533839,16600885
k1,169:9441571,16600885:907732
x1,169:10370000,16600885
x1,169:11225611,16600885
k1,169:11649551,16600885:423940
x1,169:13329824,16600885
k1,169:13329824,16600885:0
)
(1,170:5594039,17387317:7735785,455111,127431
x1,170:5958129,17387317
x1,170:6522468,17387317
x1,170:7325285,17387317
k1,169:7718128,17387317:392843
x1,169:8992442,17387317
k1,169:9385285,17387317:392843
x1,169:10770646,17387317
k1,169:11163489,17387317:392843
x1,169:13093166,17387317
x1,169:13329824,17387317
k1,169:13329824,17387317:0
)
(1,170:5594039,18173749:7735785,455111,127431
x1,170:6121970,18173749
k1,169:6561930,18173749:439960
x1,169:7947292,18173749
x1,169:8821108,18173749
k1,169:9261067,18173749:439959
x1,169:10717427,18173749
k1,169:11673218,18173749:955791
x1,169:12456010,18173749
x1,169:13111371,18173749
x1,169:13329824,18173749
k1,170:13329824,18173749:0
)
(1,170:5594039,18960181:7735785,455111,127431
x1,170:6815560,18960181
k1,169:7346758,18960181:531198
x1,169:7787306,18960181
k1,169:8318503,18960181:531197
x1,169:8973864,18960181
x1,169:9776681,18960181
x1,169:11524312,18960181
k1,169:12055510,18960181:531198
x1,169:13329824,18960181
k1,169:13329824,18960181:0
)
(1,170:5594039,19746613:7735785,455111,0
x1,170:6653539,19746613
g1,169:6871992,19746613
x1,169:8328352,19746613
k1,169:13329824,19746613:5001472
g1,170:13329824,19746613
)
(1,170:5594039,20533045:7735785,0,0
g1,170:5594039,20533045
)
(1,170:5594039,21319477:7735785,0,0
g1,170:5594039,21319477
)
(1,174:5594039,22105909:7735785,455111,127431
h1,171:5594039,22105909:983040,0,0
x1,171:8426655,22105909
k1,171:8834652,22105909:407997
x1,171:9162333,22105909
k1,171:9570331,22105909:407998
x1,171:10520605,22105909
x1,171:11416264,22105909
k1,171:11871646,22105909:455382
x1,171:13329824,22105909
k1,171:13329824,22105909:0
)
(1,174:5594039,22892341:7735785,455111,127431
x1,174:6544313,22892341
k1,171:7034246,22892341:489933
x1,171:7398336,22892341
x1,171:8363173,22892341
k1,171:8853107,22892341:489934
x1,171:9544878,22892341
k1,171:10034811,22892341:489933
x1,171:10671968,22892341
x1,171:11036058,22892341
x1,171:11381944,22892341
x1,171:12037305,22892341
x1,171:12401395,22892341
x1,171:13329824,22892341
k1,171:13329824,22892341:0
)
(1,174:5594039,23678773:7735785,455111,127431
x1,174:6506084,23678773
x1,171:7580148,23678773
k1,171:7806513,23678773:226365
x1,171:8352648,23678773
k1,171:8579013,23678773:226365
x1,171:10508690,23678773
x1,171:10745348,23678773
k1,171:10971713,23678773:226365
x1,171:11499644,23678773
k1,171:11726009,23678773:226365
x1,171:13111371,23678773
x1,171:13329824,23678773
k1,174:13329824,23678773:0
)
(1,174:5594039,24465205:7735785,455111,127431
x1,174:6467855,24465205
k1,171:6734144,24465205:266289
x1,171:8008459,24465205
k1,171:8274748,24465205:266289
x1,171:9552702,24465205
k1,171:9818991,24465205:266289
x1,171:10401535,24465205
k1,171:10667824,24465205:266289
x1,171:12053186,24465205
k1,171:12319475,24465205:266289
x1,171:13329824,24465205
k1,171:13329824,24465205:0
)
(1,174:5594039,25251637:7735785,455111,0
x1,174:6649900,25251637
k1,171:6822264,25251637:172364
x1,171:7550443,25251637
k1,171:7722760,25251637:172317
x1,171:8596576,25251637
x1,171:8978871,25251637
x1,171:9710690,25251637
k1,171:9883054,25251637:172364
x1,171:10429189,25251637
k1,171:10601552,25251637:172363
x1,171:11624644,25251637
k1,171:11797008,25251637:172364
x1,171:12692668,25251637
x1,171:13329824,25251637
k1,171:13329824,25251637:0
)
(1,174:5594039,26038069:7735785,455111,127431
x1,174:5939925,26038069
x1,171:7237903,26038069
k1,171:7564121,26038069:326218
x1,171:8574470,26038069
k1,171:8804560,26038069:230090
x1,171:9678376,26038069
x1,171:10060671,26038069
x1,171:10792490,26038069
k1,171:11022592,26038069:230102
x1,171:11898227,26038069
k1,171:12128329,26038069:230102
x1,171:13111371,26038069
x1,171:13329824,26038069
k1,174:13329824,26038069:0
)
(1,174:5594039,26824501:7735785,455111,127431
x1,174:6762767,26824501
x1,174:7636583,26824501
k1,171:7791460,26824501:154877
x1,171:8155550,26824501
x1,171:9047570,26824501
k1,171:9202447,26824501:154877
x1,171:10516811,26824501
k1,171:10671689,26824501:154878
x1,171:11199620,26824501
k1,171:11354497,26824501:154877
x1,171:12628812,26824501
k1,171:12783689,26824501:154877
x1,171:13329824,26824501
k1,171:13329824,26824501:0
)
(1,174:5594039,27610933:27970198,455111,127431
x1,174:5921720,27610933
k1,171:6093341,27610933:171621
x1,171:6785112,27610933
x1,171:7112793,27610933
x1,171:7240224,27610933
k1,171:7515885,27610933:275661
x1,171:8007406,27610933
k1,171:8179026,27610933:171620
x1,171:8619574,27610933
k1,171:8791195,27610933:171621
x1,171:9118876,27610933
k1,171:9290497,27610933:171621
x1,171:10710448,27610933
x1,171:12203217,27610933
k1,171:12374838,27610933:171621
x1,171:13561771,27610933
k1,171:13733392,27610933:171621
x1,171:14518006,27610933
k1,171:14689627,27610933:171621
x1,171:16358977,27610933
k1,171:16530598,27610933:171621
x1,171:17586459,27610933
k1,171:17758079,27610933:171620
x1,171:19468389,27610933
k1,171:19640010,27610933:171621
x1,171:20222554,27610933
k1,171:20394175,27610933:171621
x1,171:21014948,27610933
x1,171:21342629,27610933
x1,171:22460382,27610933
k1,171:22632003,27610933:171621
x1,171:24270407,27610933
k1,171:24451394,27610933:180987
x1,171:25033938,27610933
k1,171:25205559,27610933:171621
x1,171:25842716,27610933
x1,171:27228077,27610933
k1,171:27399698,27610933:171621
x1,171:28928875,27610933
x1,171:29802691,27610933
x1,171:30549076,27610933
k1,171:30720697,27610933:171621
x1,171:31667331,27610933
x1,171:33564237,27610933
k1,172:33564237,27610933:0
k1,174:33564237,27610933:0
)
(1,174:5594039,28397365:27970198,0,0
g1,174:5594039,28397365
)
(1,174:5594039,29183797:27970198,491520,163840
x1,174:8816230,29183797
g1,173:9034683,29183797
x1,173:10094183,29183797
x1,173:10534731,29183797
x1,173:10898821,29183797
x1,173:11517773,29183797
x1,173:12646452,29183797
g1,173:12864905,29183797
x1,173:13920766,29183797
g1,173:14139219,29183797
x1,173:15235128,29183797
x1,173:16037945,29183797
x1,173:16911761,29183797
g1,173:17130214,29183797
x1,173:18005849,29183797
g1,173:18224302,29183797
x1,173:19611484,29183797
g1,173:19829937,29183797
x1,173:20995024,29183797
x1,173:22232930,29183797
g1,173:22451383,29183797
x1,173:23325199,29183797
x1,173:23616470,29183797
x1,173:24799761,29183797
g1,173:25018214,29183797
x1,173:26439984,29183797
x1,173:27313800,29183797
g1,173:27532253,29183797
x1,173:28977689,29183797
g1,173:29196142,29183797
x1,173:29378187,29183797
(1,173:29378187,29183797:655362,422343,0
x1,173:30033549,29183797
)
x1,173:30397639,29183797
(1,173:30397639,29183797:655362,422343,0
x1,173:31053001,29183797
)
x1,173:31417091,29183797
k1,174:33564237,29183797:2147146
g1,174:33564237,29183797
)
(1,176:5594039,30973994:27970198,546132,152916
(1,176:5594039,30973994:2015232,506811,0
g1,176:5594039,30973994
x1,176:6724535,30973994
g1,176:7609271,30973994
)
x1,176:9083831,30973994
x1,176:11830336,30973994
g1,176:12125248,30973994
x1,176:13685824,30973994
x1,176:15293731,30973994
g1,176:15588643,30973994
x1,176:18700693,30973994
k1,176:33564237,30973994:14863544
g1,176:33564237,30973994
)
(1,179:5594039,32183678:27970198,455111,127431
x1,179:6686309,32183678
x1,178:8694263,32183678
k1,178:8906437,32183678:212174
x1,178:10071524,32183678
x1,178:11254815,32183678
k1,178:11466989,32183678:212174
x1,178:13762575,32183678
k1,178:13974749,32183678:212174
x1,178:15147116,32183678
k1,178:15359290,32183678:212174
x1,178:16233106,32183678
x1,178:17562033,32183678
k1,178:17774207,32183678:212174
x1,178:19853159,32183678
k1,178:20065333,32183678:212174
x1,178:20647877,32183678
k1,178:20860051,32183678:212174
x1,178:23264862,32183678
k1,178:23477036,32183678:212174
x1,178:24532897,32183678
k1,178:24745071,32183678:212174
x1,178:26130433,32183678
k1,178:26342607,32183678:212174
x1,178:29552059,32183678
k1,178:29841237,32183678:289178
x1,178:30969914,32183678
k1,178:31182088,32183678:212174
x1,178:32055904,32183678
x1,178:32911515,32183678
k1,178:33123689,32183678:212174
x1,178:33564237,32183678
k1,178:33564237,32183678:0
)
(1,179:5594039,32970110:27970198,455111,127431
x1,179:6871993,32970110
k1,178:7059395,32970110:187402
x1,178:7641939,32970110
k1,178:7829341,32970110:187402
x1,178:9833654,32970110
k1,178:10021055,32970110:187401
x1,178:12424047,32970110
k1,178:12611449,32970110:187402
x1,178:13195813,32970110
k1,178:13383215,32970110:187402
x1,178:15429399,32970110
k1,178:15616801,32970110:187402
x1,178:16308572,32970110
k1,178:16495974,32970110:187402
x1,178:18261811,32970110
x1,178:19081012,32970110
k1,178:19268413,32970110:187401
x1,178:20979636,32970110
k1,178:21260557,32970110:280921
x1,178:22192626,32970110
k1,178:22380028,32970110:187402
x1,178:22707709,32970110
k1,178:22895111,32970110:187402
x1,178:23768927,32970110
x1,178:24624538,32970110
k1,178:24811940,32970110:187402
x1,178:25467301,32970110
x1,178:26850842,32970110
k1,178:27038244,32970110:187402
x1,178:28312558,32970110
k1,178:28499959,32970110:187401
x1,178:29304596,32970110
k1,178:29491998,32970110:187402
x1,178:30019929,32970110
k1,178:30207331,32970110:187402
x1,178:33564237,32970110
k1,179:33564237,32970110:0
k1,179:33564237,32970110:0
)
(1,179:17531636,34154362:4095004,491520,163840
x1,179:17852947,34154362
g1,179:18058500,34154362
x1,179:18568226,34154362
g1,179:18750266,34154362
x1,179:20246976,34154362
x1,179:20520044,34154362
g1,179:20665676,34154362
x1,179:21175402,34154362
g1,179:21321034,34154362
x1,179:21626640,34154362
)
(1,183:5594039,35338614:27970198,491520,163840
x1,183:7270670,35338614
g1,180:7489123,35338614
x1,180:8453962,35338614
$1,180:8453962,35338614
x1,180:8943662,35338614
x1,180:9216730,35338614
$1,180:9216730,35338614
g1,180:9435183,35338614
x1,180:9875731,35338614
g1,180:10094184,35338614
x1,180:10968000,35338614
x1,180:12005656,35338614
g1,180:12224109,35338614
$1,180:12224109,35338614
x1,180:12531764,35338614
$1,180:12549969,35338614
g1,180:12768422,35338614
x1,180:13208970,35338614
g1,180:13427423,35338614
x1,180:14232060,35338614
g1,180:14450513,35338614
x1,180:14978444,35338614
g1,180:15196897,35338614
x1,180:15888668,35338614
x1,180:17019167,35338614
x1,180:17310438,35338614
x1,180:18371758,35338614
g1,180:18590211,35338614
x1,180:19646072,35338614
g1,180:19864525,35338614
$1,180:19864525,35338614
x1,180:20170131,35338614
$1,180:20170131,35338614
g1,180:20388584,35338614
x1,180:20829132,35338614
g1,180:21047585,35338614
x1,180:21595539,35338614
x1,180:22436586,35338614
g1,180:22655039,35338614
x1,180:23201174,35338614
g1,180:23419627,35338614
x1,180:24293443,35338614
x1,180:25331099,35338614
k1,180:33564237,35338614:8233138
g1,183:33564237,35338614
)
(1,183:5594039,36125046:27970198,491520,163840
x1,183:5939925,36125046
g1,180:6158378,36125046
x1,180:6598926,36125046
g1,180:6817379,36125046
x1,180:7181469,36125046
x1,180:7527354,36125046
x1,180:9094759,36125046
g1,180:9313212,36125046
x1,180:10805979,36125046
g1,180:11024432,36125046
x1,180:11989271,36125046
$1,180:11989271,36125046
x1,180:12478971,36125046
x1,180:12752039,36125046
$1,180:12752039,36125046
g1,180:12970492,36125046
x1,180:13411040,36125046
g1,180:13629493,36125046
x1,180:14403182,36125046
x1,180:15537320,36125046
x1,180:16669639,36125046
g1,180:16888092,36125046
x1,180:18107793,36125046
x1,180:19418517,36125046
k1,180:33564237,36125046:14145720
g1,183:33564237,36125046
)
(1,183:5594039,36911478:27970198,491520,163840
x1,183:5939925,36911478
g1,180:6158378,36911478
x1,180:6598926,36911478
g1,180:6817379,36911478
x1,180:8135382,36911478
g1,180:8353835,36911478
x1,180:8972787,36911478
x1,180:9646353,36911478
g1,180:9864806,36911478
x1,180:10920666,36911478
g1,180:11139119,36911478
x1,180:11466800,36911478
g1,180:11685253,36911478
x1,180:12269617,36911478
g1,180:12488070,36911478
x1,180:13070614,36911478
g1,180:13289067,36911478
x1,180:14781834,36911478
g1,180:15000287,36911478
x1,180:15965126,36911478
$1,180:15965126,36911478
x1,180:16454826,36911478
x1,180:16727894,36911478
$1,180:16727894,36911478
g1,180:16946347,36911478
x1,180:17386895,36911478
g1,180:17605348,36911478
x1,180:17933029,36911478
g1,180:18151482,36911478
x1,180:19092653,36911478
x1,180:20368787,36911478
x1,180:20550832,36911478
x1,180:21606693,36911478
x1,180:21843351,36911478
g1,180:22061804,36911478
x1,180:23281505,36911478
x1,180:24592229,36911478
k1,181:33564237,36911478:8972008
g1,183:33564237,36911478
)
(1,183:5594039,37697910:27970198,0,0
g1,183:5594039,37697910
)
(1,183:5594039,38484342:27970198,455111,127431
x1,183:8634185,38484342
k1,181:8941765,38484342:307580
x1,181:10387201,38484342
k1,181:10694781,38484342:307580
x1,181:11570416,38484342
k1,181:11877996,38484342:307580
x1,181:12500589,38484342
x1,181:12864679,38484342
x1,181:13430838,38484342
x1,181:14872633,38484342
k1,181:15180213,38484342:307580
x1,181:16054029,38484342
x1,181:16436324,38484342
x1,181:17350188,38484342
k1,181:17908839,38484342:558651
x1,181:19383402,38484342
k1,181:19690982,38484342:307580
x1,181:20566617,38484342
k1,181:20874197,38484342:307580
x1,181:21786241,38484342
x1,181:22623647,38484342
x1,181:23406441,38484342
x1,181:23679507,38484342
k1,181:23987087,38484342:307580
x1,181:24860903,38484342
x1,181:25243198,38484342
x1,181:25975017,38484342
k1,181:26282597,38484342:307580
x1,181:26573868,38484342
x1,181:27504117,38484342
x1,181:28123069,38484342
x1,181:28925886,38484342
x1,181:30054563,38484342
k1,181:30362143,38484342:307580
x1,181:30726233,38484342
x1,181:31053914,38484342
k1,181:31361494,38484342:307580
x1,181:31871220,38484342
x1,181:32235310,38484342
x1,181:33564237,38484342
k1,181:33564237,38484342:0
)
(1,183:5594039,39270774:27970198,491520,163840
x1,183:7931494,39270774
k1,181:8181816,39270774:250322
x1,181:9383313,39270774
k1,181:9633635,39270774:250322
x1,181:10325406,39270774
x1,181:10653087,39270774
x1,181:10926153,39270774
k1,181:11176474,39270774:250321
x1,181:11795426,39270774
x1,181:12159516,39270774
x1,181:12578219,39270774
x1,181:12942309,39270774
x1,181:13288194,39270774
x1,181:14420513,39270774
k1,181:14678802,39270774:258289
x1,181:15042892,39270774
x1,181:15388777,39270774
x1,181:16956182,39270774
k1,181:17206504,39270774:250322
x1,181:18262365,39270774
k1,181:18512687,39270774:250322
x1,181:19386502,39270774
x1,181:19677773,39270774
x1,181:20589818,39270774
x1,181:20771863,39270774
x1,181:21572860,39270774
k1,181:21823182,39270774:250322
x1,181:22662409,39270774
x1,181:23536224,39270774
k1,181:23786545,39270774:250321
x1,181:24132431,39270774
x1,181:24862431,39270774
x1,181:26286021,39270774
k1,181:26536343,39270774:250322
x1,181:26718388,39270774
(1,181:26718388,39270774:655362,422343,0
x1,181:27373750,39270774
)
x1,181:27737840,39270774
(1,181:27737840,39270774:655362,422343,0
x1,181:28393202,39270774
)
x1,181:28757292,39270774
k1,181:29144169,39270774:386877
x1,181:30400277,39270774
k1,181:30650599,39270774:250322
x1,181:31196734,39270774
x1,181:32438280,39270774
k1,181:32688602,39270774:250322
x1,181:33564237,39270774
k1,181:33564237,39270774:0
)
(1,183:5594039,40057206:27970198,455111,127431
x1,183:7458177,40057206
k1,181:7695488,40057206:237311
x1,181:8278032,40057206
k1,181:8515343,40057206:237311
x1,181:9425567,40057206
k1,181:9662878,40057206:237311
x1,181:10536694,40057206
x1,181:11392305,40057206
k1,181:11629616,40057206:237311
x1,181:12212160,40057206
k1,181:12449471,40057206:237311
x1,181:13361515,40057206
x1,181:14453784,40057206
k1,181:14691095,40057206:237311
x1,181:15601319,40057206
k1,181:15838630,40057206:237311
x1,181:16785264,40057206
x1,181:17950352,40057206
k1,181:18298198,40057206:347846
x1,181:19253934,40057206
x1,181:20129569,40057206
k1,182:20366880,40057206:237311
x1,182:20914834,40057206
x1,182:22048972,40057206
x1,182:23181291,40057206
k1,182:23418602,40057206:237311
x1,182:23859150,40057206
k1,182:24096461,40057206:237311
x1,182:25483643,40057206
k1,182:25720954,40057206:237311
x1,182:26412725,40057206
x1,182:27144544,40057206
k1,182:27381855,40057206:237311
x1,182:27891581,40057206
x1,182:28546943,40057206
x1,182:30150759,40057206
k1,182:30388070,40057206:237311
x1,182:31589567,40057206
k1,182:31826878,40057206:237311
x1,182:32999245,40057206
k1,182:33236556,40057206:237311
x1,182:33564237,40057206
k1,182:33564237,40057206:0
)
(1,183:5594039,40843638:27970198,455111,127431
x1,183:7565585,40843638
x1,182:7802243,40843638
k1,182:8022208,40843638:219965
x1,182:9041659,40843638
k1,182:9261625,40843638:219966
x1,182:9625715,40843638
x1,182:9935191,40843638
x1,182:10190054,40843638
x1,182:10645165,40843638
x1,182:11573592,40843638
k1,182:11793557,40843638:219965
x1,182:12598195,40843638
x1,182:13399192,40843638
k1,182:13619158,40843638:219966
x1,182:14274519,40843638
x1,182:14638609,40843638
x1,182:15312175,40843638
x1,182:16331626,40843638
x1,182:16568284,40843638
k1,182:16788249,40843638:219965
x1,182:17134135,40843638
x1,182:17864135,40843638
x1,182:19029222,40843638
k1,182:19249187,40843638:219965
x1,182:20305048,40843638
k1,182:20525014,40843638:219966
x1,182:21364241,40843638
x1,182:22238056,40843638
k1,182:22458021,40843638:219965
x1,182:22803907,40843638
x1,182:23533907,40843638
x1,182:24881039,40843638
k1,182:25176847,40843638:295808
x1,182:26305524,40843638
k1,182:26525490,40843638:219966
x1,182:27364717,40843638
x1,182:28238532,40843638
k1,182:28458497,40843638:219965
x1,182:28804383,40843638
x1,182:29534383,40843638
x1,182:30699470,40843638
k1,182:30919436,40843638:219966
x1,182:31359984,40843638
k1,182:31579949,40843638:219965
x1,182:32198901,40843638
x1,182:32562991,40843638
x1,182:32981694,40843638
x1,182:33564237,40843638
k1,183:33564237,40843638:0
)
(1,183:5594039,41630070:27970198,455111,0
x1,183:5958129,41630070
x1,183:6908403,41630070
g1,182:7126856,41630070
x1,182:7472742,41630070
x1,182:8202742,41630070
x1,182:9549874,41630070
k1,183:33564238,41630070:24014364
g1,183:33564238,41630070
)
(1,183:17419036,42416502:4320205,382293,127431
x1,183:17740347,42416502
g1,183:17945900,42416502
x1,183:18455626,42416502
g1,183:18637666,42416502
x1,183:19587637,42416502
g1,183:19733269,42416502
x1,183:20242995,42416502
g1,183:20388627,42416502
x1,183:20672238,42416502
g1,183:20817870,42416502
x1,183:21327596,42416502
g1,183:21473228,42416502
x1,183:21739241,42416502
)
(1,185:5594039,43441625:27970198,455111,127431
x1,185:7270670,43441625
g1,184:7489123,43441625
x1,184:8035258,43441625
g1,184:8253711,43441625
x1,184:8694259,43441625
g1,184:8912712,43441625
x1,184:10045031,43441625
x1,184:10827823,43441625
g1,184:11046276,43441625
x1,184:11486824,43441625
g1,184:11705277,43441625
x1,184:12251412,43441625
x1,184:14237519,43441625
g1,184:14455972,43441625
x1,184:15511833,43441625
g1,184:15730286,43441625
$1,184:15730286,43441625
x1,184:15996299,43441625
$1,184:15996299,43441625
g1,184:16214752,43441625
x1,184:16655300,43441625
g1,184:16873753,43441625
x1,184:17747569,43441625
x1,184:18603180,43441625
g1,184:18821633,43441625
x1,184:20392679,43441625
k1,185:33564237,43441625:13171558
g1,185:33564237,43441625
)
(1,185:5594039,44228057:27970198,455111,127431
x1,185:7822266,44228057
x1,185:9770148,44228057
g1,185:9988601,44228057
x1,185:10352691,44228057
x1,185:11044462,44228057
x1,185:12999623,44228057
g1,185:13218076,44228057
x1,185:13658624,44228057
g1,185:13877077,44228057
x1,185:16250939,44228057
x1,185:17142958,44228057
g1,185:17361411,44228057
x1,185:17725501,44228057
x1,185:18053182,44228057
k1,185:33564237,44228057:15511055
g1,185:33564237,44228057
)
(1,185:16828643,45412309:5500991,491520,163840
x1,185:17206234,45412309
(1,185:17206234,45510612:294003,295640,0
x1,185:17467469,45510612
)
x1,185:18384519,45412309
g1,185:18566559,45412309
x1,185:19076285,45412309
g1,185:19258325,45412309
x1,185:19565980,45412309
(1,185:19565980,45510612:294003,295640,0
x1,185:19827215,45510612
)
g1,185:20005615,45412309
x1,185:20515341,45412309
g1,185:20660973,45412309
x1,185:20968628,45412309
(1,185:20968628,45510612:294003,295640,0
x1,185:21229863,45510612
)
g1,185:21408263,45412309
x1,185:21917989,45412309
g1,185:22063621,45412309
x1,185:22329634,45412309
)
]
(1,188:5594039,47378389:27970198,422343,0
(1,188:5594039,47378389:27970198,422343,0
k1,188:19415297,47378389:13821258
x1,188:19742978,47378389
k1,188:33564236,47378389:13821258
)
)
]
]
!27754
}8
!10
{9
[1,218:4736286,47378389:28827951,42642103,0
(1,218:4736286,4736286:0,0,0
[1,218:0,4736286:0,0,0
(1,218:0,0:0,0,0
g1,218:0,0
)
]
)
[1,218:5594039,47378389:27970198,43157435,0
[1,218:5594039,5007386:27970198,786432,0
(1,218:5594039,5007386:27970198,0,0
h1,218:5594039,5007386:27970198,0,0
)
]
[1,218:5594039,45412309:27970198,38766523,0
(1,188:5594039,7301146:27970198,491520,163840
$1,186:5594039,7301146
x1,186:5901694,7301146
(1,186:5901694,7399449:294003,295640,0
x1,186:6162929,7399449
)
$1,186:6195697,7301146
k1,186:6396314,7301146:200617
x1,186:6836862,7301146
k1,186:7037478,7301146:200616
x1,186:8020520,7301146
x1,186:9225657,7301146
x1,186:9462315,7301146
k1,186:9662932,7301146:200617
x1,186:10718793,7301146
k1,186:10919410,7301146:200617
$1,186:10919410,7301146
x1,186:11227065,7301146
(1,186:11227065,7399449:294003,295640,0
x1,186:11488300,7399449
)
$1,186:11521068,7301146
k1,186:11721684,7301146:200616
x1,186:12162232,7301146
k1,186:12362849,7301146:200617
x1,186:12910803,7301146
x1,186:14044941,7301146
x1,186:15177260,7301146
k1,186:15377877,7301146:200617
x1,186:15669148,7301146
x1,186:15996829,7301146
x1,186:16306305,7301146
x1,186:16852440,7301146
x1,186:17981117,7301146
x1,186:18399820,7301146
k1,186:18685145,7301146:285325
x1,186:19813822,7301146
k1,186:20014439,7301146:200617
x1,186:21179526,7301146
k1,186:21380143,7301146:200617
x1,186:21820691,7301146
k1,186:22021307,7301146:200616
x1,186:22603851,7301146
k1,186:22804468,7301146:200617
x1,186:23095739,7301146
x1,186:23769305,7301146
x1,186:24664965,7301146
k1,186:24865582,7301146:200617
$1,186:24865582,7301146
x1,186:25173237,7301146
(1,186:25173237,7399449:294003,295640,0
x1,186:25434472,7399449
)
$1,186:25467240,7301146
x1,186:25649285,7301146
k1,186:25853469,7301146:204184
$1,186:25853469,7301146
x1,186:26161124,7301146
(1,186:26161124,7399449:294003,295640,0
x1,186:26422359,7399449
)
$1,186:26455127,7301146
x1,186:26637172,7301146
k1,186:26843734,7301146:206562
x1,186:27429918,7301146
k1,186:27630534,7301146:200616
x1,186:28832031,7301146
k1,186:29032648,7301146:200617
$1,186:29032648,7301146
x1,186:29410239,7301146
(1,186:29410239,7399449:294003,295640,0
x1,186:29671474,7399449
)
x1,186:30588524,7301146
$1,186:30588524,7301146
k1,186:30789141,7301146:200617
x1,186:31229689,7301146
k1,186:31430305,7301146:200616
x1,186:32781076,7301146
k1,186:32981693,7301146:200617
x1,186:33564237,7301146
k1,186:33564237,7301146:0
)
(1,188:5594039,8087578:27970198,491520,163840
x1,188:5939925,8087578
g1,186:6158378,8087578
x1,186:6942992,8087578
g1,186:7161445,8087578
x1,186:8546807,8087578
x1,186:9420623,8087578
g1,186:9639076,8087578
x1,186:10443713,8087578
g1,186:10662166,8087578
x1,186:12227754,8087578
k1,187:33564238,8087578:21336484
g1,188:33564238,8087578
)
(1,188:5594039,8874010:27970198,455111,127431
x1,188:7137779,8874010
k1,187:7386916,8874010:249137
x1,187:7827464,8874010
k1,187:8076601,8874010:249137
x1,187:9241688,8874010
x1,187:10880092,8874010
k1,187:11129229,8874010:249137
x1,187:11493319,8874010
x1,187:11821000,8874010
k1,187:12070137,8874010:249137
x1,187:12689089,8874010
x1,187:13817768,8874010
k1,187:14066905,8874010:249137
x1,187:14412791,8874010
x1,187:15541469,8874010
k1,187:15790605,8874010:249136
x1,187:16518785,8874010
x1,187:16882875,8874010
x1,187:17487263,8874010
k1,187:17736400,8874010:249137
x1,187:18648444,8874010
x1,187:20396074,8874010
k1,187:20645211,8874010:249137
x1,187:20991097,8874010
x1,187:22119775,8874010
k1,187:22368912,8874010:249137
x1,187:23153526,8874010
k1,187:23402663,8874010:249137
x1,187:24094434,8874010
k1,187:24343571,8874010:249137
x1,187:25253795,8874010
k1,187:25502932,8874010:249137
x1,187:26087296,8874010
x1,187:26800910,8874010
k1,187:27050047,8874010:249137
x1,187:27596182,8874010
k1,187:27845319,8874010:249137
x1,187:28755543,8874010
k1,187:29004680,8874010:249137
x1,187:31265677,8874010
k1,187:31648999,8874010:383322
x1,187:32522815,8874010
k1,187:32779623,8874010:256808
x1,187:33564237,8874010
k1,187:33564237,8874010:0
)
(1,188:5594039,9660442:27970198,581889,163840
x1,188:6449651,9660442
x1,187:7086807,9660442
g1,187:7305260,9660442
$1,187:7305260,9660442
x1,187:7679816,9660442
(1,187:7679816,9422617:627790,344064,114688
x1,187:8274838,9422617
)
$1,187:8307606,9660442
x1,187:8489651,9660442
g1,187:8708104,9660442
x1,187:9327056,9660442
x1,187:10455735,9660442
g1,187:10674188,9660442
x1,187:11620822,9660442
x1,187:12603865,9660442
g1,187:12822318,9660442
x1,187:13262866,9660442
g1,187:13481319,9660442
$1,187:13481319,9660442
x1,187:13802630,9660442
(1,187:13826143,9422617:627790,344064,114688
x1,187:14421165,9422617
)
$1,187:14453933,9660442
g1,187:14672386,9660442
x1,187:15728247,9660442
g1,187:15946700,9660442
x1,187:16494654,9660442
x1,187:17628792,9660442
x1,187:18761111,9660442
g1,187:18979564,9660442
x1,187:19999015,9660442
g1,187:20217468,9660442
x1,187:20658016,9660442
g1,187:20876469,9660442
$1,187:20876469,9660442
x1,187:21438987,9660442
(1,187:21438987,9758745:294003,295640,0
x1,187:21700222,9758745
)
g1,187:21878622,9660442
x1,187:22388348,9660442
g1,187:22533980,9660442
x1,187:22841635,9660442
(1,187:22841635,9758745:294003,295640,0
x1,187:23102870,9758745
)
x1,187:23510194,9660442
(1,187:23510194,9422617:627790,344064,114688
x1,187:24105216,9422617
)
x1,187:24392847,9660442
$1,187:24392847,9660442
x1,187:24574892,9660442
k1,188:33564237,9660442:8989345
g1,188:33564237,9660442
)
(1,188:5594039,10446874:27970198,0,0
g1,188:5594039,10446874
)
(1,191:5594039,11756215:27970198,1047197,719517
[1,191:5594039,11756215:27970198,1047197,719517
(1,191:5594039,11657911:27970198,1145501,817821
k1,191:5594039,11657911:0
(1,191:5594039,11657911:18727583,1145501,817821
(1,191:5594039,11657911:0,550500,235932
[1,191:5594039,11657911:0,550500,235932
(1,18:5594039,11657911:0,550500,235932
r1,218:5594039,11657911:0,786432,235932
)
]
)
(1,191:14836654,11657911:9484968,1145501,817821
$1,191:14836654,11657911
(1,191:14836654,11657911:9484968,1145501,817821
[1,191:14836654,11657911:9484968,1145501,817821
[1,191:14836654,12239800:9484968,1727390,235932
(1,191:14836654,11127067:9484968,614657,235932
g1,191:14836654,11127067
(1,191:14836654,11127067:2556591,614657,235932
g1,191:14836654,11127067
(1,191:14836654,11127067:0,550500,235932
[1,191:14836654,11127067:0,550500,235932
(1,18:14836654,11127067:0,550500,235932
r1,218:14836654,11127067:0,786432,235932
)
]
)
$1,191:14836654,11127067
(1,191:14836654,11127067:2556591,491520,163840
x1,191:15320437,11127067
x1,191:15653881,11127067
x1,191:15967757,11127067
x1,191:16599301,11127067
x1,191:17393245,11127067
)
$1,191:17393245,11127067
)
g1,191:17393245,11127067
(1,191:17393245,11127067:6928377,614657,235932
$1,191:17393245,11127067
(1,191:17393245,11127067:6928377,614657,163840
h1,191:17393245,11127067:0,0,0
g1,191:17575285,11127067
x1,191:18085011,11127067
g1,191:18267051,11127067
x1,191:19084432,11127067
(1,191:19084432,11225370:294003,295640,0
x1,191:19345667,11225370
)
g1,191:19524067,11127067
x1,191:20033793,11127067
g1,191:20179425,11127067
x1,191:20487080,11127067
(1,191:20487080,11225370:294003,295640,0
x1,191:20748315,11225370
)
x1,191:21155639,11127067
(1,191:21155639,10856474:627790,344064,114688
x1,191:21750661,10856474
)
x1,191:22038292,11127067
g1,191:22183924,11127067
x1,191:22693650,11127067
g1,191:22839282,11127067
x1,191:23160593,11127067
(1,191:23184106,10856474:627790,344064,114688
x1,191:23779128,10856474
)
x1,191:24321622,11127067
)
$1,191:24321622,11127067
g1,191:24321622,11127067
)
g1,191:24321622,11127067
)
(1,191:14836654,12239800:9484968,614657,235932
g1,191:14836654,12239800
(1,191:14836654,12239800:2556591,614657,235932
k1,191:17393245,12239800:2556591
(1,191:17393245,12239800:0,550500,235932
[1,191:17393245,12239800:0,550500,235932
(1,18:17393245,12239800:0,550500,235932
r1,218:17393245,12239800:0,786432,235932
)
]
)
$1,191:17393245,12239800
h1,191:17393245,12239800:0,0,0
$1,191:17393245,12239800
)
g1,191:17393245,12239800
(1,191:17393245,12239800:6928377,614657,235932
$1,191:17393245,12239800
(1,191:17393245,12239800:5340802,614657,163840
h1,191:17393245,12239800:0,0,0
g1,191:17575285,12239800
x1,191:18085011,12239800
g1,191:18267051,12239800
x1,191:18899505,12239800
(1,191:18899505,12338103:294003,295640,0
x1,191:19160740,12338103
)
x1,191:19822927,12239800
(1,191:19822927,11969207:627790,344064,114688
x1,191:20417949,11969207
)
g1,191:20596349,12239800
x1,191:21106075,12239800
g1,191:21251707,12239800
x1,191:21573018,12239800
(1,191:21596531,11969207:627790,344064,114688
x1,191:22191553,11969207
)
x1,191:22734047,12239800
)
$1,191:22734047,12239800
k1,191:24321622,12239800:1587575
)
g1,191:24321622,12239800
)
]
]
)
$1,191:24321622,11657911
)
g1,191:24321622,11657911
)
k1,191:33564237,11657911:9242615
(1,191:33564237,11657911:0,1145501,817821
(1,191:33564237,11657911:0,550500,235932
g1,191:33564237,11657911
(1,191:33564237,11657911:0,550500,235932
(1,191:33564237,11657911:0,550500,235932
[1,191:33564237,11657911:0,550500,235932
(1,18:33564237,11657911:0,550500,235932
r1,218:33564237,11657911:0,786432,235932
)
]
)
)
)
)
k1,191:33564237,11657911:0
)
]
)
(1,194:5594039,13414825:27970198,491520,163840
x1,194:6722716,13414825
k1,192:6964091,13414825:241375
x1,192:7655862,13414825
x1,192:9257856,13414825
x1,192:9530922,13414825
k1,192:9772297,13414825:241375
x1,192:10212845,13414825
k1,192:10454221,13414825:241376
x1,192:11036765,13414825
k1,192:11278140,13414825:241375
x1,192:13136816,13414825
k1,192:13378191,13414825:241375
x1,192:14288415,13414825
k1,192:14529790,13414825:241375
x1,192:14857471,13414825
x1,192:15185152,13414825
x1,192:16406672,13414825
k1,192:16648047,13414825:241375
x1,192:18037048,13414825
k1,192:18278424,13414825:241376
x1,192:19063038,13414825
k1,192:19304413,13414825:241375
x1,192:20214637,13414825
k1,192:20456012,13414825:241375
x1,192:22715190,13414825
k1,192:22956565,13414825:241375
x1,192:25217562,13414825
k1,192:25577600,13414825:360038
x1,192:26706277,13414825
k1,192:26947652,13414825:241375
x1,192:27639423,13414825
x1,192:29241417,13414825
x1,192:29514483,13414825
k1,192:29755858,13414825:241375
x1,192:33564237,13414825
k1,192:33564237,13414825:0
)
(1,194:5594039,14201257:27970198,455111,127431
x1,194:7942419,14201257
g1,192:8160872,14201257
x1,192:8601420,14201257
g1,192:8819873,14201257
x1,192:9988601,14201257
g1,192:10207054,14201257
x1,192:10734985,14201257
g1,192:10953438,14201257
x1,192:13161641,14201257
g1,192:13380094,14201257
x1,192:14951140,14201257
k1,193:33564236,14201257:18613096
g1,194:33564236,14201257
)
(1,194:5594039,14987689:27970198,447828,0
x1,194:6908402,14987689
g1,193:7126855,14987689
x1,193:7554661,14987689
x1,193:9648177,14987689
g1,193:9866630,14987689
x1,193:10048675,14987689
k1,194:33564237,14987689:23515562
g1,194:33564237,14987689
)
(1,194:14486991,16135482:10184294,1082257,838772
x1,194:14850397,16135482
x1,194:15475948,16135482
(1,194:15475948,16233785:294003,295640,0
x1,194:15737183,16233785
)
x1,194:15951996,16135482
g1,194:16061220,16135482
x1,194:16368875,16135482
(1,194:16368875,16233785:294003,295640,0
x1,194:16630110,16233785
)
x1,194:16917741,16135482
g1,194:17099781,16135482
x1,194:17609507,16135482
g1,194:17791547,16135482
(1,194:17791547,16135482:1060382,865699,449545
(1,194:17791547,16135482:1060382,865699,449545
h1,194:17791547,16135482:78643,0,0
[1,194:17870190,16135482:903096,865699,449545
(1,194:17870190,15692126:903096,422343,0
k1,194:18157898,15692126:287708
x1,194:18485579,15692126
k1,194:18773286,15692126:287707
)
(1,194:17870190,16585026:903096,422343,0
x1,194:18773286,16585026
)
]
h1,194:18773286,16135482:78643,0,0
)
)
g1,194:18961153,16135482
[1,194:18961153,16135482:946633,1082257,838772
(1,194:18961153,15316279:946633,197518,0
k1,194:19201944,15316279:240791
x1,194:19666995,15316279
k1,194:19907786,15316279:240791
)
(1,194:18961153,16135482:946633,688132,360452
(1,194:18961153,15512886:946633,65536,983048
x1,194:19907786,15512886
)
)
(1,194:18961153,16908718:946633,303558,0
k1,194:19009982,16908718:48829
x1,194:19858957,16908718
k1,194:19907786,16908718:48829
)
]
x1,194:20540240,16135482
(1,194:20540240,16233785:296503,318577,0
x1,194:20789867,16233785
)
x1,194:21466162,16135482
(1,194:21466162,15864889:627790,344064,114688
x1,194:22061184,15864889
)
x1,194:22348815,16135482
g1,194:22494447,16135482
x1,194:23004173,16135482
g1,194:23149805,16135482
x1,194:23471116,16135482
(1,194:23494629,15864889:627790,344064,114688
x1,194:24089651,15864889
)
x1,194:24377282,16135482
(1,194:24377282,15864889:294003,295640,0
x1,194:24638517,15864889
)
)
(1,197:5594039,17876938:27970198,455111,127431
x1,197:7270670,17876938
g1,195:7489123,17876938
x1,195:8035258,17876938
g1,195:8253711,17876938
x1,195:8694259,17876938
g1,195:8912712,17876938
x1,195:9276802,17876938
x1,195:10168822,17876938
x1,195:10514707,17876938
x1,195:11080866,17876938
g1,195:11299319,17876938
x1,195:11827250,17876938
g1,195:12045703,17876938
x1,195:13320018,17876938
g1,195:13538471,17876938
x1,195:13902561,17876938
x1,195:14794582,17876938
x1,195:15471788,17876938
k1,196:33564236,17876938:18092448
g1,197:33564236,17876938
)
(1,197:5594039,18663370:27970198,455111,127431
x1,197:7907829,18663370
g1,196:8126282,18663370
x1,196:9670022,18663370
g1,196:9888475,18663370
x1,196:11020793,18663370
g1,196:11239246,18663370
x1,196:13587626,18663370
g1,196:13806079,18663370
x1,196:13988124,18663370
k1,197:33564236,18663370:19576112
g1,197:33564236,18663370
)
(1,197:13947788,20358765:11262700,865699,449545
x1,197:14416188,20358765
x1,197:16264699,20358765
x1,197:16912323,20358765
(1,197:16912323,20088172:627790,344064,114688
x1,197:17507345,20088172
)
x1,197:17722158,20358765
g1,197:17831382,20358765
x1,197:18152693,20358765
(1,197:18176206,20088172:627790,344064,114688
x1,197:18771228,20088172
)
x1,197:19058859,20358765
g1,197:19240899,20358765
x1,197:19750625,20358765
g1,197:19932665,20358765
(1,197:19932665,20358765:484967,865699,449545
(1,197:19932665,20358765:484967,865699,449545
h1,197:19932665,20358765:78643,0,0
[1,197:20011308,20358765:327681,865699,449545
(1,197:20011308,19915409:327681,422343,0
x1,197:20338989,19915409
)
(1,197:20011308,20808309:327681,422343,0
x1,197:20338989,20808309
)
]
h1,197:20338989,20358765:78643,0,0
)
)
x1,197:21357741,20358765
x1,197:22005365,20358765
(1,197:22005365,20088172:627790,344064,114688
x1,197:22600387,20088172
)
x1,197:22888018,20358765
g1,197:23033650,20358765
x1,197:23543376,20358765
g1,197:23689008,20358765
x1,197:24010319,20358765
(1,197:24033832,20088172:627790,344064,114688
x1,197:24628854,20088172
)
x1,197:24916485,20358765
(1,197:24916485,20088172:294003,295640,0
x1,197:25177720,20088172
)
)
(1,201:5594039,21965686:27970198,455111,127431
x1,201:7287056,21965686
k1,198:7491340,21965686:204284
x1,198:8401564,21965686
k1,198:8605849,21965686:204285
x1,198:9297620,21965686
k1,198:9501904,21965686:204284
x1,198:10029835,21965686
k1,198:10234119,21965686:204284
x1,198:11253570,21965686
x1,198:12946587,21965686
x1,198:13183245,21965686
k1,198:13387530,21965686:204285
x1,198:13733416,21965686
x1,198:15887006,21965686
k1,198:16091290,21965686:204284
x1,198:16531838,21965686
k1,198:16736122,21965686:204284
x1,198:16990985,21965686
x1,198:17446096,21965686
x1,198:17755572,21965686
k1,198:17959857,21965686:204285
x1,198:18544221,21965686
k1,198:18748505,21965686:204284
x1,198:20352320,21965686
k1,198:20559438,21965686:207118
x1,198:20996346,21965686
k1,198:21200631,21965686:204285
x1,198:23752900,21965686
k1,198:23957184,21965686:204284
x1,198:24539728,21965686
k1,198:24744012,21965686:204284
x1,198:25362965,21965686
k1,198:25567250,21965686:204285
x1,198:25894931,21965686
k1,198:26099215,21965686:204284
x1,198:28070761,21965686
x1,198:28307419,21965686
k1,198:28511703,21965686:204284
x1,198:28875793,21965686
x1,198:29567564,21965686
x1,198:31662900,21965686
k1,198:31867185,21965686:204285
x1,198:32449729,21965686
k1,198:32654013,21965686:204284
x1,198:33564237,21965686
k1,198:33564237,21965686:0
)
(1,201:5594039,22752118:27970198,455111,127431
x1,201:7855036,22752118
k1,198:8212740,22752118:357704
x1,198:9891191,22752118
k1,198:10131788,22752118:240597
x1,198:11005604,22752118
x1,198:12119718,22752118
k1,198:12360315,22752118:240597
x1,198:13235950,22752118
k1,198:13476548,22752118:240598
x1,198:16578590,22752118
k1,198:16819187,22752118:240597
x1,198:17401731,22752118
k1,198:17642328,22752118:240597
x1,198:19759509,22752118
k1,198:20000106,22752118:240597
x1,198:21055967,22752118
k1,198:21296565,22752118:240598
x1,198:21660655,22752118
x1,198:23816066,22752118
k1,198:24056663,22752118:240597
x1,198:24420753,22752118
x1,198:24766639,22752118
x1,198:25897139,22752118
k1,198:26137736,22752118:240597
x1,198:27630503,22752118
k1,198:27871100,22752118:240597
x1,198:29329278,22752118
k1,198:29569876,22752118:240598
x1,198:30445511,22752118
k1,198:30686108,22752118:240597
x1,198:31960422,22752118
x1,198:33564237,22752118
k1,198:33564237,22752118:0
)
(1,201:5594039,23538550:27970198,491520,163840
x1,201:9389674,23538550
(1,198:9389674,23538550:655362,422343,0
x1,198:10045036,23538550
)
x1,198:10409126,23538550
k1,198:10830869,23538550:421743
x1,198:11276879,23538550
k1,199:10830869,23538550:-18205
x1,199:14043963,23538550
k1,199:14305907,23538550:261944
x1,199:17120318,23538550
k1,199:17382261,23538550:261943
x1,199:18365303,23538550
k1,199:18627247,23538550:261944
x1,199:18991337,23538550
x1,199:19300813,23538550
k1,199:19562757,23538550:261944
x1,199:20840711,23538550
k1,199:21102654,23538550:261943
x1,199:21685198,23538550
k1,199:21947142,23538550:261944
x1,199:23623776,23538550
x1,199:23951457,23538550
x1,199:24224523,23538550
k1,199:24486466,23538550:261943
x1,199:25396690,23538550
k1,199:25658634,23538550:261944
x1,199:25949905,23538550
x1,199:28261874,23538550
k1,199:28523818,23538550:261944
x1,199:29106362,23538550
k1,199:29368305,23538550:261943
x1,199:31336209,23538550
k1,199:31598153,23538550:261944
x1,199:33145534,23538550
x1,199:33564237,23538550
k1,199:33564237,23538550:0
)
(1,201:5594039,24324982:27970198,455111,127431
x1,201:7106830,24324982
k1,199:7329705,24324982:222875
x1,199:8239929,24324982
k1,199:8461919,24324982:221990
x1,199:11276330,24324982
k1,199:11498321,24324982:221991
x1,199:12517772,24324982
k1,199:12739762,24324982:221990
x1,199:13180310,24324982
k1,199:13402300,24324982:221990
x1,199:13948435,24324982
k1,199:14170426,24324982:221991
x1,199:15080650,24324982
k1,199:15302640,24324982:221990
x1,199:16633389,24324982
k1,199:16855380,24324982:221991
x1,199:17383311,24324982
k1,199:17605301,24324982:221990
x1,199:17932982,24324982
k1,199:18154973,24324982:221991
x1,199:19412903,24324982
x1,199:19868014,24324982
k1,199:20169897,24324982:301883
x1,199:23048027,24324982
k1,199:23270017,24324982:221990
x1,199:24325878,24324982
k1,199:24547869,24324982:221991
x1,199:26040636,24324982
k1,199:26262626,24324982:221990
x1,199:26626716,24324982
x1,199:29430210,24324982
k1,199:29652201,24324982:221991
x1,199:32466612,24324982
k1,199:32688602,24324982:221990
x1,199:33564237,24324982
k1,199:33564237,24324982:0
)
(1,201:5594039,25111414:27970198,455111,127431
x1,201:8524963,25111414
g1,199:8743416,25111414
x1,199:10203415,25111414
g1,199:10494686,25111414
x1,199:12488079,25111414
g1,200:12706532,25111414
x1,200:13034213,25111414
g1,200:13252666,25111414
x1,200:15966955,25111414
g1,200:16185408,25111414
x1,200:18715833,25111414
k1,201:33564237,25111414:14848404
g1,201:33564237,25111414
)
(1,201:16820602,26534575:5517072,566233,98303
x1,201:17128257,26534575
(1,201:17128257,26632878:294003,295640,0
x1,201:17389492,26632878
)
g1,201:17567892,26534575
x1,201:18077618,26534575
g1,201:18223250,26534575
x1,201:18530905,26534575
(1,201:18530905,26632878:294003,295640,0
x1,201:18792140,26632878
)
x1,201:19199464,26534575
g1,201:19345096,26534575
x1,201:19854822,26534575
g1,201:20000454,26534575
x1,201:20308109,26534575
(1,201:20308109,26632878:294003,295640,0
x1,201:20569344,26632878
)
x1,201:20976668,26534575
(1,201:20976668,26263982:294003,295640,0
x1,201:21237903,26263982
)
g1,201:21416303,26534575
x1,201:21926029,26534575
g1,201:22071661,26534575
x1,201:22337674,26534575
)
(1,203:5594039,27957735:27970198,455111,127431
x1,203:7507330,27957735
g1,202:7725783,27957735
x1,202:9548050,27957735
g1,202:9766503,27957735
x1,202:10294434,27957735
g1,202:10512887,27957735
x1,202:10876977,27957735
x1,202:13938974,27957735
g1,202:14157427,27957735
x1,202:15140469,27957735
g1,202:15358922,27957735
x1,202:15723012,27957735
x1,202:16032488,27957735
g1,202:16250941,27957735
x1,202:17962163,27957735
g1,202:18180616,27957735
x1,202:18763160,27957735
g1,202:18981613,27957735
x1,202:19855429,27957735
x1,202:21151588,27957735
k1,203:33564237,27957735:12412649
g1,203:33564237,27957735
)
(1,203:14749395,29380896:9659486,566233,98303
x1,203:15057050,29380896
(1,203:15057050,29479199:294003,295640,0
x1,203:15318285,29479199
)
g1,203:15496685,29380896
x1,203:16006411,29380896
g1,203:16152043,29380896
x1,203:16459698,29380896
(1,203:16459698,29479199:294003,295640,0
x1,203:16720933,29479199
)
x1,203:17128257,29380896
g1,203:17273889,29380896
x1,203:17783615,29380896
g1,203:17929247,29380896
x1,203:18236902,29380896
(1,203:18236902,29479199:294003,295640,0
x1,203:18498137,29479199
)
x1,203:18905461,29380896
(1,203:18905461,29110303:294003,295640,0
x1,203:19166696,29110303
)
g1,203:19345096,29380896
x1,203:19854822,29380896
g1,203:20000454,29380896
x1,203:20308109,29380896
(1,203:20308109,29479199:294003,295640,0
x1,203:20569344,29479199
)
x1,203:20976668,29380896
(1,203:20976668,29110303:294003,295640,0
x1,203:21237903,29110303
)
g1,203:21416303,29380896
x1,203:21926029,29380896
g1,203:22071661,29380896
x1,203:22379316,29380896
(1,203:22379316,29479199:294003,295640,0
x1,203:22640551,29479199
)
x1,203:23047875,29380896
(1,203:23047875,29110303:294003,295640,0
x1,203:23309110,29110303
)
g1,203:23487510,29380896
x1,203:23997236,29380896
g1,203:24142868,29380896
x1,203:24408881,29380896
)
(1,207:5594039,30804057:27970198,455111,127431
x1,207:6085560,30804057
k1,204:6268182,30804057:182622
x1,204:7251224,30804057
k1,204:7433847,30804057:182623
x1,204:7797937,30804057
x1,204:8107413,30804057
k1,204:8290035,30804057:182622
x1,204:9274897,30804057
x1,204:9948464,30804057
x1,204:10075895,30804057
k1,204:10265684,30804057:189789
x1,204:11539998,30804057
k1,204:11722620,30804057:182622
x1,204:12705662,30804057
x1,204:13874390,30804057
x1,204:14748206,30804057
k1,204:14930829,30804057:182623
x1,204:15986690,30804057
k1,204:16169312,30804057:182622
x1,204:17043128,30804057
x1,204:17370809,30804057
k1,204:17553431,30804057:182622
x1,204:17735476,30804057
x1,204:18099566,30804057
x1,204:18592907,30804057
x1,204:18920588,30804057
x1,204:20249515,30804057
k1,204:20432138,30804057:182623
x1,204:20759819,30804057
x1,204:21087500,30804057
x1,204:21617249,30804057
k1,204:21799871,30804057:182622
x1,204:22418824,30804057
x1,204:23547503,30804057
k1,204:23730125,30804057:182622
x1,204:24312669,30804057
k1,204:24495292,30804057:182623
x1,204:25405516,30804057
k1,204:25588138,30804057:182622
x1,204:26973500,30804057
x1,204:27847316,30804057
k1,204:28029938,30804057:182622
x1,204:29486298,30804057
k1,204:29765626,30804057:279328
x1,204:31176475,30804057
k1,204:31359098,30804057:182623
x1,204:31686779,30804057
x1,204:32014460,30804057
x1,204:32544209,30804057
k1,204:32726831,30804057:182622
x1,204:33345784,30804057
x1,204:33564237,30804057
k1,207:33564237,30804057:0
)
(1,207:5594039,31590489:27970198,455111,127431
x1,207:6904763,31590489
k1,204:7112489,31590489:207726
x1,204:8423211,31590489
x1,204:8769096,31590489
k1,204:8974140,31590489:205044
x1,204:9338230,31590489
x1,204:9904389,31590489
x1,204:11493641,31590489
k1,204:11698685,31590489:205044
x1,204:12172001,31590489
x1,204:12809157,31590489
k1,204:13014201,31590489:205044
x1,204:14288515,31590489
k1,204:14493559,31590489:205044
x1,204:15878921,31590489
x1,204:16752737,31590489
k1,204:16957781,31590489:205044
x1,204:18232096,31590489
k1,204:18437140,31590489:205044
x1,204:19387414,31590489
k1,204:19592458,31590489:205044
x1,204:20830364,31590489
k1,204:21035408,31590489:205044
x1,204:21381294,31590489
x1,204:22111294,31590489
x1,204:23385607,31590489
k1,204:23590651,31590489:205044
x1,204:24646512,31590489
k1,204:24851556,31590489:205044
x1,204:25361282,31590489
x1,204:25816393,31590489
k1,204:26021437,31590489:205044
x1,204:27335801,31590489
k1,204:27543527,31590489:207726
x1,204:28271707,31590489
x1,204:29183751,31590489
k1,204:29388795,31590489:205044
x1,204:30007748,31590489
x1,204:31136427,31590489
k1,204:31341471,31590489:205044
x1,204:33564237,31590489
k1,204:33564237,31590489:0
)
(1,207:5594039,32376921:27970198,455111,127431
x1,207:6504263,32376921
k1,204:6808840,32376921:304577
x1,204:7682656,32376921
x1,204:8538267,32376921
k1,204:8842843,32376921:304576
x1,204:9534614,32376921
x1,204:10102593,32376921
k1,204:10407170,32376921:304577
x1,204:11353804,32376921
k1,204:11658380,32376921:304576
x1,204:12022470,32376921
x1,204:12588629,32376921
x1,204:13919378,32376921
k1,204:14223955,32376921:304577
x1,204:14697271,32376921
x1,204:15334427,32376921
k1,204:15639003,32376921:304576
x1,204:16476409,32376921
x1,204:17643316,32376921
k1,204:17947893,32376921:304577
x1,204:19222207,32376921
k1,204:19526783,32376921:304576
x1,204:20912145,32376921
x1,204:21785961,32376921
k1,204:22090538,32376921:304577
x1,204:23364853,32376921
k1,204:23669429,32376921:304576
x1,204:24617883,32376921
k1,204:24922460,32376921:304577
x1,204:25905502,32376921
x1,204:26453456,32376921
x1,204:26963182,32376921
x1,204:27986272,32376921
k1,204:28290848,32376921:304576
x1,204:29350348,32376921
k1,204:29654925,32376921:304577
x1,204:31111285,32376921
k1,204:31437392,32376921:326107
x1,204:32313027,32376921
k1,204:32617603,32376921:304576
x1,204:33564237,32376921
k1,204:33564237,32376921:0
)
(1,207:5594039,33163353:27970198,455111,127431
x1,207:7254287,33163353
x1,207:8419374,33163353
k1,204:8726757,33163353:307383
x1,204:9272892,33163353
k1,204:9580275,33163353:307383
x1,204:10272046,33163353
x1,204:10599727,33163353
k1,204:10907110,33163353:307383
x1,204:11780926,33163353
x1,204:12818582,33163353
k1,204:13376643,33163353:558061
x1,204:14350584,33163353
x1,204:15624897,33163353
k1,204:15932280,33163353:307383
x1,204:16296370,33163353
x1,204:16605846,33163353
x1,204:16860709,33163353
x1,204:17315820,33163353
x1,204:18244247,33163353
k1,204:18551630,33163353:307383
x1,204:19789536,33163353
k1,204:20096920,33163353:307384
x1,204:20442806,33163353
x1,204:21172806,33163353
x1,204:22447119,33163353
k1,204:22754502,33163353:307383
x1,204:23810363,33163353
k1,204:24117746,33163353:307383
x1,204:25355652,33163353
k1,204:25663035,33163353:307383
x1,204:26795354,33163353
k1,204:27102737,33163353:307383
x1,204:28122188,33163353
k1,204:28429571,33163353:307383
x1,204:28977525,33163353
x1,204:30037026,33163353
k1,204:30344409,33163353:307383
x1,204:30890544,33163353
k1,204:31197927,33163353:307383
x1,204:31525608,33163353
k1,204:31832991,33163353:307383
x1,204:32197081,33163353
x1,204:32761420,33163353
x1,204:33564237,33163353
k1,204:33564237,33163353:0
)
(1,207:5594039,33949785:27970198,455111,127431
x1,207:6467855,33949785
x1,204:7505511,33949785
k1,204:7927051,33949785:421540
x1,204:8400367,33949785
x1,204:8673434,33949785
k1,204:8935310,33949785:261876
x1,204:9262991,33949785
x1,204:9590672,33949785
x1,204:10120421,33949785
x1,204:11576779,33949785
k1,204:11838655,33949785:261876
x1,204:12566835,33949785
x1,204:13478879,33949785
k1,204:13740755,33949785:261876
x1,204:14359708,33949785
x1,204:15488387,33949785
k1,204:15750263,33949785:261876
x1,204:16334627,33949785
k1,204:16596503,33949785:261876
x1,204:17834409,33949785
k1,204:18096285,33949785:261876
x1,204:19410649,33949785
k1,204:19683380,33949785:272731
x1,204:20812057,33949785
k1,204:21073933,33949785:261876
x1,204:21765704,33949785
x1,204:22896203,33949785
x1,204:23187474,33949785
x1,204:24248794,33949785
k1,204:24510670,33949785:261876
x1,204:25386305,33949785
k1,204:25648181,33949785:261876
x1,204:27359403,33949785
k1,204:27621279,33949785:261876
x1,204:28203823,33949785
k1,204:28465699,33949785:261876
x1,204:29339515,33949785
x1,204:30195126,33949785
k1,204:30457002,33949785:261876
x1,204:31039546,33949785
k1,204:31301422,33949785:261876
x1,204:31847557,33949785
x1,204:33564237,33949785
k1,204:33564237,33949785:0
)
(1,207:5594039,34736217:27970198,455111,127431
x1,207:6467855,34736217
x1,204:7323466,34736217
k1,204:7615075,34736217:291609
x1,204:8780162,34736217
x1,204:9963454,34736217
x1,204:10400362,34736217
x1,204:10728043,34736217
x1,204:10855474,34736217
k1,204:11165371,34736217:309897
x1,204:12221232,34736217
k1,204:12512840,34736217:291608
x1,204:13131793,34736217
x1,204:13736181,34736217
k1,204:14027790,34736217:291609
x1,204:14575744,34736217
x1,204:15595195,34736217
x1,204:16469011,34736217
k1,204:16760619,34736217:291608
x1,204:17998525,34736217
k1,204:18290134,34736217:291609
x1,204:19604498,34736217
k1,204:20115236,34736217:510738
x1,204:21216606,34736217
x1,204:21580696,34736217
x1,204:22347105,34736217
x1,204:23148102,34736217
x1,204:24276781,34736217
k1,204:24568389,34736217:291608
x1,204:25624250,34736217
k1,204:25915859,34736217:291609
x1,204:26463813,34736217
x1,204:28138625,34736217
k1,204:28430233,34736217:291608
x1,204:29304049,34736217
x1,204:30159660,34736217
k1,204:30451269,34736217:291609
x1,204:31616356,34736217
x1,204:32799648,34736217
x1,204:33236556,34736217
x1,204:33564237,34736217
k1,204:33564237,34736217:0
)
(1,207:5594039,35522649:27970198,455111,127431
x1,207:5921720,35522649
x1,207:6249401,35522649
x1,207:6779150,35522649
x1,207:8235508,35522649
g1,204:8453961,35522649
x1,204:9182141,35522649
x1,204:10094185,35522649
g1,204:10312638,35522649
x1,204:10931591,35522649
x1,204:12242315,35522649
k1,205:33564237,35522649:21321922
g1,207:33564237,35522649
)
(1,207:5594039,36309081:27970198,455111,127431
x1,207:8954585,36309081
k1,205:9153917,36309081:199332
x1,205:9882097,36309081
x1,205:10757732,36309081
k1,205:10957064,36309081:199332
x1,205:11505018,36309081
x1,205:12639156,36309081
x1,205:13771475,36309081
k1,205:13970808,36309081:199333
x1,205:14844624,36309081
x1,205:15226919,36309081
x1,205:15958738,36309081
k1,205:16158070,36309081:199332
x1,205:16868046,36309081
x1,205:17141112,36309081
k1,205:17340444,36309081:199332
x1,205:19661517,36309081
k1,205:19860849,36309081:199332
x1,205:21508354,36309081
k1,205:21707686,36309081:199332
x1,205:22763547,36309081
k1,205:22962879,36309081:199332
x1,205:25123750,36309081
x1,205:26033974,36309081
k1,205:26233307,36309081:199333
x1,205:27179941,36309081
x1,205:27544031,36309081
x1,205:28110190,36309081
x1,205:29440939,36309081
k1,205:29640271,36309081:199332
x1,205:30626954,36309081
x1,205:31464360,36309081
k1,205:31663692,36309081:199332
x1,205:32211646,36309081
x1,205:33345784,36309081
x1,205:33564237,36309081
k1,207:33564237,36309081:0
)
(1,207:5594039,37095513:27970198,491520,163840
x1,207:6726358,37095513
k1,205:6924667,37095513:198309
x1,205:7798483,37095513
x1,205:8180778,37095513
x1,205:8912597,37095513
k1,205:9110906,37095513:198309
x1,205:9292951,37095513
(1,205:9292951,37095513:655362,422343,0
x1,205:9948313,37095513
)
x1,205:10312403,37095513
k1,205:10596960,37095513:284557
x1,205:11698330,37095513
x1,205:12062420,37095513
x1,205:12828829,37095513
x1,205:13629826,37095513
x1,205:14758505,37095513
k1,205:14956814,37095513:198309
x1,205:15302700,37095513
x1,205:16489630,37095513
k1,205:16687939,37095513:198309
x1,205:18111529,37095513
k1,205:18309838,37095513:198309
x1,205:19001609,37095513
k1,205:19199918,37095513:198309
x1,205:19727849,37095513
k1,205:19926158,37095513:198309
x1,205:20745360,37095513
x1,205:22170770,37095513
k1,205:22369079,37095513:198309
x1,205:23424940,37095513
k1,205:23623250,37095513:198310
x1,205:23987340,37095513
x1,205:24296816,37095513
x1,205:25170632,37095513
x1,205:26193722,37095513
k1,205:26392031,37095513:198309
x1,205:27777392,37095513
k1,205:27975701,37095513:198309
x1,205:28266972,37095513
x1,205:28594653,37095513
x1,205:28904129,37095513
x1,205:29450264,37095513
x1,205:30578941,37095513
x1,205:31074102,37095513
k1,205:31272411,37095513:198309
x1,205:31854955,37095513
k1,205:32053264,37095513:198309
x1,205:32380945,37095513
x1,205:32708626,37095513
x1,205:33564237,37095513
k1,205:33564237,37095513:0
)
(1,207:5594039,37881945:27970198,69176,0
x1,207:5776084,37881945
k1,206:33564236,37881945:27788152
g1,207:33564236,37881945
)
(1,207:5594039,38668377:27970198,455111,127431
x1,207:7827729,38668377
k1,206:8054612,38668377:226883
x1,206:8602566,38668377
x1,206:9736704,38668377
x1,206:10869023,38668377
k1,206:11095907,38668377:226884
x1,206:11536455,38668377
k1,206:11763338,38668377:226883
x1,206:12091019,38668377
k1,206:12317902,38668377:226883
x1,206:12940495,38668377
x1,206:13304585,38668377
x1,206:13870744,38668377
x1,206:15312539,38668377
k1,206:15539422,38668377:226883
x1,206:16598922,38668377
x1,206:17039470,38668377
x1,206:17403560,38668377
x1,206:18022512,38668377
x1,206:19151191,38668377
k1,206:19378075,38668377:226884
x1,206:20565008,38668377
k1,206:20791891,38668377:226883
x1,206:21576505,38668377
k1,206:21803388,38668377:226883
x1,206:22677203,38668377
x1,206:22968474,38668377
x1,206:23880519,38668377
x1,206:24062564,38668377
x1,206:24863561,38668377
k1,206:25090444,38668377:226883
x1,206:25929671,38668377
x1,206:26803486,38668377
k1,206:27030370,38668377:226884
x1,206:27376256,38668377
x1,206:28106256,38668377
x1,206:29711891,38668377
k1,206:30028452,38668377:316561
x1,206:30519973,38668377
k1,206:30746857,38668377:226884
x1,206:31658901,38668377
x1,206:33009673,38668377
k1,206:33236556,38668377:226883
x1,206:33564237,38668377
k1,206:33564237,38668377:0
)
(1,207:5594039,39454809:27970198,455111,0
x1,207:6912042,39454809
g1,206:7130495,39454809
x1,206:7676630,39454809
x1,206:9173038,39454809
g1,206:9391491,39454809
x1,206:9919422,39454809
g1,206:10137875,39454809
x1,206:10465556,39454809
g1,206:10684009,39454809
x1,206:11741689,39454809
g1,206:11960142,39454809
x1,206:12324232,39454809
x1,206:12670117,39454809
x1,206:14237522,39454809
g1,206:14455975,39454809
x1,206:14801861,39454809
x1,206:16112584,39454809
k1,207:33564236,39454809:17451652
g1,207:33564236,39454809
)
(1,207:18532917,40241241:2092443,422343,127431
x1,207:18854228,40241241
g1,207:19059781,40241241
x1,207:19496689,40241241
g1,207:19678729,40241241
(1,207:19678729,40241241:946631,422343,127431
x1,207:20188455,40241241
g1,207:20297679,40241241
x1,207:20625360,40241241
)
)
(1,209:5594039,41409710:27970198,455111,127431
x1,209:5921720,41409710
g1,208:6140173,41409710
x1,208:6580721,41409710
g1,208:6799174,41409710
x1,208:8892691,41409710
x1,208:9165757,41409710
g1,208:9384210,41409710
x1,208:10702213,41409710
g1,208:10920666,41409710
x1,208:11976527,41409710
g1,208:12194980,41409710
x1,208:12522661,41409710
g1,208:12741114,41409710
x1,208:13181662,41409710
g1,208:13400115,41409710
x1,208:13764205,41409710
x1,208:15333433,41409710
x1,208:15606499,41409710
g1,208:15824952,41409710
x1,208:17325000,41409710
g1,208:17616271,41409710
x1,208:18817768,41409710
x1,208:20772929,41409710
g1,208:20991382,41409710
x1,208:21775996,41409710
g1,208:21994449,41409710
x1,208:24000583,41409710
g1,208:24219036,41409710
x1,208:27033447,41409710
g1,208:27251900,41409710
x1,208:27692448,41409710
g1,208:27910901,41409710
x1,208:30284763,41409710
x1,208:31176782,41409710
g1,208:31395235,41409710
x1,208:31759325,41409710
x1,208:32087006,41409710
k1,209:33564237,41409710:1477231
g1,209:33564237,41409710
)
(1,214:5594039,44251842:27970198,1815828,1488147
[1,214:5594039,44251842:27970198,1815828,1488147
(1,214:5594039,44153538:27970198,1914132,1586451
k1,213:5594039,44153538:0
(1,214:5594039,44153538:16243380,1914132,1586451
(1,213:5594039,44153538:0,550500,235932
[1,213:5594039,44153538:0,550500,235932
(1,18:5594039,44153538:0,550500,235932
r1,218:5594039,44153538:0,786432,235932
)
]
)
k1,214:5594039,44153538:11726818
(1,214:17320857,44153538:4516562,1914132,1586451
$1,214:17320857,44153538
(1,214:17320857,44153538:4516562,1914132,1586451
[1,213:17320857,44153538:4516562,1914132,1586451
[1,213:17320857,45235831:4516562,2996425,504158
(1,213:17320857,42789906:4516562,550500,235932
g1,213:17320857,42789906
(1,213:17320857,42789906:0,550500,235932
g1,213:17320857,42789906
(1,213:17320857,42789906:0,550500,235932
[1,213:17320857,42789906:0,550500,235932
(1,18:17320857,42789906:0,550500,235932
r1,218:17320857,42789906:0,786432,235932
)
]
)
$1,213:17320857,42789906
h1,213:17320857,42789906:0,0,0
$1,213:17320857,42789906
)
g1,213:17320857,42789906
(1,213:17320857,42789906:4516562,550500,235932
$1,213:17320857,42789906
(1,213:17320857,42789906:3961350,491520,163840
h1,213:17320857,42789906:0,0,0
x1,213:17648538,42789906
g1,213:17830578,42789906
x1,213:18340304,42789906
g1,213:18522344,42789906
x1,213:18899935,42789906
(1,213:18899935,42888209:296503,318577,0
x1,213:19149562,42888209
)
x1,213:20080720,42789906
g1,213:20262760,42789906
x1,213:20772486,42789906
g1,213:20954526,42789906
x1,213:21282207,42789906
)
$1,213:21282207,42789906
k1,213:21837419,42789906:555212
)
g1,213:21837419,42789906
)
(1,213:17320857,43872056:4516562,584074,235932
g1,213:17320857,43872056
(1,213:17320857,43872056:0,584074,235932
g1,213:17320857,43872056
(1,213:17320857,43872056:0,550500,235932
[1,213:17320857,43872056:0,550500,235932
(1,18:17320857,43872056:0,550500,235932
r1,218:17320857,43872056:0,786432,235932
)
]
)
$1,213:17320857,43872056
h1,213:17320857,43872056:0,0,0
$1,213:17320857,43872056
)
g1,213:17320857,43872056
(1,213:17320857,43872056:4516562,584074,235932
$1,213:17320857,43872056
(1,213:17320857,43872056:4391277,584074,163840
h1,213:17320857,43872056:0,0,0
x1,213:17698448,43872056
(1,213:17698448,43970359:296503,318577,0
x1,213:17948075,43970359
)
x1,213:18879233,43872056
g1,213:19061273,43872056
x1,213:19570999,43872056
g1,213:19753039,43872056
x1,213:20065625,43872056
x1,213:20651656,43872056
(1,213:20669861,43601463:412854,313481,0
x1,213:20979405,43601463
)
x1,213:21712134,43872056
)
$1,213:21712134,43872056
k1,213:21837419,43872056:125285
)
g1,213:21837419,43872056
)
(1,213:17320857,45235831:4516562,865699,504158
g1,213:17320857,45235831
(1,213:17320857,45235831:0,865699,504158
g1,213:17320857,45235831
(1,213:17320857,45235831:0,550500,235932
[1,213:17320857,45235831:0,550500,235932
(1,18:17320857,45235831:0,550500,235932
r1,218:17320857,45235831:0,786432,235932
)
]
)
$1,213:17320857,45235831
h1,213:17320857,45235831:0,0,0
$1,213:17320857,45235831
)
g1,213:17320857,45235831
(1,213:17320857,45235831:4516562,865699,504158
$1,213:17320857,45235831
(1,213:17320857,45235831:4516562,865699,504158
h1,213:17320857,45235831:0,0,0
x1,213:17633443,45235831
x1,213:18359194,45235831
x1,213:18660933,45235831
g1,213:18842973,45235831
x1,213:19352699,45235831
g1,213:19534739,45235831
(1,213:19534739,45235831:2302680,865699,504158
(1,213:19534739,45235831:2302680,865699,504158
h1,213:19534739,45235831:78643,0,0
[1,213:19613382,45235831:2145394,865699,504158
(1,213:19613382,44792475:2145394,422343,0
k1,213:20522239,44792475:908857
x1,213:20849920,44792475
k1,213:21758776,44792475:908856
)
(1,213:19613382,45685375:2145394,473316,54613
x1,213:19941063,45685375
g1,213:20086695,45685375
x1,213:20596421,45685375
g1,213:20742053,45685375
x1,213:21047206,45685375
(1,213:21047206,45496049:711570,283990,54614
x1,213:21707197,45496049
)
)
]
h1,213:21758776,45235831:78643,0,0
)
)
)
$1,213:21837419,45235831
g1,213:21837419,45235831
)
g1,213:21837419,45235831
)
]
]
)
$1,214:21837419,44153538
)
g1,214:21837419,44153538
)
k1,214:33564237,44153538:11726818
(1,214:33564237,44153538:0,1914132,1586451
(1,214:33564237,44153538:0,550500,235932
g1,214:33564237,44153538
(1,214:33564237,44153538:0,550500,235932
(1,213:33564237,44153538:0,550500,235932
[1,213:33564237,44153538:0,550500,235932
(1,18:33564237,44153538:0,550500,235932
r1,218:33564237,44153538:0,786432,235932
)
]
)
)
)
)
k1,214:33564237,44153538:0
)
]
)
]
(1,218:5594039,47378389:27970198,422343,0
(1,218:5594039,47378389:27970198,422343,0
k1,218:19415297,47378389:13821258
x1,218:19742978,47378389
k1,218:33564236,47378389:13821258
)
)
]
]
!40165
}9
!10
{10
[1,238:4736286,47378389:28827951,42642103,0
(1,238:4736286,4736286:0,0,0
[1,238:0,4736286:0,0,0
(1,238:0,0:0,0,0
g1,238:0,0
)
]
)
[1,238:5594039,47378389:27970198,43157435,0
[1,238:5594039,5007386:27970198,786432,0
(1,238:5594039,5007386:27970198,0,0
h1,238:5594039,5007386:27970198,0,0
)
]
[1,238:5594039,45412309:27970198,38766523,0
(1,218:5594039,7301146:27970198,491520,163840
$1,215:5594039,7301146
x1,215:5971630,7301146
(1,215:5971630,7399449:296503,318577,0
x1,215:6221257,7399449
)
x1,215:7152415,7301146
$1,215:7152415,7301146
k1,215:7371599,7301146:219184
x1,215:7812147,7301146
k1,215:8031330,7301146:219183
x1,215:10802052,7301146
k1,215:11021236,7301146:219184
x1,215:13826549,7301146
x1,215:14154230,7301146
k1,215:14373413,7301146:219183
x1,215:15429274,7301146
k1,215:15648458,7301146:219184
x1,215:16777136,7301146
k1,215:16996319,7301146:219183
x1,215:17436867,7301146
k1,215:17656051,7301146:219184
x1,215:19844231,7301146
k1,215:20063414,7301146:219183
x1,215:22593839,7301146
k1,215:22887302,7301146:293463
x1,215:23378823,7301146
k1,216:23598006,7301146:219183
x1,216:24770373,7301146
k1,216:24989557,7301146:219184
x1,216:26307560,7301146
k1,216:26526743,7301146:219183
x1,216:30063875,7301146
k1,216:30283059,7301146:219184
x1,216:31338920,7301146
k1,216:31558103,7301146:219183
x1,216:33564237,7301146
k1,216:33564237,7301146:0
)
(1,218:5594039,8087578:27970198,455111,127431
x1,218:7942419,8087578
k1,216:8175887,8087578:233468
x1,216:8758431,8087578
k1,216:8991900,8087578:233469
x1,216:10996213,8087578
k1,216:11229681,8087578:233468
x1,216:11557362,8087578
k1,216:11790830,8087578:233468
x1,216:13290878,8087578
k1,216:13627195,8087578:336317
x1,216:14118716,8087578
k1,216:14352185,8087578:233469
x1,216:14825501,8087578
x1,216:15996049,8087578
k1,216:16229517,8087578:233468
x1,216:16702833,8087578
x1,216:17339989,8087578
k1,216:17573457,8087578:233468
x1,216:19066224,8087578
k1,216:19299693,8087578:233469
x1,216:21167470,8087578
k1,216:21400938,8087578:233468
x1,216:22276573,8087578
k1,216:22510041,8087578:233468
x1,216:24641787,8087578
k1,216:24875256,8087578:233469
x1,216:27720616,8087578
k1,216:28056933,8087578:336317
x1,216:30290623,8087578
k1,217:30524091,8087578:233468
x1,217:33564237,8087578
k1,217:33564237,8087578:0
)
(1,218:5594039,8874010:27970198,455111,0
x1,218:6908402,8874010
g1,217:7126855,8874010
x1,217:9657280,8874010
k1,218:33564236,8874010:23906956
g1,218:33564236,8874010
)
(1,218:14309681,10021803:10538915,1082257,838772
x1,218:14673087,10021803
x1,218:15298638,10021803
(1,218:15298638,10120106:294003,295640,0
x1,218:15559873,10120106
)
x1,218:15774686,10021803
g1,218:15883910,10021803
x1,218:16191565,10021803
(1,218:16191565,10120106:294003,295640,0
x1,218:16452800,10120106
)
x1,218:16740431,10021803
g1,218:16922471,10021803
x1,218:17432197,10021803
g1,218:17614237,10021803
(1,218:17614237,10021803:732701,865699,449545
(1,218:17614237,10021803:732701,865699,449545
h1,218:17614237,10021803:78643,0,0
[1,218:17692880,10021803:575415,865699,449545
(1,218:17692880,9578447:575415,422343,0
k1,218:17816747,9578447:123867
x1,218:18144428,9578447
k1,218:18268295,9578447:123867
)
(1,218:17692880,10471347:575415,282168,0
x1,218:18268295,10471347
)
]
h1,218:18268295,10021803:78643,0,0
)
)
g1,218:18456162,10021803
[1,218:18456162,10021803:946633,1082257,838772
(1,218:18456162,9202600:946633,197518,0
k1,218:18696953,9202600:240791
x1,218:19162004,9202600
k1,218:19402795,9202600:240791
)
(1,218:18456162,10021803:946633,688132,360452
(1,218:18456162,9399207:946633,65536,983048
x1,218:19402795,9399207
)
)
(1,218:18456162,10795039:946633,303558,0
k1,218:18504991,10795039:48829
x1,218:19353966,10795039
k1,218:19402795,10795039:48829
)
]
g1,218:19512019,10021803
x1,218:19980419,10021803
x1,218:21521275,10021803
(1,218:21521275,10120106:296503,318577,0
x1,218:21770902,10120106
)
x1,218:22447197,10021803
(1,218:22447197,9751210:627790,344064,114688
x1,218:23042219,9751210
)
x1,218:23511895,10021803
g1,218:23621119,10021803
x1,218:23942430,10021803
(1,218:23965943,9751210:627790,344064,114688
x1,218:24560965,9751210
)
x1,218:24848596,10021803
)
(1,223:12812969,12431504:13532338,1146889,819210
x1,223:13281369,12431504
x1,223:14822225,12431504
(1,223:14822225,12529807:296503,318577,0
x1,223:15071852,12529807
)
x1,223:16185055,12431504
g1,223:16294279,12431504
x1,223:16615590,12431504
x1,223:16893966,12431504
g1,223:17076006,12431504
x1,223:17585732,12431504
g1,223:17767772,12431504
(1,223:17767772,12431504:8577535,1146889,819210
(1,223:17767772,11310828:527931,26213,1939886
x1,223:18295703,11310828
)
[1,223:18295703,12431504:7970961,1107555,779875
(1,221:18295703,11984547:7970961,660598,283117
g1,221:18295703,11984547
(1,221:18295703,11984547:5733795,660598,283117
r1,238:18295703,11984547:0,943715,283117
$1,221:18295703,11984547
$1,221:18295703,11984547
$1,221:18295703,11984547
x1,221:19000975,11984547
x1,221:19644125,11984547
x1,221:20300092,11984547
(1,221:20300092,12082850:296503,318577,0
x1,221:20549719,12082850
)
x1,221:21917785,11984547
$1,221:21917785,11984547
k1,221:23374137,11984547:1456352
$1,221:23374137,11984547
g1,221:24029498,11984547
$1,221:24029498,11984547
)
g1,221:24029498,11984547
(1,221:24029498,11984547:2237166,660598,283117
$1,221:24029498,11984547
(1,221:24029498,11984547:690855,455111,0
(1,221:24029498,11984547:690855,455111,0
x1,221:24469133,11984547
g1,221:24720353,11984547
)
)
x1,221:25041664,11984547
g1,221:25247217,11984547
x1,221:25756943,11984547
g1,221:25938983,11984547
x1,221:26266664,11984547
$1,221:26266664,11984547
$1,221:26266664,11984547
h1,221:26266664,11984547:0,0,0
$1,221:26266664,11984547
g1,221:26266664,11984547
$1,221:26266664,11984547
$1,221:26266664,11984547
)
g1,221:26266664,11984547
)
(1,223:18295703,12928262:7970961,660598,283117
g1,222:18295703,12928262
(1,222:18295703,12928262:5733795,660598,283117
r1,238:18295703,12928262:0,943715,283117
$1,222:18295703,12928262
$1,222:18295703,12928262
$1,222:18295703,12928262
x1,222:19000975,12928262
x1,222:19644125,12928262
x1,222:20250182,12928262
g1,222:20395814,12928262
x1,222:20905540,12928262
g1,222:21051172,12928262
x1,222:21428763,12928262
(1,222:21428763,13026565:296503,318577,0
x1,222:21678390,13026565
)
x1,222:23374137,12928262
$1,222:23374137,12928262
g1,222:23374137,12928262
$1,222:23374137,12928262
g1,222:24029498,12928262
$1,222:24029498,12928262
)
g1,222:24029498,12928262
(1,223:24029498,12928262:2237166,660598,283117
$1,223:24029498,12928262
(1,223:24029498,12928262:690855,455111,0
(1,222:24029498,12928262:690855,455111,0
x1,222:24469133,12928262
g1,222:24720353,12928262
)
)
x1,223:25041664,12928262
g1,223:25247217,12928262
x1,223:25756943,12928262
g1,223:25938983,12928262
x1,223:26266664,12928262
$1,223:26266664,12928262
g1,223:26266664,12928262
$1,223:26266664,12928262
$1,223:26266664,12928262
)
g1,223:26266664,12928262
)
]
h1,223:26266664,12431504:78643,0,0
)
)
(1,229:5594039,14129866:27970198,455111,127431
x1,229:5939925,14129866
g1,224:6158378,14129866
x1,224:6598926,14129866
g1,224:6817379,14129866
x1,224:7327105,14129866
x1,224:7800421,14129866
x1,224:8109897,14129866
x1,224:8696081,14129866
g1,224:8914534,14129866
x1,224:9242215,14129866
g1,224:9460668,14129866
x1,224:10045032,14129866
g1,224:10263485,14129866
x1,224:10773211,14129866
k1,225:33564237,14129866:22791026
g1,229:33564237,14129866
)
(1,229:5594039,14916298:27970198,0,0
g1,229:5594039,14916298
)
(1,229:5594039,15702730:27970198,455111,127431
x1,229:6449651,15702730
x1,226:6979400,15702730
k1,226:7262110,15702730:282710
x1,226:7881063,15702730
x1,226:9009742,15702730
k1,226:9292453,15702730:282711
x1,226:9733001,15702730
x1,226:10905368,15702730
k1,226:11188078,15702730:282710
x1,226:12171120,15702730
k1,226:12453830,15702730:282710
x1,226:12817920,15702730
x1,226:13127396,15702730
k1,226:13410106,15702730:282710
x1,226:14465967,15702730
x1,226:15667463,15702730
k1,226:15950174,15702730:282711
x1,226:16423490,15702730
x1,226:17590397,15702730
k1,226:17873107,15702730:282710
x1,226:18237197,15702730
x1,226:18564878,15702730
k1,226:18847588,15702730:282710
x1,226:19395542,15702730
x1,226:20414993,15702730
x1,226:21288809,15702730
k1,226:21571519,15702730:282710
x1,226:21935609,15702730
x1,226:22281494,15702730
x1,226:22827629,15702730
x1,226:23173514,15702730
x1,226:23739673,15702730
k1,226:24022384,15702730:282711
x1,226:24550315,15702730
k1,226:24833025,15702730:282710
x1,226:25652227,15702730
x1,226:27077637,15702730
k1,226:27360347,15702730:282710
x1,226:27944711,15702730
k1,226:28227421,15702730:282710
x1,226:28775375,15702730
x1,226:29794826,15702730
x1,226:30668642,15702730
k1,226:30951353,15702730:282711
x1,226:31861577,15702730
k1,226:32144287,15702730:282710
x1,226:33345784,15702730
x1,226:33564237,15702730
k1,229:33564237,15702730:0
)
(1,229:5594039,16489162:27970198,455111,127431
x1,229:6140174,16489162
x1,229:7414488,16489162
g1,226:7632941,16489162
x1,226:8160872,16489162
g1,226:8379325,16489162
x1,226:9071096,16489162
x1,226:10201595,16489162
x1,226:10492866,16489162
x1,226:11554186,16489162
g1,226:11772639,16489162
x1,226:12118525,16489162
x1,226:13046952,16489162
x1,226:13920768,16489162
g1,226:14139221,16489162
x1,226:14830992,16489162
g1,226:15049445,16489162
x1,226:15959669,16489162
g1,226:16178122,16489162
x1,226:16997324,16489162
x1,226:18604779,16489162
k1,227:33564237,16489162:14959458
g1,229:33564237,16489162
)
(1,229:5594039,17275594:27970198,455111,127431
x1,229:8634185,17275594
k1,227:8860890,17275594:226705
x1,227:9734706,17275594
x1,227:10117001,17275594
x1,227:10848820,17275594
k1,227:11075525,17275594:226705
x1,227:12349839,17275594
k1,227:12576544,17275594:226705
x1,227:13341133,17275594
k1,227:13567838,17275594:226705
x1,227:14095769,17275594
k1,227:14322474,17275594:226705
x1,227:15141676,17275594
x1,227:16567086,17275594
k1,227:16793791,17275594:226705
x1,227:17776833,17275594
k1,227:18003538,17275594:226705
x1,227:18367628,17275594
x1,227:18677104,17275594
k1,227:18903809,17275594:226705
x1,227:19631989,17275594
x1,227:20580443,17275594
x1,227:20908124,17275594
x1,227:21545280,17275594
k1,227:21771985,17275594:226705
x1,227:22136075,17275594
x1,227:22463756,17275594
k1,227:22690461,17275594:226705
x1,227:23566096,17275594
x1,227:23930186,17275594
x1,227:24696595,17275594
x1,227:24878640,17275594
x1,227:25464824,17275594
x1,227:26593503,17275594
k1,227:26820208,17275594:226705
x1,227:27293524,17275594
k1,227:27520229,17275594:226705
x1,227:27884319,17275594
x1,227:28193795,17275594
x1,227:29067611,17275594
x1,227:29540927,17275594
x1,227:30414743,17275594
k1,227:30641448,17275594:226705
x1,227:31551672,17275594
k1,227:31778377,17275594:226705
x1,227:33564237,17275594
k1,227:33564237,17275594:0
)
(1,229:5594039,18062026:27970198,455111,127431
x1,229:5885310,18062026
x1,229:6212991,18062026
x1,229:6522467,18062026
x1,229:7068602,18062026
x1,229:8197279,18062026
x1,229:8874485,18062026
k1,227:9149715,18062026:275230
x1,227:10278392,18062026
k1,227:10448721,18062026:170329
x1,227:11322537,18062026
x1,227:12178148,18062026
k1,227:12348478,18062026:170330
x1,227:13040249,18062026
x1,227:14170748,18062026
x1,227:14462019,18062026
x1,227:15523339,18062026
k1,227:15693668,18062026:170329
x1,227:16569303,18062026
k1,227:16739632,18062026:170329
x1,227:17615267,18062026
x1,227:17979357,18062026
x1,227:18745766,18062026
x1,227:19874443,18062026
k1,227:20044773,18062026:170330
x1,227:21319087,18062026
k1,227:21489416,18062026:170329
x1,227:21817097,18062026
k1,227:21987426,18062026:170329
x1,227:22970469,18062026
x1,227:24135556,18062026
k1,227:24305886,18062026:170330
x1,227:24669976,18062026
x1,227:26108131,18062026
x1,227:26435812,18062026
k1,227:26606141,18062026:170329
x1,227:29160230,18062026
k1,227:29435460,18062026:275230
x1,227:30536830,18062026
x1,227:30900920,18062026
x1,227:31667329,18062026
x1,227:31849374,18062026
x1,227:32435558,18062026
x1,227:33564237,18062026
k1,228:33564237,18062026:0
)
(1,229:5594039,18848458:27970198,455111,127431
x1,229:6378653,18848458
g1,228:6597106,18848458
x1,228:7325286,18848458
x1,228:8200921,18848458
g1,228:8419374,18848458
x1,228:8967328,18848458
x1,228:10101466,18848458
x1,228:11415830,18848458
k1,229:33564238,18848458:22148408
g1,229:33564238,18848458
)
(1,229:13391897,20123682:12374483,1082257,927973
x1,229:13661778,20123682
x1,229:14261811,20123682
x1,229:14534879,20123682
g1,229:14716919,20123682
x1,229:15226645,20123682
g1,229:15408685,20123682
(1,229:15408685,20123682:1060382,865699,449545
(1,229:15408685,20123682:1060382,865699,449545
h1,229:15408685,20123682:78643,0,0
[1,229:15487328,20123682:903096,865699,449545
(1,229:15487328,19680326:903096,422343,0
k1,229:15775036,19680326:287708
x1,229:16102717,19680326
k1,229:16390424,19680326:287707
)
(1,229:15487328,20573226:903096,422343,0
x1,229:16390424,20573226
)
]
h1,229:16390424,20123682:78643,0,0
)
)
(1,229:16469067,20123682:309476,753669,425990
$1,229:16469067,20123682
(1,229:16469067,20123682:309476,753669,425990
(1,229:16469067,19396226:309476,26213,1153446
x1,229:16778543,19396226
)
v1,229:16778543,20123682:0,753662,425981
h1,229:16778543,20123682:0,0,0
)
$1,229:16778543,20123682
)
[1,229:16778543,20123682:946633,1082257,838772
(1,229:16778543,19304479:946633,197518,0
k1,229:17019334,19304479:240791
x1,229:17484385,19304479
k1,229:17725176,19304479:240791
)
(1,229:16778543,20123682:946633,688132,360452
(1,229:16778543,19501086:946633,65536,983048
x1,229:17725176,19501086
)
)
(1,229:16778543,20896918:946633,303558,0
k1,229:16827372,20896918:48829
x1,229:17676347,20896918
k1,229:17725176,20896918:48829
)
]
x1,229:18357630,20123682
(1,229:18357630,20221985:296503,318577,0
x1,229:18607257,20221985
)
x1,229:19283552,20123682
(1,229:19283552,19853089:627790,344064,114688
x1,229:19878574,19853089
)
x1,229:20166205,20123682
g1,229:20311837,20123682
x1,229:20821563,20123682
g1,229:20967195,20123682
x1,229:21288506,20123682
(1,229:21312019,19853089:627790,344064,114688
x1,229:21907041,19853089
)
x1,229:22194672,20123682
(1,229:22194672,19853089:294003,295640,0
x1,229:22455907,19853089
)
g1,229:22634307,20123682
x1,229:23144033,20123682
g1,229:23289665,20123682
x1,229:23671960,20123682
g1,229:23781184,20123682
[1,229:23781184,20123682:946633,1082257,927973
(1,229:23781184,19304479:946633,197518,0
k1,229:24092518,19304479:311334
x1,229:24416484,19304479
k1,229:24727817,19304479:311333
)
(1,229:23781184,20123682:946633,688132,360452
(1,229:23781184,19501086:946633,65536,983048
x1,229:24727817,19501086
)
)
(1,229:23781184,20896918:946633,303558,89201
k1,229:23801037,20896918:19853
x1,229:24017900,20896918
x1,229:24707964,20896918
k1,229:24727817,20896918:19853
)
]
g1,229:24837041,20123682
x1,229:25144696,20123682
[1,229:25144696,20285698:312208,728249,89201
(1,229:25162901,19853089:294003,295640,0
x1,229:25424136,19853089
)
(1,229:25144696,20285698:276140,303558,89201
x1,229:25361559,20285698
)
]
(1,229:25456904,20123682:309476,753669,425990
$1,229:25456904,20123682
(1,229:25456904,20123682:309476,753669,425990
(1,229:25456904,19396226:309476,26213,1153446
x1,229:25766380,19396226
)
v1,229:25766380,20123682:0,753662,425981
h1,229:25766380,20123682:0,0,0
)
$1,229:25766380,20123682
)
)
(1,233:5594039,21930806:27970198,455111,127431
$1,230:5594039,21930806
x1,230:5976334,21930806
$1,230:5976334,21930806
k1,230:6300101,21930806:323767
x1,230:6740649,21930806
k1,230:7064416,21930806:323767
x1,230:10967458,21930806
k1,230:11291225,21930806:323767
x1,230:14389628,21930806
k1,230:14996841,21930806:607213
x1,230:15488362,21930806
k1,230:15812129,21930806:323767
x1,230:17272128,21930806
k1,230:17595895,21930806:323767
x1,230:19343527,21930806
k1,230:19667293,21930806:323766
x1,230:20577517,21930806
k1,230:20901284,21930806:323767
x1,230:23160462,21930806
k1,230:23484229,21930806:323767
x1,230:24758544,21930806
k1,230:25082311,21930806:323767
x1,230:25555627,21930806
x1,230:26192783,21930806
k1,230:26516550,21930806:323767
x1,230:26880640,21930806
x1,230:27208321,21930806
k1,230:27532088,21930806:323767
x1,230:27877974,21930806
x1,230:29680217,21930806
k1,230:30003984,21930806:323767
x1,230:30914208,21930806
k1,230:31237975,21930806:323767
x1,230:31583861,21930806
x1,230:32712539,21930806
k1,230:33036306,21930806:323767
x1,230:33564237,21930806
k1,230:33564237,21930806:0
)
(1,233:5594039,22717238:27970198,491520,163840
x1,233:8768900,22717238
k1,230:8978940,22717238:210040
x1,230:10657394,22717238
k1,230:10945861,22717238:288467
x1,230:11437382,22717238
k1,230:11647414,22717238:210032
x1,230:13032775,22717238
k1,230:13242815,22717238:210040
x1,230:13588701,22717238
x1,230:14717379,22717238
k1,230:14927419,22717238:210040
x1,230:15455350,22717238
k1,230:15665390,22717238:210040
$1,230:15665390,22717238
x1,230:16047685,22717238
$1,230:16047685,22717238
k1,230:16257725,22717238:210040
x1,230:18123683,22717238
k1,230:18333723,22717238:210040
x1,230:18879858,22717238
k1,230:19089899,22717238:210041
x1,230:20730123,22717238
k1,230:20940163,22717238:210040
x1,230:22687795,22717238
k1,230:22897835,22717238:210040
x1,230:23771651,22717238
x1,230:24809307,22717238
k1,230:25097774,22717238:288467
x1,230:27926751,22717238
k1,230:28136791,22717238:210040
x1,230:32039833,22717238
k1,230:32249873,22717238:210040
x1,230:33564237,22717238
k1,230:33564237,22717238:0
)
(1,233:5594039,23503670:27970198,491520,163840
x1,233:7964263,23503670
k1,230:8232708,23503670:268445
x1,230:8578594,23503670
x1,230:9707272,23503670
k1,230:9975717,23503670:268445
x1,230:10503648,23503670
k1,230:10772093,23503670:268445
x1,230:13794039,23503670
k1,230:14062484,23503670:268445
x1,230:14590415,23503670
k1,230:14858860,23503670:268445
x1,230:18033721,23503670
k1,230:18302166,23503670:268445
x1,230:18888350,23503670
k1,230:19156796,23503670:268446
x1,230:19520886,23503670
x1,230:20959041,23503670
x1,230:21286722,23503670
k1,230:21555167,23503670:268445
x1,230:23086164,23503670
k1,230:23527411,23503670:441247
x1,230:26421924,23503670
k1,230:26690369,23503670:268445
x1,230:29504780,23503670
k1,230:29773225,23503670:268445
x1,230:31087589,23503670
k1,230:31356034,23503670:268445
x1,230:33564237,23503670
k1,230:33564237,23503670:0
)
(1,233:5594039,24290102:27970198,455111,127431
x1,233:8615985,24290102
g1,230:8834438,24290102
x1,230:9362369,24290102
g1,230:9580822,24290102
x1,230:12755683,24290102
g1,230:12974136,24290102
x1,230:13560320,24290102
g1,230:13778773,24290102
x1,230:14142863,24290102
x1,230:15581018,24290102
x1,230:15908699,24290102
g1,230:16127152,24290102
x1,230:17658149,24290102
k1,232:33564237,24290102:15906088
g1,233:33564237,24290102
)
(1,233:5594039,25076534:27970198,455111,127431
x1,233:7004888,25076534
k1,232:7215984,25076534:211096
x1,232:8819799,25076534
k1,232:9030895,25076534:211096
x1,232:10086756,25076534
k1,232:10297852,25076534:211096
x1,232:12303986,25076534
k1,232:12515081,25076534:211095
x1,232:15329492,25076534
k1,232:15540588,25076534:211096
x1,232:16414404,25076534
x1,232:17528518,25076534
k1,232:17739614,25076534:211096
x1,232:18722656,25076534
k1,232:18933752,25076534:211096
x1,232:19297842,25076534
x1,232:19607318,25076534
k1,232:19818414,25076534:211096
x1,232:20546594,25076534
x1,232:22166794,25076534
k1,232:22377890,25076534:211096
x1,232:23965321,25076534
k1,232:24176416,25076534:211095
x1,232:25672825,25076534
k1,232:25883921,25076534:211096
x1,232:26724968,25076534
x1,232:27034444,25076534
x1,232:28694692,25076534
k1,232:28905788,25076534:211096
x1,232:31019329,25076534
x1,232:31255987,25076534
k1,232:31467083,25076534:211096
x1,232:33327579,25076534
x1,232:33564237,25076534
k1,232:33564237,25076534:0
)
(1,233:5594039,25862966:27970198,455111,127431
x1,233:6577082,25862966
g1,232:6795535,25862966
x1,232:7671170,25862966
g1,232:7889623,25862966
x1,232:8836257,25862966
g1,232:9054710,25862966
x1,232:11075408,25862966
g1,232:11293861,25862966
x1,232:11876405,25862966
g1,232:12094858,25862966
x1,232:12458948,25862966
x1,232:14355856,25862966
g1,232:14574309,25862966
x1,232:15047625,25862966
x1,232:15684781,25862966
g1,232:15903234,25862966
x1,232:17177548,25862966
g1,232:17396001,25862966
x1,232:19161838,25862966
x1,232:19981039,25862966
g1,232:20199492,25862966
x1,232:20785676,25862966
g1,232:21004129,25862966
x1,232:21477445,25862966
x1,232:22114601,25862966
g1,232:22333054,25862966
x1,232:22919238,25862966
g1,232:23137691,25862966
x1,232:25486070,25862966
g1,232:25704523,25862966
x1,232:27160883,25862966
k1,232:33564237,25862966:6403354
g1,233:33564237,25862966
)
(1,233:5594039,26649398:27970198,455111,127431
x1,233:8634185,26649398
k1,232:8808131,26649398:173946
x1,232:9980498,26649398
k1,232:10154445,26649398:173947
x1,232:10855316,26649398
x1,232:12805016,26649398
k1,232:12978962,26649398:173946
x1,232:13565146,26649398
k1,232:13739092,26649398:173946
x1,232:15925451,26649398
k1,232:16099398,26649398:173947
x1,232:16736555,26649398
x1,232:19030322,26649398
k1,232:19204268,26649398:173946
x1,232:21208581,26649398
k1,232:21391429,26649398:182848
x1,232:23106290,26649398
k1,232:23280236,26649398:173946
x1,232:23626122,26649398
x1,232:24754800,26649398
k1,232:24928747,26649398:173947
x1,232:25369295,26649398
k1,232:25543241,26649398:173946
x1,232:25907331,26649398
x1,232:26471670,26649398
x1,232:26926781,26649398
x1,232:27855208,26649398
k1,232:28029154,26649398:173946
x1,232:28356835,26649398
k1,232:28530781,26649398:173946
x1,232:29586642,26649398
k1,232:29760589,26649398:173947
x1,232:30270315,26649398
k1,232:30546751,26649398:276436
x1,232:30874432,26649398
k1,232:31048378,26649398:173946
x1,232:33564237,26649398
k1,232:33564237,26649398:0
)
(1,233:5594039,27435830:27970198,455111,127431
x1,233:6795536,27435830
k1,232:7000655,27435830:205119
x1,232:7910879,27435830
k1,232:8115998,27435830:205119
x1,232:9681584,27435830
x1,232:11374601,27435830
x1,232:11611259,27435830
k1,232:11816378,27435830:205119
x1,232:12162264,27435830
x1,232:14315854,27435830
k1,232:14520974,27435830:205120
x1,232:15067109,27435830
k1,232:15272228,27435830:205119
x1,232:16182452,27435830
k1,232:16387571,27435830:205119
x1,232:17261387,27435830
x1,232:18116998,27435830
k1,232:18322117,27435830:205119
x1,232:19013888,27435830
x1,232:19581867,27435830
k1,232:19786986,27435830:205119
x1,232:20733620,27435830
k1,232:20938739,27435830:205119
x1,232:22995847,27435830
k1,232:23200966,27435830:205119
x1,232:23546852,27435830
x1,232:25769621,27435830
x1,232:26097302,27435830
k1,232:26302422,27435830:205120
x1,232:26848557,27435830
k1,232:27053676,27435830:205119
x1,232:27963900,27435830
k1,232:28169019,27435830:205119
x1,232:29188470,27435830
x1,232:30881487,27435830
x1,232:31118145,27435830
k1,232:31323264,27435830:205119
x1,232:31669150,27435830
x1,232:33564237,27435830
k1,232:33564237,27435830:0
)
(1,233:5594039,28222262:27970198,455111,127431
x1,233:6649900,28222262
k1,232:6914127,28222262:264227
x1,232:7241808,28222262
k1,232:7506036,28222262:264228
x1,232:10021895,28222262
k1,232:10286122,28222262:264227
x1,232:11487619,28222262
k1,232:11751846,28222262:264227
x1,232:12188754,28222262
k1,232:12452982,28222262:264228
x1,232:13436024,28222262
x1,232:15644227,28222262
k1,232:15908454,28222262:264227
x1,232:17182770,28222262
k1,232:17446997,28222262:264227
x1,232:18029541,28222262
k1,232:18293769,28222262:264228
x1,232:20350877,28222262
k1,232:20615104,28222262:264227
x1,232:20960990,28222262
x1,232:23183759,28222262
x1,232:23511440,28222262
k1,232:23775668,28222262:264228
x1,232:24321803,28222262
k1,232:24586030,28222262:264227
x1,232:25496254,28222262
k1,232:25760481,28222262:264227
x1,232:26779932,28222262
x1,232:28472949,28222262
x1,232:28709607,28222262
k1,232:28973835,28222262:264228
x1,232:29319721,28222262
x1,232:31396853,28222262
k1,232:31825447,28222262:428594
x1,232:32316968,28222262
k1,232:32581195,28222262:264227
x1,232:33564237,28222262
k1,232:33564237,28222262:0
)
(1,233:5594039,29008694:27970198,455111,127431
x1,233:5958129,29008694
x1,232:6267605,29008694
k1,232:6478647,29008694:211042
x1,232:8572164,29008694
x1,232:8845230,29008694
k1,232:9056271,29008694:211041
x1,232:9840885,29008694
k1,232:10051927,29008694:211042
x1,232:11637538,29008694
k1,232:11848579,29008694:211041
x1,232:12904440,29008694
k1,232:13115482,29008694:211042
x1,232:13989298,29008694
x1,232:15026954,29008694
k1,232:15315754,29008694:288800
x1,232:17008771,29008694
k1,232:17219813,29008694:211042
x1,232:18348490,29008694
k1,232:18559532,29008694:211042
x1,232:20125118,29008694
x1,232:21818135,29008694
x1,232:22054793,29008694
k1,232:22265834,29008694:211041
x1,232:22611720,29008694
x1,232:24765310,29008694
k1,232:24976352,29008694:211042
x1,232:25851987,29008694
k1,232:26063028,29008694:211041
x1,232:27774250,29008694
k1,232:27985292,29008694:211042
x1,232:28567836,29008694
k1,232:28778878,29008694:211042
x1,232:29652694,29008694
x1,232:30690350,29008694
k1,232:30902873,29008694:212523
x1,232:32543096,29008694
k1,232:32754138,29008694:211042
x1,232:33564237,29008694
k1,232:33564237,29008694:0
)
(1,233:5594039,29795126:27970198,455111,127431
x1,233:8115357,29795126
k1,232:8303767,29795126:188410
x1,232:8888131,29795126
k1,232:9076541,29795126:188410
x1,232:11302949,29795126
k1,232:11491359,29795126:188410
x1,232:13679538,29795126
x1,232:14098241,29795126
k1,232:14379497,29795126:281256
x1,232:15189596,29795126
k1,232:15378006,29795126:188410
x1,232:16379253,29795126
x1,232:16909002,29795126
k1,232:17097412,29795126:188410
x1,232:19727956,29795126
k1,232:19916366,29795126:188410
x1,232:20280456,29795126
x1,232:20608137,29795126
k1,232:20796547,29795126:188410
x1,232:22726224,29795126
k1,232:22914634,29795126:188410
x1,232:23260520,29795126
x1,232:25414110,29795126
k1,232:25602519,29795126:188409
x1,232:26185063,29795126
k1,232:26373473,29795126:188410
x1,232:27247289,29795126
x1,232:28284945,29795126
k1,232:28566202,29795126:281257
x1,232:29694879,29795126
k1,232:29883289,29795126:188410
x1,232:31725584,29795126
x1,232:32380946,29795126
x1,232:33564237,29795126
k1,232:33564237,29795126:0
)
(1,233:5594039,30581558:27970198,455111,127431
x1,233:6216632,30581558
k1,232:6382786,30581558:166154
x1,232:6856102,30581558
x1,232:7129168,30581558
k1,232:7282248,30581558:153080
x1,232:8702198,30581558
k1,232:8855277,30581558:153079
x1,232:11331086,30581558
k1,232:11484166,30581558:153080
x1,232:12685663,30581558
k1,232:12838742,30581558:153079
x1,232:15684102,30581558
k1,232:15837181,30581558:153079
x1,232:18622468,30581558
x1,232:18950149,30581558
k1,232:19103229,30581558:153080
x1,232:19631160,30581558
k1,232:19784239,30581558:153079
x1,232:20732693,30581558
k1,232:20885773,30581558:153080
x1,232:21759589,30581558
x1,232:22615200,30581558
k1,232:22768279,30581558:153079
x1,232:23987981,30581558
x1,232:24519550,30581558
k1,232:24672629,30581558:153079
x1,232:25109537,30581558
k1,232:25262617,30581558:153080
x1,232:26684387,30581558
k1,232:26837466,30581558:153079
x1,232:29424322,30581558
k1,232:29693803,30581558:269481
x1,232:30822480,30581558
k1,232:30975559,30581558:153079
x1,232:33564237,30581558
k1,232:33564237,30581558:0
)
(1,233:5594039,31367990:27970198,455111,127431
x1,233:6404138,31367990
k1,232:6672112,31367990:267974
x1,232:7112660,31367990
k1,232:7380635,31367990:267975
x1,232:9057269,31367990
x1,232:9384950,31367990
x1,232:10022106,31367990
k1,232:10290080,31367990:267974
x1,232:11620829,31367990
k1,232:11888803,31367990:267974
x1,232:12416734,31367990
k1,232:12684708,31367990:267974
x1,232:13676852,31367990
k1,232:14116687,31367990:439835
x1,232:14608208,31367990
k1,232:14876182,31367990:267974
x1,232:15316730,31367990
k1,232:15584705,31367990:267975
x1,232:16862659,31367990
k1,232:17130633,31367990:267974
x1,232:17713177,31367990
k1,232:17981151,31367990:267974
x1,232:20385963,31367990
k1,232:20653938,31367990:267975
x1,232:21309300,31367990
x1,232:21655186,31367990
x1,232:23209848,31367990
k1,232:23477822,31367990:267974
x1,232:24005753,31367990
k1,232:24273727,31367990:267974
x1,232:24892680,31367990
k1,232:25160654,31367990:267974
x1,232:25945268,31367990
k1,232:26213243,31367990:267975
x1,232:27123467,31367990
k1,232:27391441,31367990:267974
x1,232:28265257,31367990
x1,232:29302913,31367990
k1,232:29742748,31367990:439835
x1,232:30871425,31367990
k1,232:31139399,31367990:267974
x1,232:33564237,31367990
k1,232:33564237,31367990:0
)
(1,233:5594039,32154422:27970198,491520,163840
x1,233:6294910,32154422
x1,233:8244610,32154422
g1,232:8463063,32154422
x1,232:9682765,32154422
g1,232:9901218,32154422
x1,232:12422536,32154422
g1,232:12640989,32154422
x1,232:13023284,32154422
g1,232:13241737,32154422
x1,232:15608322,32154422
g1,232:15826775,32154422
x1,232:16354706,32154422
g1,232:16573159,32154422
x1,232:17701836,32154422
g1,232:17920289,32154422
x1,232:21095150,32154422
g1,232:21313603,32154422
x1,232:22990237,32154422
x1,232:23317918,32154422
x1,232:23849487,32154422
g1,232:24067940,32154422
x1,232:24978164,32154422
g1,232:25196617,32154422
x1,232:26070433,32154422
x1,232:26926044,32154422
g1,232:27144497,32154422
x1,232:29640331,32154422
x1,232:29767762,32154422
k1,233:33564237,32154422:3796475
g1,233:33564237,32154422
)
(1,233:5594039,33979009:27970198,546132,152916
(1,233:5594039,33979009:2015232,506811,0
g1,233:5594039,33979009
x1,233:6724535,33979009
g1,233:7609271,33979009
)
x1,233:10112748,33979009
x1,233:12859253,33979009
g1,233:13154165,33979009
x1,233:14714741,33979009
x1,233:16322648,33979009
g1,233:16617560,33979009
x1,233:19729610,33979009
k1,233:33564237,33979009:13834627
g1,233:33564237,33979009
)
(1,238:5594039,35188693:27970198,455111,127431
x1,238:8548626,35188693
k1,234:8749919,35188693:201293
x1,234:9190467,35188693
k1,234:9391760,35188693:201293
x1,234:10766199,35188693
k1,234:10967492,35188693:201293
x1,234:11695672,35188693
x1,234:12318265,35188693
x1,234:12682355,35188693
x1,234:13248514,35188693
x1,234:14690309,35188693
k1,234:14891602,35188693:201293
x1,234:16313372,35188693
x1,234:17369233,35188693
k1,234:17654784,35188693:285551
x1,234:18146305,35188693
k1,234:18347598,35188693:201293
x1,234:18638869,35188693
x1,234:19603706,35188693
x1,234:20386500,35188693
x1,234:21187497,35188693
k1,234:21388791,35188693:201294
x1,234:21974975,35188693
x1,234:23365797,35188693
k1,234:23567090,35188693:201293
x1,234:23894771,35188693
k1,234:24096064,35188693:201293
x1,234:25414067,35188693
k1,234:25615360,35188693:201293
x1,234:26197904,35188693
k1,234:26399197,35188693:201293
x1,234:27309420,35188693
x1,234:27655305,35188693
k1,234:27856598,35188693:201293
x1,234:28202484,35188693
x1,234:28766821,35188693
x1,234:29606048,35188693
k1,234:29807341,35188693:201293
x1,234:30335272,35188693
k1,234:30536565,35188693:201293
x1,234:30864246,35188693
k1,234:31065539,35188693:201293
x1,234:31921151,35188693
x1,234:32558307,35188693
k1,234:32759600,35188693:201293
x1,234:33564237,35188693
k1,234:33564237,35188693:0
)
(1,238:5594039,35975125:27970198,455111,127431
x1,238:6121970,35975125
k1,234:6347225,35975125:225255
x1,234:6893360,35975125
x1,234:7421290,35975125
x1,234:7858198,35975125
x1,234:8204084,35975125
x1,234:8934084,35975125
x1,234:9807899,35975125
k1,234:10033155,35975125:225256
x1,234:11307470,35975125
k1,234:11532725,35975125:225255
x1,234:12078860,35975125
x1,234:13502451,35975125
k1,234:13729407,35975125:226956
x1,234:14712450,35975125
k1,234:14937705,35975125:225255
x1,234:16212019,35975125
x1,234:17158653,35975125
k1,234:17383909,35975125:225256
x1,234:18294133,35975125
k1,234:18519388,35975125:225255
x1,234:19684476,35975125
k1,234:19909732,35975125:225256
x1,234:20437663,35975125
k1,234:20662918,35975125:225255
x1,234:22048279,35975125
x1,234:22922095,35975125
k1,234:23147350,35975125:225255
x1,234:24276027,35975125
k1,234:24501283,35975125:225256
x1,234:25047418,35975125
x1,234:26471009,35975125
k1,234:26782687,35975125:311678
x1,234:27911364,35975125
k1,234:28136619,35975125:225255
x1,234:28682754,35975125
x1,234:29924300,35975125
k1,234:30149556,35975125:225256
x1,234:31025191,35975125
k1,234:31250446,35975125:225255
x1,234:32890671,35975125
x1,234:33564237,35975125
k1,234:33564237,35975125:0
)
(1,238:5594039,36761557:27970198,455111,127431
x1,238:6176583,36761557
x1,238:7962442,36761557
k1,234:8202897,36761557:240455
x1,234:9240554,36761557
x1,234:10059755,36761557
k1,234:10300210,36761557:240455
x1,234:10886394,36761557
k1,234:11126849,36761557:240455
x1,234:12222758,36761557
x1,234:13466123,36761557
k1,234:13823400,36761557:357277
x1,234:15234248,36761557
k1,234:15474703,36761557:240455
x1,234:16312109,36761557
x1,234:16858244,36761557
x1,234:17204129,36761557
x1,234:18028791,36761557
k1,234:18269246,36761557:240455
x1,234:18815381,36761557
k1,234:19055837,36761557:240456
x1,234:19383518,36761557
k1,234:19623973,36761557:240455
x1,234:20719882,36761557
x1,234:21522699,36761557
k1,234:21763154,36761557:240455
x1,234:22638789,36761557
k1,234:22879244,36761557:240455
x1,234:23865927,36761557
x1,234:24047972,36761557
x1,234:24814381,36761557
k1,234:25054836,36761557:240455
x1,234:25637380,36761557
k1,234:25877835,36761557:240455
x1,234:26860877,36761557
k1,234:27101332,36761557:240455
x1,234:27793103,36761557
x1,234:29287691,36761557
k1,234:29528146,36761557:240455
x1,234:30584007,36761557
k1,234:30824462,36761557:240455
x1,234:31629100,36761557
x1,234:32615783,36761557
x1,234:32797828,36761557
x1,234:33564237,36761557
k1,234:33564237,36761557:0
)
(1,238:5594039,37547989:27970198,455111,127431
x1,238:6176583,37547989
k1,234:6370225,37547989:193642
x1,234:7644540,37547989
k1,234:7838181,37547989:193641
x1,234:8675587,37547989
x1,234:9221722,37547989
x1,234:9567607,37547989
x1,234:10392269,37547989
k1,234:10585911,37547989:193642
x1,234:11132046,37547989
k1,234:11325687,37547989:193641
x1,234:12820275,37547989
k1,234:13013917,37547989:193642
x1,234:14109826,37547989
x1,234:15353191,37547989
k1,234:15636191,37547989:283000
x1,234:17010630,37547989
k1,234:17204272,37547989:193642
x1,234:18626042,37547989
x1,234:19499858,37547989
k1,234:19693499,37547989:193641
x1,234:20203225,37547989
x1,234:20858587,37547989
x1,234:22720906,37547989
k1,234:22914548,37547989:193642
x1,234:23606319,37547989
x1,234:24174298,37547989
k1,234:24367940,37547989:193642
x1,234:25314574,37547989
k1,234:25508215,37547989:193641
x1,234:26199986,37547989
x1,234:26527667,37547989
x1,234:26800733,37547989
k1,234:26994375,37547989:193642
x1,234:28379737,37547989
x1,234:29253553,37547989
k1,234:29447194,37547989:193641
x1,234:31052829,37547989
k1,234:31246471,37547989:193642
x1,234:32083877,37547989
k1,234:32362742,37547989:278865
x1,234:33345784,37547989
x1,234:33564237,37547989
k1,238:33564237,37547989:0
)
(1,238:5594039,38334421:27970198,455111,127431
x1,238:6141993,38334421
x1,238:6651719,38334421
x1,238:6833764,38334421
x1,238:7419948,38334421
x1,238:8548627,38334421
k1,234:8788977,38334421:240350
x1,234:9316908,38334421
k1,234:9557259,38334421:240351
x1,234:10467483,38334421
k1,234:10707833,38334421:240350
x1,234:12093195,38334421
x1,234:12967011,38334421
k1,234:13207362,38334421:240351
x1,234:14481677,38334421
k1,234:14722027,38334421:240350
x1,234:15162575,38334421
k1,234:15402926,38334421:240351
x1,234:16750058,38334421
k1,234:16990408,38334421:240350
x1,234:17536543,38334421
k1,234:17776894,38334421:240351
x1,234:18468665,38334421
x1,234:18814551,38334421
x1,234:20234500,38334421
k1,234:20591463,38334421:356963
x1,234:21519892,38334421
x1,234:22375503,38334421
k1,234:22615853,38334421:240350
x1,234:23307624,38334421
x1,234:23875603,38334421
k1,234:24115954,38334421:240351
x1,234:25062588,38334421
k1,234:25302938,38334421:240350
x1,234:26724708,38334421
k1,234:26965059,38334421:240351
x1,234:27769697,38334421
x1,234:29045831,38334421
x1,234:29227876,38334421
x1,234:29919647,38334421
x1,234:30702441,38334421
x1,234:30975507,38334421
k1,234:31215857,38334421:240350
x1,234:32435558,38334421
x1,234:33564237,38334421
k1,234:33564237,38334421:0
)
(1,238:5594039,39120853:27970198,455111,127431
x1,238:6140174,39120853
k1,234:6378706,39120853:238532
x1,234:7070477,39120853
x1,234:7416363,39120853
x1,234:8654267,39120853
k1,234:8892798,39120853:238531
x1,234:10644069,39120853
k1,234:10882601,39120853:238532
x1,234:12266142,39120853
x1,234:12593823,39120853
x1,234:13840828,39120853
k1,234:14079359,39120853:238531
x1,234:15464721,39120853
x1,234:16338537,39120853
k1,234:16577069,39120853:238532
x1,234:18838066,39120853
k1,234:19189573,39120853:351507
x1,234:20354660,39120853
k1,234:20593191,39120853:238531
x1,234:21507055,39120853
x1,234:21852940,39120853
k1,234:22091472,39120853:238532
x1,234:22728629,39120853
x1,234:23602445,39120853
x1,234:24439851,39120853
k1,234:24678382,39120853:238531
x1,234:25118930,39120853
k1,234:25357462,39120853:238532
x1,234:26085641,39120853
x1,234:27068683,39120853
k1,234:27307194,39120853:238511
x1,234:27816920,39120853
x1,234:28472282,39120853
x1,234:30258143,39120853
k1,234:30609650,39120853:351507
x1,234:31887604,39120853
x1,234:32690421,39120853
x1,234:33564237,39120853
k1,234:33564237,39120853:0
)
(1,238:5594039,39907285:27970198,491520,163840
x1,238:6577081,39907285
k1,234:6834385,39907285:257304
x1,234:7198475,39907285
x1,234:7507951,39907285
k1,234:7765255,39907285:257304
x1,234:9043209,39907285
k1,234:9300512,39907285:257303
x1,234:9886696,39907285
k1,234:10144000,39907285:257304
x1,234:10435271,39907285
x1,234:11400108,39907285
x1,234:12182902,39907285
x1,234:12455968,39907285
k1,234:12713272,39907285:257304
x1,234:13987587,39907285
k1,234:14244891,39907285:257304
x1,234:14792845,39907285
x1,234:15812296,39907285
x1,234:16940975,39907285
k1,234:17198278,39907285:257303
x1,234:18035683,39907285
x1,234:18381568,39907285
x1,234:19928949,39907285
k1,234:20186253,39907285:257304
x1,234:20970867,39907285
k1,234:21228171,39907285:257304
x1,234:22429668,39907285
x1,234:22775554,39907285
x1,234:23474605,39907285
k1,234:23731909,39907285:257304
x1,234:23913954,39907285
(1,234:23913954,39907285:655362,422343,0
x1,234:24569316,39907285
)
x1,234:24933406,39907285
k1,234:25341229,39907285:407823
x1,234:25814545,39907285
x1,234:27509381,39907285
x1,234:28823745,39907285
k1,235:29081049,39907285:257304
x1,235:31010726,39907285
x1,235:31247384,39907285
k1,235:31504687,39907285:257303
x1,235:32032618,39907285
k1,235:32289922,39907285:257304
x1,235:33564237,39907285
k1,235:33564237,39907285:0
)
(1,238:5594039,40693717:27970198,455111,127431
x1,238:6034587,40693717
k1,235:6263332,40693717:228745
x1,235:7064329,40693717
x1,235:8739140,40693717
k1,235:8967886,40693717:228746
x1,235:9295567,40693717
x1,235:9623248,40693717
x1,235:10152997,40693717
k1,235:10381742,40693717:228745
x1,235:10563787,40693717
x1,235:10927877,40693717
x1,235:11712489,40693717
x1,235:12622713,40693717
k1,235:12851459,40693717:228746
x1,235:13543230,40693717
x1,235:14271410,40693717
x1,235:14890362,40693717
x1,235:16459589,40693717
k1,235:16781737,40693717:322148
x1,235:17382485,40693717
x1,235:17710166,40693717
x1,235:18531188,40693717
x1,235:18968096,40693717
x1,235:19295777,40693717
k1,235:19524522,40693717:228745
x1,235:20052453,40693717
k1,235:20281198,40693717:228745
x1,235:21737557,40693717
k1,235:21966303,40693717:228746
x1,235:22841938,40693717
k1,235:23070683,40693717:228745
x1,235:23798863,40693717
x1,235:24308589,40693717
x1,235:24672679,40693717
x1,235:26001606,40693717
k1,235:26230352,40693717:228746
x1,235:27504667,40693717
k1,235:27733412,40693717:228745
x1,235:28279547,40693717
k1,235:28508292,40693717:228745
x1,235:28854178,40693717
x1,235:29402133,40693717
x1,235:29584178,40693717
x1,235:30534452,40693717
k1,235:30763198,40693717:228746
x1,235:32352450,40693717
k1,235:32581195,40693717:228745
x1,235:33291171,40693717
x1,235:33564237,40693717
k1,235:33564237,40693717:0
)
(1,238:5594039,41480149:27970198,455111,127431
x1,238:6633514,41480149
g1,235:6851967,41480149
x1,235:8439398,41480149
g1,235:8657851,41480149
x1,235:9386031,41480149
x1,235:10514709,41480149
g1,235:10733162,41480149
x1,235:11424933,41480149
x1,235:12480794,41480149
g1,235:12699247,41480149
x1,235:14392265,41480149
g1,235:14610718,41480149
x1,235:15524582,41480149
x1,235:16367449,41480149
g1,235:16585902,41480149
x1,235:17860217,41480149
g1,235:18078670,41480149
x1,235:19098120,41480149
k1,235:33564237,41480149:14466117
g1,238:33564237,41480149
)
(1,238:5594039,42266581:27970198,0,0
g1,238:5594039,42266581
)
(1,238:5594039,43053013:27970198,455111,127431
x1,238:8422105,43053013
x1,235:8695171,43053013
k1,235:8928182,43053013:233011
x1,235:9801998,43053013
x1,235:10184293,43053013
x1,235:10916112,43053013
k1,235:11149123,43053013:233011
x1,235:12024758,43053013
k1,235:12257769,43053013:233011
x1,235:13644951,43053013
k1,235:13877963,43053013:233012
x1,235:15813100,43053013
x1,235:16686916,43053013
k1,235:16919927,43053013:233011
x1,235:17611698,43053013
x1,235:19179104,43053013
x1,235:20074763,43053013
k1,235:20307774,43053013:233011
x1,235:20853909,43053013
k1,235:21086920,43053013:233011
x1,235:21926145,43053013
x1,235:22508689,43053013
x1,235:23382505,43053013
k1,235:23615516,43053013:233011
x1,235:23906787,43053013
x1,235:24871624,43053013
x1,235:25654418,43053013
x1,235:25927484,43053013
k1,235:26160495,43053013:233011
x1,235:27034311,43053013
x1,235:27416606,43053013
x1,235:28148425,43053013
k1,235:28381437,43053013:233012
x1,235:29166051,43053013
k1,235:29399062,43053013:233011
x1,235:30309287,43053013
x1,235:31623651,43053013
k1,235:31856662,43053013:233011
x1,235:32384593,43053013
k1,235:32617604,43053013:233011
x1,235:33345784,43053013
x1,235:33564237,43053013
k1,238:33564237,43053013:0
)
(1,238:5594039,43839445:27970198,491520,163840
x1,238:6103765,43839445
x1,238:6467855,43839445
x1,238:7796782,43839445
k1,235:8053673,43839445:256891
x1,235:9327988,43839445
k1,235:9584880,43839445:256892
x1,235:10131015,43839445
k1,235:10387906,43839445:256891
x1,235:11079677,43839445
x1,235:11407358,43839445
k1,235:11664249,43839445:256891
x1,235:13958016,43839445
(1,235:13958016,43839445:655362,422343,0
x1,235:14613378,43839445
)
x1,235:14977468,43839445
k1,235:15384054,43839445:406586
x1,235:15984802,43839445
k1,235:16241694,43839445:256892
x1,235:17301195,43839445
k1,235:17558086,43839445:256891
x1,235:18249857,43839445
x1,235:19817263,43839445
x1,235:20345193,43839445
k1,235:20611694,43839445:266501
x1,235:21997055,43839445
k1,235:22253946,43839445:256891
x1,235:24183623,43839445
x1,235:24420281,43839445
k1,235:24677173,43839445:256892
x1,235:25205104,43839445
k1,235:25461995,43839445:256891
x1,235:26736310,43839445
k1,235:26993201,43839445:256891
x1,235:27433749,43839445
k1,235:27690641,43839445:256892
x1,235:28491638,43839445
x1,235:30348494,43839445
k1,235:30755080,43839445:406586
x1,235:32431711,43839445
k1,235:32688602,43839445:256891
x1,235:33564237,43839445
k1,235:33564237,43839445:0
)
(1,238:5594039,44625877:27970198,455111,127431
x1,238:6034587,44625877
x1,238:6580722,44625877
x1,238:6926607,44625877
x1,238:7436333,44625877
x1,238:8534063,44625877
k1,235:8700143,44625877:166080
x1,235:10010865,44625877
x1,235:10356750,44625877
k1,235:10522830,44625877:166080
x1,235:11362055,44625877
x1,235:12235870,44625877
k1,235:12401951,44625877:166081
x1,235:14222401,44625877
x1,235:14550082,44625877
k1,235:14716162,44625877:166080
x1,235:15664616,44625877
x1,235:16902522,44625877
k1,235:17068602,44625877:166080
x1,235:18342917,44625877
k1,235:18508997,44625877:166080
x1,235:19492040,44625877
k1,235:19658120,44625877:166080
x1,235:20914230,44625877
k1,235:21080311,44625877:166081
x1,235:21772082,44625877
k1,235:21938162,44625877:166080
x1,235:22884796,44625877
k1,235:23050876,44625877:166080
x1,235:24033918,44625877
x1,235:25200825,44625877
k1,235:25366905,44625877:166080
x1,235:26277129,44625877
k1,235:26443209,44625877:166080
x1,235:27134980,44625877
x1,235:27866799,44625877
k1,235:28032880,44625877:166081
x1,235:30079060,44625877
k1,235:30245140,44625877:166080
x1,235:31301001,44625877
k1,235:31467081,44625877:166080
x1,235:32415535,44625877
x1,235:32779625,44625877
x1,235:33345784,44625877
x1,235:33564237,44625877
k1,238:33564237,44625877:0
)
(1,238:5594039,45412309:27970198,455111,127431
x1,238:6580721,45412309
k1,235:6781289,45412309:200568
x1,235:7309220,45412309
k1,235:7509788,45412309:200568
x1,235:8784103,45412309
k1,235:8984671,45412309:200568
x1,235:9530806,45412309
k1,235:9731374,45412309:200568
x1,235:10932871,45412309
k1,235:11133439,45412309:200568
x1,235:11825210,45412309
x1,235:13427206,45412309
k1,235:13712515,45412309:285309
x1,235:14313263,45412309
x1,235:15809671,45412309
k1,235:16010239,45412309:200568
x1,235:16538170,45412309
k1,235:16738738,45412309:200568
x1,235:17361331,45412309
x1,235:18235147,45412309
k1,235:18435715,45412309:200568
x1,235:19384169,45412309
x1,235:21150006,45412309
k1,235:21350574,45412309:200568
x1,235:22333616,45412309
x1,235:22881570,45412309
x1,235:24119475,45412309
k1,235:24320043,45412309:200568
x1,235:25776403,45412309
k1,235:25982933,45412309:206530
x1,235:26965975,45412309
x1,235:27513929,45412309
x1,235:27841610,45412309
x1,235:28624404,45412309
x1,235:28897470,45412309
k1,235:29098038,45412309:200568
x1,235:29971854,45412309
x1,235:30354149,45412309
x1,235:31085968,45412309
k1,235:31286536,45412309:200568
x1,235:32671898,45412309
k1,235:32872466,45412309:200568
x1,235:33564237,45412309
k1,235:33564237,45412309:0
)
]
(1,238:5594039,47378389:27970198,422343,0
(1,238:5594039,47378389:27970198,422343,0
k1,238:19251457,47378389:13657418
x1,238:19906819,47378389
k1,238:33564237,47378389:13657418
)
)
]
]
!45328
}10
!11
{11
[1,249:4736286,47378389:28827951,42642103,0
(1,249:4736286,4736286:0,0,0
[1,249:0,4736286:0,0,0
(1,249:0,0:0,0,0
g1,249:0,0
)
]
)
[1,249:5594039,47378389:27970198,43157435,0
[1,249:5594039,5007386:27970198,786432,0
(1,249:5594039,5007386:27970198,0,0
h1,249:5594039,5007386:27970198,0,0
)
]
[1,249:5594039,45412309:27970198,38766523,0
(1,238:5594039,7301146:27970198,455111,127431
x1,238:6395036,7301146
x1,238:8069847,7301146
k1,235:8275770,7301146:205923
x1,235:9550085,7301146
k1,235:9756008,7301146:205923
x1,235:10338552,7301146
k1,235:10544475,7301146:205923
x1,235:11383700,7301146
x1,235:12257515,7301146
k1,235:12463438,7301146:205923
x1,235:13450121,7301146
x1,235:13632166,7301146
x1,235:14398575,7301146
k1,235:14604498,7301146:205923
x1,235:16060858,7301146
k1,235:16347953,7301146:287095
x1,235:17822516,7301146
k1,235:18028439,7301146:205923
x1,235:18720210,7301146
x1,235:19047891,7301146
x1,235:19320957,7301146
k1,235:19526880,7301146:205923
x1,235:20437104,7301146
k1,235:20643027,7301146:205923
x1,235:21261979,7301146
x1,235:21953750,7301146
x1,235:22681930,7301146
x1,235:23118838,7301146
x1,235:23446519,7301146
k1,235:23652442,7301146:205923
x1,235:24234986,7301146
k1,235:24440909,7301146:205923
x1,235:25862679,7301146
k1,235:26068602,7301146:205923
x1,235:26978826,7301146
k1,235:27184749,7301146:205923
x1,235:28003951,7301146
x1,235:29429361,7301146
k1,235:29635284,7301146:205923
x1,235:30163215,7301146
k1,235:30369138,7301146:205923
x1,235:32448090,7301146
k1,235:32654013,7301146:205923
x1,235:33345784,7301146
x1,235:33564237,7301146
k1,238:33564237,7301146:0
)
(1,238:5594039,8087578:27970198,491520,163840
x1,238:6176583,8087578
x1,238:7305262,8087578
x1,238:7487307,8087578
x1,238:8816235,8087578
x1,238:8943666,8087578
k1,235:9220768,8087578:277102
x1,235:10390405,8087578
x1,235:10938359,8087578
x1,235:11266040,8087578
x1,235:12048834,8087578
x1,235:12321900,8087578
k1,235:12497847,8087578:175947
x1,235:13353458,8087578
x1,235:13699344,8087578
x1,235:14229093,8087578
x1,235:15071960,8087578
x1,235:15763731,8087578
k1,235:15939677,8087578:175946
x1,235:16722469,8087578
x1,235:16977332,8087578
x1,235:17432443,8087578
x1,235:21050583,8087578
k1,235:21235031,8087578:184448
x1,235:21580917,8087578
x1,235:22310917,8087578
x1,235:22638598,8087578
x1,235:24277003,8087578
k1,235:24452949,8087578:175946
x1,235:25308560,8087578
x1,235:25891104,8087578
x1,235:26564670,8087578
x1,235:27183622,8087578
x1,235:28372374,8087578
k1,235:28548320,8087578:175946
x1,235:29294704,8087578
x1,235:30854827,8087578
k1,235:31039275,8087578:184448
x1,235:31831171,8087578
x1,235:32158852,8087578
x1,235:33564237,8087578
k1,235:33564237,8087578:0
)
(1,238:5594039,8874010:27970198,491520,163840
x1,238:6376831,8874010
x1,238:6631694,8874010
x1,238:7086805,8874010
x1,238:8180895,8874010
k1,235:8395107,8874010:214212
x1,235:9859657,8874010
x1,235:10991976,8874010
k1,235:11205127,8874010:213151
x1,235:12333806,8874010
x1,235:13500713,8874010
k1,235:13713864,8874010:213151
x1,235:14642293,8874010
x1,235:15497904,8874010
k1,235:15711056,8874010:213152
x1,235:18118599,8874010
k1,235:18331750,8874010:213151
x1,235:19369406,8874010
x1,235:20388857,8874010
k1,235:20602009,8874010:213152
x1,235:22133007,8874010
x1,235:22442483,8874010
x1,235:22770164,8874010
k1,235:22983315,8874010:213151
x1,235:23911744,8874010
x1,235:27152143,8874010
k1,235:27365294,8874010:213151
x1,235:28102576,8874010
x1,235:29012800,8874010
x1,235:29249458,8874010
k1,235:29462610,8874010:213152
x1,235:30875277,8874010
x1,235:31221162,8874010
x1,235:31949341,8874010
k1,235:32162492,8874010:213151
x1,235:32836058,8874010
x1,235:33018103,8874010
x1,235:33564237,8874010
k1,238:33564237,8874010:0
)
(1,238:5594039,9660442:27970198,491520,163840
x1,238:6212991,9660442
x1,238:7341670,9660442
g1,235:7560123,9660442
x1,235:8725210,9660442
x1,235:9453389,9660442
g1,235:9671842,9660442
x1,235:10727703,9660442
g1,235:10946156,9660442
x1,235:11801767,9660442
x1,235:12932265,9660442
x1,235:14066403,9660442
x1,235:14852837,9660442
x1,235:15125903,9660442
g1,235:15344356,9660442
x1,235:16218172,9660442
x1,235:16600467,9660442
x1,235:17332286,9660442
g1,235:17550739,9660442
x1,235:19034404,9660442
g1,235:19252857,9660442
x1,235:20128492,9660442
g1,235:20346945,9660442
x1,235:21770535,9660442
g1,235:21988988,9660442
x1,235:22353078,9660442
x1,235:23063054,9660442
x1,235:23427144,9660442
x1,235:24193553,9660442
g1,235:24412006,9660442
x1,235:25049163,9660442
x1,235:25922979,9660442
x1,235:27018888,9660442
g1,235:27237341,9660442
x1,235:27765272,9660442
g1,235:27983725,9660442
x1,235:28966767,9660442
x1,235:29514721,9660442
x1,235:29842402,9660442
x1,235:30625196,9660442
x1,235:30898262,9660442
g1,235:31116715,9660442
x1,235:31990531,9660442
x1,235:32372826,9660442
x1,235:33286690,9660442
k1,235:33564237,9660442:277547
g1,238:33564237,9660442
)
(1,238:5594039,10446874:27970198,0,0
g1,238:5594039,10446874
)
(1,238:5594039,11233306:27970198,491520,163840
x1,238:7425410,11233306
k1,236:7654478,11233306:229068
x1,236:8595649,11233306
x1,236:9871783,11233306
x1,236:10053828,11233306
x1,236:11109689,11233306
x1,236:11346347,11233306
k1,236:11575415,11233306:229068
x1,236:12940752,11233306
x1,236:13286638,11233306
x1,236:13985689,11233306
k1,236:14214758,11233306:229069
x1,236:15379845,11233306
x1,236:16108024,11233306
k1,236:16337081,11233306:229057
x1,236:16777629,11233306
k1,236:17006698,11233306:229069
x1,236:17334379,11233306
k1,236:17563447,11233306:229068
x1,236:18875991,11233306
x1,236:19203672,11233306
x1,236:20372400,11233306
x1,236:21100579,11233306
k1,236:21329647,11233306:229068
x1,236:22203463,11233306
x1,236:23059074,11233306
k1,236:23288142,11233306:229068
x1,236:24072756,11233306
k1,236:24301825,11233306:229069
x1,236:25102822,11233306
x1,236:25867409,11233306
x1,236:26996088,11233306
k1,236:27225156,11233306:229068
x1,236:27753087,11233306
k1,236:27982155,11233306:229068
x1,236:28786793,11233306
x1,236:30172152,11233306
k1,236:30401220,11233306:229068
x1,236:31857580,11233306
k1,236:32180697,11233306:323117
x1,236:33090921,11233306
x1,236:33564237,11233306
k1,236:33564237,11233306:0
)
(1,238:5594039,12019738:27970198,455111,127431
x1,238:6034587,12019738
k1,236:6303280,12019738:268693
x1,236:6630961,12019738
k1,236:6899655,12019738:268694
x1,236:8576286,12019738
x1,236:9395488,12019738
x1,236:9850599,12019738
k1,236:10119292,12019738:268693
x1,236:10665427,12019738
x1,236:11213381,12019738
x1,236:11797745,12019738
x1,236:12089016,12019738
x1,236:12616946,12019738
x1,236:13417943,12019738
k1,236:13686637,12019738:268694
x1,236:14478533,12019738
x1,236:14806214,12019738
x1,236:16211599,12019738
k1,236:16480292,12019738:268693
x1,236:17354108,12019738
x1,236:18391764,12019738
k1,236:18673018,12019738:281254
x1,236:19219153,12019738
k1,236:19487846,12019738:268693
x1,236:20798568,12019738
x1,236:21144453,12019738
k1,236:21413146,12019738:268693
x1,236:22323369,12019738
x1,236:22669254,12019738
k1,236:22937948,12019738:268694
x1,236:24212262,12019738
k1,236:24480955,12019738:268693
x1,236:25008886,12019738
k1,236:25277580,12019738:268694
x1,236:25605261,12019738
k1,236:25873954,12019738:268693
x1,236:26674951,12019738
x1,236:27439538,12019738
x1,236:28568217,12019738
k1,236:28836911,12019738:268694
x1,236:29277459,12019738
k1,236:29546152,12019738:268693
x1,236:30419968,12019738
x1,236:30802263,12019738
x1,236:32112985,12019738
k1,236:32381679,12019738:268694
x1,236:32967863,12019738
k1,236:33236556,12019738:268693
x1,236:33564237,12019738
k1,236:33564237,12019738:0
)
(1,238:5594039,12806170:27970198,491520,163840
x1,238:5958129,12806170
x1,238:7050398,12806170
g1,236:7268851,12806170
x1,236:8342917,12806170
x1,236:9509824,12806170
g1,236:9728277,12806170
x1,236:10055958,12806170
x1,236:10383639,12806170
x1,236:10913388,12806170
g1,236:11131841,12806170
x1,236:11823612,12806170
g1,236:12042065,12806170
x1,236:12770245,12806170
x1,236:13682289,12806170
x1,236:14210220,12806170
x1,236:15084036,12806170
g1,236:15302489,12806170
x1,236:16107126,12806170
g1,236:16325579,12806170
x1,236:16853510,12806170
g1,236:17071963,12806170
x1,236:19114506,12806170
(1,236:19114506,12806170:655362,422343,0
x1,236:19769868,12806170
)
x1,236:19951913,12806170
k1,236:33564237,12806170:13612324
g1,238:33564237,12806170
)
(1,238:5594039,13592602:27970198,0,0
g1,238:5594039,13592602
)
(1,238:5594039,14379034:27970198,455111,127431
x1,238:9500720,14379034
x1,236:9773786,14379034
k1,236:9970651,14379034:196865
x1,236:10844467,14379034
x1,236:11226762,14379034
x1,236:11958581,14379034
k1,236:12155446,14379034:196865
x1,236:13067490,14379034
x1,236:13615444,14379034
x1,236:14529308,14379034
x1,236:14765966,14379034
k1,236:14962831,14379034:196865
x1,236:16455598,14379034
x1,236:16801484,14379034
x1,236:18569141,14379034
k1,236:18766006,14379034:196865
x1,236:19714460,14379034
x1,236:20952366,14379034
k1,236:21149231,14379034:196865
x1,236:21770004,14379034
x1,236:22097685,14379034
x1,236:23765212,14379034
k1,236:23962077,14379034:196865
x1,236:24508212,14379034
k1,236:24705077,14379034:196865
x1,236:25942983,14379034
x1,236:26270664,14379034
k1,236:26467529,14379034:196865
x1,236:27159300,14379034
x1,236:29019799,14379034
k1,236:29303874,14379034:284075
x1,236:31306369,14379034
k1,236:31503234,14379034:196865
x1,236:32781188,14379034
k1,236:32978053,14379034:196865
x1,236:33564237,14379034
k1,236:33564237,14379034:0
)
(1,238:5594039,15165466:27970198,455111,127431
x1,238:6669924,15165466
x1,238:7802242,15165466
x1,238:8676058,15165466
k1,236:8865994,15165466:189936
x1,236:9703399,15165466
x1,236:10049284,15165466
x1,236:11778710,15165466
k1,236:12060475,15165466:281765
x1,236:13189152,15165466
k1,236:13379087,15165466:189935
x1,236:14454972,15165466
x1,236:16242651,15165466
k1,236:16432587,15165466:189936
x1,236:16778473,15165466
x1,236:17508473,15165466
x1,236:18673560,15165466
k1,236:18863495,15165466:189935
x1,236:19411449,15165466
x1,236:21353864,15165466
k1,236:21543800,15165466:189936
x1,236:23586344,15165466
k1,236:23776279,15165466:189935
x1,236:24213187,15165466
x1,236:25145256,15165466
k1,236:25335192,15165466:189936
x1,236:25957785,15165466
x1,236:26831601,15165466
k1,236:27021536,15165466:189935
x1,236:27349217,15165466
k1,236:27539153,15165466:189936
x1,236:28267333,15165466
x1,236:29142968,15165466
k1,236:29332903,15165466:189935
x1,236:29951855,15165466
x1,236:30497990,15165466
x1,236:31025920,15165466
x1,236:31717691,15165466
x1,236:32846370,15165466
k1,236:33036306,15165466:189936
x1,236:33564237,15165466
k1,236:33564237,15165466:0
)
(1,238:5594039,15951898:27970198,491520,163840
x1,238:6289450,15951898
k1,236:6468645,15951898:179195
x1,236:7673782,15951898
k1,236:7852976,15951898:179194
x1,236:8198862,15951898
x1,236:8672179,15951898
x1,236:9586043,15951898
k1,236:9765238,15951898:179195
x1,236:9947283,15951898
(1,236:9947283,15951898:655362,422343,0
x1,236:10602645,15951898
)
x1,236:10966735,15951898
k1,236:11244920,15951898:278185
x1,236:12373597,15951898
k1,236:12552792,15951898:179195
x1,236:12916882,15951898
x1,236:13626858,15951898
x1,236:13990948,15951898
x1,236:14757357,15951898
k1,236:14936552,15951898:179195
x1,236:15300642,15951898
x1,236:15610118,15951898
x1,236:16611365,15951898
x1,236:16884431,15951898
k1,236:17063625,15951898:179194
x1,236:17504173,15951898
k1,236:17683368,15951898:179195
x1,236:18888505,15951898
k1,236:19067700,15951898:179195
x1,236:19395381,15951898
x1,236:19704857,15951898
x1,236:20616901,15951898
x1,236:22369990,15951898
k1,236:22549184,15951898:179194
x1,236:23277364,15951898
x1,236:24515269,15951898
k1,236:24694464,15951898:179195
x1,236:25606508,15951898
x1,236:26518552,15951898
x1,236:26755210,15951898
k1,236:26934405,15951898:179195
x1,236:27990266,15951898
k1,236:28169460,15951898:179194
x1,236:28733800,15951898
x1,236:29900707,15951898
k1,236:30079902,15951898:179195
x1,236:30407583,15951898
x1,236:30717059,15951898
x1,236:31629103,15951898
x1,236:33564237,15951898
k1,236:33564237,15951898:0
)
(1,238:5594039,16738330:27970198,455111,127431
x1,238:6522468,16738330
x1,238:6850149,16738330
x1,238:7723965,16738330
k1,236:7941046,16738330:217081
x1,236:8268727,16738330
x1,236:8596408,16738330
x1,236:9126157,16738330
x1,236:10072790,16738330
k1,236:10289871,16738330:217081
x1,236:11746230,16738330
x1,236:12073911,16738330
x1,236:12714709,16738330
k1,236:12931790,16738330:217081
x1,236:13805606,16738330
x1,236:14661217,16738330
k1,236:14878298,16738330:217081
x1,236:15788523,16738330
x1,236:16134409,16738330
x1,236:16864409,16738330
x1,236:17738224,16738330
k1,236:17955305,16738330:217081
x1,236:19229619,16738330
k1,236:19446700,16738330:217081
x1,236:19996474,16738330
x1,236:20984976,16738330
k1,236:21202057,16738330:217081
x1,236:22658417,16738330
k1,236:22949230,16738330:290813
x1,236:24077907,16738330
k1,236:24294988,16738330:217081
x1,236:25241622,16738330
x1,236:26224665,16738330
k1,236:26441746,16738330:217081
x1,236:26787632,16738330
x1,236:27517632,16738330
x1,236:28682719,16738330
k1,236:28899800,16738330:217081
x1,236:29555161,16738330
x1,236:29919251,16738330
x1,236:31215410,16738330
k1,236:31432491,16738330:217081
x1,236:32160671,16738330
x1,236:33564237,16738330
k1,236:33564237,16738330:0
)
(1,238:5594039,17524762:27970198,491520,163840
x1,238:6285810,17524762
k1,236:6484666,17524762:198856
x1,236:7394890,17524762
k1,236:7593747,17524762:198857
x1,236:8505791,17524762
x1,236:9417835,17524762
x1,236:9654493,17524762
k1,236:9853349,17524762:198856
x1,236:10909210,17524762
k1,236:11108067,17524762:198857
x1,236:12313204,17524762
k1,236:12512060,17524762:198856
x1,236:12857946,17524762
x1,236:13331263,17524762
x1,236:14245127,17524762
k1,236:14443984,17524762:198857
x1,236:14971915,17524762
k1,236:15170771,17524762:198856
x1,236:16080995,17524762
k1,236:16279852,17524762:198857
x1,236:17736212,17524762
(1,236:17736212,17524762:655362,422343,0
x1,236:18391574,17524762
)
x1,236:18755664,17524762
k1,236:19040403,17524762:284739
x1,236:19641151,17524762
k1,236:19840007,17524762:198856
x1,236:21906215,17524762
k1,236:22105053,17524762:198838
x1,236:23215527,17524762
x1,236:24346025,17524762
x1,236:25480163,17524762
x1,236:26266597,17524762
x1,236:26539663,17524762
k1,236:26738519,17524762:198856
x1,236:27666948,17524762
x1,236:27994629,17524762
x1,236:28868445,17524762
k1,236:29067302,17524762:198857
x1,236:29558823,17524762
x1,236:29904709,17524762
x1,236:30434458,17524762
x1,236:31381091,17524762
k1,236:31579947,17524762:198856
x1,236:32453763,17524762
x1,236:33564237,17524762
k1,236:33564237,17524762:0
)
(1,238:5594039,18311194:27970198,491520,163840
x1,238:6649900,18311194
k1,236:6826160,18311194:176260
x1,236:9129026,18311194
k1,236:9305244,18311194:176218
x1,236:10998262,18311194
k1,236:11174522,18311194:176260
x1,236:11948211,18311194
x1,236:13082349,18311194
x1,236:13868783,18311194
x1,236:14141849,18311194
k1,236:14318109,18311194:176260
x1,236:14554767,18311194
x1,236:14918857,18311194
x1,236:15446786,18311194
x1,236:17269055,18311194
k1,236:17445316,18311194:176261
x1,236:18373745,18311194
x1,236:18701426,18311194
x1,236:19575242,18311194
k1,236:19751502,18311194:176260
x1,236:20243023,18311194
x1,236:20588909,18311194
x1,236:21118658,18311194
x1,236:22320154,18311194
k1,236:22496414,18311194:176260
x1,236:23370230,18311194
x1,236:23752525,18311194
x1,236:24666389,18311194
k1,236:24851087,18311194:184698
x1,236:25825026,18311194
k1,236:26001245,18311194:176219
x1,236:26875061,18311194
x1,236:27257356,18311194
x1,236:27989175,18311194
k1,236:28165435,18311194:176260
x1,236:29041070,18311194
k1,236:29217330,18311194:176260
x1,236:29399375,18311194
x1,236:29763465,18311194
x1,236:30291394,18311194
x1,236:32113663,18311194
k1,236:32289923,18311194:176260
x1,236:33564237,18311194
k1,236:33564237,18311194:0
)
(1,238:5594039,19097626:27970198,455111,127431
x1,238:6686308,19097626
k1,236:6879657,19097626:193349
x1,236:7753473,19097626
x1,236:8135768,19097626
x1,236:9049632,19097626
k1,236:9332544,19097626:282912
x1,236:11635410,19097626
k1,236:11828759,19097626:193349
x1,236:12702575,19097626
x1,236:13558186,19097626
k1,236:13751560,19097626:193374
x1,236:14192108,19097626
k1,236:14385481,19097626:193373
x1,236:14713162,19097626
k1,236:14906536,19097626:193374
x1,236:15889578,19097626
x1,236:16437532,19097626
x1,236:16947258,19097626
x1,236:17129303,19097626
x1,236:17715487,19097626
x1,236:18844166,19097626
k1,236:19037540,19097626:193374
x1,236:19565471,19097626
k1,236:19758845,19097626:193374
x1,236:21825053,19097626
k1,236:22018402,19097626:193349
x1,236:22892218,19097626
x1,236:23929874,19097626
k1,236:24212786,19097626:282912
x1,236:26260791,19097626
k1,236:26454164,19097626:193373
x1,236:27145935,19097626
x1,236:27952392,19097626
x1,236:28298278,19097626
x1,236:28589550,19097626
x1,236:29976732,19097626
k1,236:30170106,19097626:193374
x1,236:30698037,19097626
k1,236:30891411,19097626:193374
x1,236:32096548,19097626
k1,236:32289922,19097626:193374
x1,236:33564237,19097626
k1,236:33564237,19097626:0
)
(1,238:5594039,19884058:27970198,491520,163840
x1,238:6469674,19884058
g1,236:6688127,19884058
x1,236:7274311,19884058
x1,236:9061991,19884058
g1,236:9280444,19884058
x1,236:9753760,19884058
x1,236:10900642,19884058
x1,236:11395803,19884058
g1,236:11614256,19884058
x1,236:12269617,19884058
x1,236:12633707,19884058
x1,236:13671363,19884058
x1,236:14545179,19884058
g1,236:14763632,19884058
x1,236:15491812,19884058
x1,236:16201788,19884058
g1,236:16420241,19884058
x1,236:17112012,19884058
x1,236:17567123,19884058
g1,236:17785576,19884058
x1,236:18333530,19884058
x1,236:19280162,19884058
x1,236:19516820,19884058
g1,236:19735273,19884058
x1,236:20991383,19884058
g1,236:21209836,19884058
x1,236:22267516,19884058
(1,236:22267516,19884058:655362,422343,0
x1,236:22922878,19884058
)
x1,236:23286968,19884058
k1,236:33564237,19884058:10277269
g1,238:33564237,19884058
)
(1,238:5594039,20670490:27970198,0,0
g1,238:5594039,20670490
)
(1,238:5594039,21456922:27970198,455111,127431
x1,238:8190908,21456922
k1,237:8401410,21456922:210502
x1,237:9530089,21456922
x1,237:10696996,21456922
k1,237:10907499,21456922:210503
x1,237:11835928,21456922
x1,237:12218223,21456922
x1,237:12950042,21456922
k1,237:13160544,21456922:210502
x1,237:14036179,21456922
k1,237:14246681,21456922:210502
x1,237:15522816,21456922
x1,237:16615085,21456922
x1,237:17345084,21456922
k1,237:17555587,21456922:210503
x1,237:18868131,21456922
x1,237:19195812,21456922
x1,237:19923992,21456922
x1,237:20360900,21456922
x1,237:20688581,21456922
k1,237:20899083,21456922:210502
x1,237:21918534,21456922
x1,237:22613945,21456922
x1,237:22941626,21456922
k1,237:23152129,21456922:210503
x1,237:24371830,21456922
x1,237:25759012,21456922
k1,237:25969514,21456922:210502
x1,237:27247468,21456922
k1,237:27457970,21456922:210502
x1,237:28242584,21456922
k1,237:28453087,21456922:210503
x1,237:29072039,21456922
x1,237:29436129,21456922
x1,237:29854832,21456922
x1,237:30218922,21456922
x1,237:30564807,21456922
x1,237:31515081,21456922
k1,237:31725583,21456922:210502
x1,237:32071469,21456922
x1,237:32544786,21456922
x1,237:33564237,21456922
k1,237:33564237,21456922:0
)
(1,238:5594039,22243354:27970198,455111,127431
x1,238:6413241,22243354
x1,238:8020696,22243354
k1,237:8333973,22243354:313277
x1,237:10049745,22243354
k1,237:10275526,22243354:225781
x1,237:10716074,22243354
k1,237:10941862,22243354:225788
x1,237:11853906,22243354
x1,237:12401860,22243354
x1,237:13315724,22243354
x1,237:14207743,22243354
k1,237:14433532,22243354:225789
x1,237:15019716,22243354
k1,237:15245504,22243354:225788
x1,237:15718820,22243354
x1,237:16865702,22243354
x1,237:17757721,22243354
k1,237:17983509,22243354:225788
x1,237:19152237,22243354
k1,237:19378026,22243354:225789
x1,237:19905957,22243354
k1,237:20131745,22243354:225788
x1,237:21596295,22243354
x1,237:22728614,22243354
k1,237:22954402,22243354:225788
x1,237:24119489,22243354
x1,237:24483579,22243354
x1,237:24829465,22243354
x1,237:25848916,22243354
x1,237:26085574,22243354
k1,237:26311363,22243354:225789
x1,237:27330814,22243354
x1,237:27771362,22243354
x1,237:28940089,22243354
k1,237:29253366,22243354:313277
x1,237:30727929,22243354
k1,237:30953717,22243354:225788
x1,237:31865761,22243354
x1,237:32413715,22243354
x1,237:33327579,22243354
x1,237:33564237,22243354
k1,237:33564237,22243354:0
)
(1,238:5594039,23029786:27970198,491520,163840
x1,238:5921720,23029786
g1,237:6140173,23029786
x1,237:7525534,23029786
g1,237:7743987,23029786
x1,237:9061990,23029786
g1,237:9280443,23029786
x1,237:9808374,23029786
g1,237:10026827,23029786
x1,237:11159146,23029786
x1,237:11996552,23029786
g1,237:12215005,23029786
x1,237:16010641,23029786
(1,237:16010641,23029786:655362,422343,0
x1,237:16666003,23029786
)
x1,237:17030093,23029786
(1,237:17030093,23029786:655362,422343,0
x1,237:17685455,23029786
)
x1,237:18049545,23029786
k1,237:33564237,23029786:15514692
g1,238:33564237,23029786
)
(1,238:5594039,23816218:27970198,0,0
g1,238:5594039,23816218
)
(1,238:5594039,24602650:27970198,455111,127431
x1,238:7125037,24602650
x1,237:7434513,24602650
x1,237:7762194,24602650
k1,237:7997253,24602650:235059
x1,237:8871069,24602650
x1,237:9253364,24602650
x1,237:9985183,24602650
k1,237:10220241,24602650:235058
x1,237:11095876,24602650
k1,237:11330934,24602650:235058
x1,237:12171981,24602650
x1,237:12481457,24602650
x1,237:13413526,24602650
x1,237:14141705,24602650
k1,237:14376764,24602650:235059
x1,237:15250580,24602650
x1,237:15632875,24602650
x1,237:16364694,24602650
k1,237:16599753,24602650:235059
x1,237:17511797,24602650
x1,237:18059751,24602650
x1,237:18973615,24602650
x1,237:19210273,24602650
x1,237:20084089,24602650
k1,237:20319147,24602650:235058
x1,237:22288872,24602650
k1,237:22523930,24602650:235058
x1,237:23472384,24602650
x1,237:25238221,24602650
k1,237:25473280,24602650:235059
x1,237:25764551,24602650
x1,237:27129888,24602650
x1,237:28003704,24602650
k1,237:28238763,24602650:235059
x1,237:29101655,24602650
x1,237:30634472,24602650
k1,237:30975559,24602650:341087
x1,237:31776556,24602650
x1,237:32140646,24602650
x1,237:33564237,24602650
k1,237:33564237,24602650:0
)
(1,238:5594039,25389082:27970198,455111,127431
x1,238:6176583,25389082
k1,237:6401969,25389082:225386
x1,237:7312193,25389082
k1,237:7537579,25389082:225386
x1,237:7901669,25389082
x1,237:8211145,25389082
x1,237:9212392,25389082
x1,237:9485458,25389082
k1,237:9710845,25389082:225387
x1,237:10238776,25389082
k1,237:10464162,25389082:225386
x1,237:11902317,25389082
k1,237:12127703,25389082:225386
x1,237:12901392,25389082
x1,237:14035530,25389082
x1,237:14821964,25389082
x1,237:15095030,25389082
k1,237:15320416,25389082:225386
x1,237:16194232,25389082
x1,237:16576527,25389082
x1,237:17490391,25389082
k1,237:17717511,25389082:227120
x1,237:19248509,25389082
x1,237:19557985,25389082
x1,237:19885666,25389082
k1,237:20111052,25389082:225386
x1,237:20984868,25389082
x1,237:21367163,25389082
x1,237:22098982,25389082
k1,237:22324368,25389082:225386
x1,237:22910552,25389082
x1,237:24370551,25389082
k1,237:24595937,25389082:225386
x1,237:25797434,25389082
k1,237:26022821,25389082:225387
x1,237:26587161,25389082
x1,237:27754068,25389082
k1,237:27979454,25389082:225386
x1,237:28307135,25389082
x1,237:28616611,25389082
x1,237:29528655,25389082
x1,237:31023241,25389082
k1,237:31248627,25389082:225386
x1,237:31903988,25389082
x1,237:32268078,25389082
x1,237:33564237,25389082
k1,237:33564237,25389082:0
)
(1,238:5594039,26175514:27970198,455111,127431
x1,238:6813741,26175514
k1,237:7039803,26175514:226062
x1,237:7731574,26175514
k1,237:7957636,26175514:226062
x1,237:8867860,26175514
k1,237:9093923,26175514:226063
x1,237:10005967,26175514
x1,237:10918011,26175514
x1,237:11154669,26175514
k1,237:11380731,26175514:226062
x1,237:12767912,26175514
k1,237:12993974,26175514:226062
x1,237:13521905,26175514
k1,237:13747967,26175514:226062
x1,237:14385124,26175514
x1,237:15022280,26175514
x1,237:15699486,26175514
k1,237:15927451,26175514:227965
x1,237:16874085,26175514
k1,237:17100147,26175514:226062
x1,237:17791918,26175514
k1,237:18017980,26175514:226062
x1,237:19223117,26175514
k1,237:19449179,26175514:226062
x1,237:20086336,26175514
x1,237:20723492,26175514
x1,237:21400698,26175514
k1,237:21714797,26175514:314099
x1,237:23189360,26175514
k1,237:23415422,26175514:226062
x1,237:24291057,26175514
k1,237:24517119,26175514:226062
x1,237:25430983,26175514
x1,237:26177368,26175514
k1,237:26403430,26175514:226062
x1,237:26985974,26175514
k1,237:27212037,26175514:226063
x1,237:28377124,26175514
x1,237:29651438,26175514
k1,237:29877500,26175514:226062
x1,237:30205181,26175514
k1,237:30431243,26175514:226062
x1,237:31743787,26175514
x1,237:32071468,26175514
x1,237:32799648,26175514
x1,237:33236556,26175514
x1,237:33564237,26175514
k1,237:33564237,26175514:0
)
(1,238:5594039,26961946:27970198,491520,163840
x1,238:6378653,26961946
k1,237:6556779,26961946:178126
x1,237:6884460,26961946
k1,237:7062586,26961946:178126
x1,237:7612360,26961946
x1,237:9560238,26961946
k1,237:9738363,26961946:178125
x1,237:10266294,26961946
k1,237:10444420,26961946:178126
x1,237:11136191,26961946
x1,237:11942648,26961946
x1,237:12288534,26961946
x1,237:13417212,26961946
k1,237:13595338,26961946:178126
x1,237:14232495,26961946
x1,237:14869651,26961946
x1,237:15546857,26961946
k1,237:15824686,26961946:277829
x1,237:16862342,26961946
x1,237:17881793,26961946
k1,237:18059919,26961946:178126
x1,237:19590917,26961946
x1,237:19900393,26961946
x1,237:20228074,26961946
k1,237:20406199,26961946:178125
x1,237:21334628,26961946
x1,237:22190239,26961946
k1,237:22368365,26961946:178126
x1,237:24571108,26961946
k1,237:24749194,26961946:178086
x1,237:25189742,26961946
k1,237:25367868,26961946:178126
x1,237:25695549,26961946
k1,237:25873675,26961946:178126
x1,237:27404673,26961946
x1,237:27714149,26961946
x1,237:28041830,26961946
k1,237:28219955,26961946:178125
x1,237:29148384,26961946
x1,237:30003995,26961946
k1,237:30182121,26961946:178126
x1,237:31456435,26961946
k1,237:31634561,26961946:178126
x1,237:32544786,26961946
x1,237:33564237,26961946
k1,237:33564237,26961946:0
)
(1,238:5594039,27748378:27970198,455111,127431
x1,238:7421768,27748378
k1,237:7781572,27748378:359804
x1,237:8910249,27748378
k1,237:9151546,27748378:241297
x1,237:9515636,27748378
x1,237:10225612,27748378
x1,237:10589702,27748378
x1,237:11356111,27748378
k1,237:11597408,27748378:241297
x1,237:11961498,27748378
x1,237:12270974,27748378
x1,237:13272221,27748378
x1,237:13545287,27748378
k1,237:13786584,27748378:241297
x1,237:14409177,27748378
k1,237:14656185,27748378:247008
x1,237:14947456,27748378
x1,237:15293342,27748378
x1,237:16168977,27748378
k1,237:16410274,27748378:241297
x1,237:17047431,27748378
x1,237:17684587,27748378
x1,237:17921245,27748378
k1,237:18162543,27748378:241298
x1,237:18817904,27748378
x1,237:19181994,27748378
x1,237:20478153,27748378
k1,237:20719450,27748378:241297
x1,237:21411221,27748378
k1,237:21652518,27748378:241297
x1,237:22347929,27748378
k1,237:22589226,27748378:241297
x1,237:22771271,27748378
x1,237:23135361,27748378
x1,237:23919973,27748378
x1,237:24793789,27748378
k1,237:25035086,27748378:241297
x1,237:25854288,27748378
x1,237:26952018,27748378
k1,237:27193315,27748378:241297
x1,237:28504037,27748378
x1,237:28849922,27748378
k1,237:29091220,27748378:241298
x1,237:29966855,27748378
k1,237:30208152,27748378:241297
x1,237:31154786,27748378
k1,237:31396083,27748378:241297
x1,237:31942218,27748378
x1,237:33564237,27748378
k1,237:33564237,27748378:0
)
(1,238:5594039,28534810:27970198,491520,163840
x1,238:6380473,28534810
x1,238:6562518,28534810
x1,238:7399924,28534810
g1,237:7618377,28534810
x1,237:7800422,28534810
(1,237:7800422,28534810:655362,422343,0
x1,237:8455784,28534810
)
x1,237:8819874,28534810
(1,237:8819874,28534810:655362,422343,0
x1,237:9475236,28534810
)
x1,237:9839326,28534810
k1,238:33564238,28534810:23724912
g1,238:33564238,28534810
)
(1,239:5594039,30702046:27970198,655359,183500
(1,239:5594039,30702046:1592523,608173,0
g1,239:5594039,30702046
x1,239:6124880,30702046
g1,239:7186562,30702046
)
x1,239:9679656,30702046
x1,239:11537598,30702046
g1,239:11891492,30702046
x1,239:17394871,30702046
g1,239:17748765,30702046
x1,239:19438501,30702046
x1,239:22677398,30702046
g1,239:23031292,30702046
x1,239:24727033,30702046
k1,239:33564237,30702046:8837204
g1,239:33564237,30702046
)
(1,239:7186562,31881694:26377675,655359,183500
x1,239:9181586,31881694
x1,239:11111071,31881694
g1,239:11464965,31881694
x1,239:15542391,31881694
k1,239:33564237,31881694:18021846
g1,239:33564237,31881694
)
(1,249:5594039,33317113:27970198,455111,127431
x1,249:7567403,33317113
k1,241:7764585,33317113:197182
x1,241:8929672,33317113
x1,241:9657852,33317113
x1,241:10240396,33317113
x1,241:11878801,33317113
k1,241:12075983,33317113:197182
x1,241:12731344,33317113
x1,241:14100320,33317113
k1,241:14297502,33317113:197182
x1,241:15007478,33317113
x1,241:15280544,33317113
k1,241:15477726,33317113:197182
x1,241:16737476,33317113
x1,241:18124658,33317113
k1,241:18326094,33317113:201436
x1,241:19199910,33317113
x1,241:20587092,33317113
k1,241:20788529,33317113:201437
x1,241:21662345,33317113
x1,241:22681796,33317113
k1,241:22878978,33317113:197182
x1,241:24848703,33317113
k1,241:25045885,33317113:197182
x1,241:26101746,33317113
k1,241:26298928,33317113:197182
x1,241:28232244,33317113
k1,241:28429426,33317113:197182
x1,241:29305061,33317113
k1,241:29502243,33317113:197182
x1,241:30048378,33317113
x1,241:31342718,33317113
k1,241:31539900,33317113:197182
x1,241:32195261,33317113
x1,241:33564237,33317113
k1,241:33564237,33317113:0
)
(1,249:5594039,34103545:27970198,455111,127431
x1,249:7308900,34103545
k1,241:7564416,34103545:255516
x1,241:8185189,34103545
x1,241:8512870,34103545
x1,241:9630623,34103545
x1,241:10504439,34103545
k1,241:10759955,34103545:255516
x1,241:12183546,34103545
k1,241:12439062,34103545:255516
x1,241:13352926,34103545
k1,241:13608441,34103545:255515
x1,241:13863304,34103545
x1,241:14318415,34103545
x1,241:14627891,34103545
k1,241:14883407,34103545:255516
x1,241:16529091,34103545
k1,241:16784607,34103545:255516
x1,241:17257923,34103545
k1,241:17513439,34103545:255516
x1,241:18099623,34103545
k1,241:18355139,34103545:255516
x1,241:19411000,34103545
k1,241:19666516,34103545:255516
x1,241:20252700,34103545
k1,241:20508215,34103545:255515
x1,241:21090759,34103545
k1,241:21346275,34103545:255516
x1,241:22735276,34103545
k1,241:22990792,34103545:255516
x1,241:24046653,34103545
k1,241:24302169,34103545:255516
x1,241:24922942,34103545
x1,241:25250623,34103545
x1,241:26368376,34103545
k1,241:26623892,34103545:255516
x1,241:27170027,34103545
x1,241:27954641,34103545
x1,241:28828457,34103545
x1,241:30139181,34103545
k1,241:30541640,34103545:402459
x1,241:32016203,34103545
k1,241:32271719,34103545:255516
x1,241:32963490,34103545
x1,241:33291171,34103545
x1,241:33564237,34103545
k1,241:33564237,34103545:0
)
(1,249:5594039,34889977:27970198,455111,127431
x1,249:5958129,34889977
x1,249:7050398,34889977
k1,241:7255685,34889977:205287
x1,241:8060322,34889977
k1,241:8265610,34889977:205288
x1,241:8793541,34889977
k1,241:8998828,34889977:205287
x1,241:9803466,34889977
x1,241:11370870,34889977
k1,241:11578790,34889977:207920
x1,241:12419837,34889977
x1,241:13257243,34889977
k1,241:13462531,34889977:205288
x1,241:15290260,34889977
k1,241:15498180,34889977:207920
x1,241:16772494,34889977
k1,241:16977782,34889977:205288
x1,241:17596734,34889977
x1,241:17960824,34889977
x1,241:19801297,34889977
k1,241:20006584,34889977:205287
x1,241:21209901,34889977
x1,241:21650449,34889977
x1,241:23037631,34889977
k1,241:23242918,34889977:205287
x1,241:23607008,34889977
x1,241:23916484,34889977
x1,241:24171347,34889977
x1,241:24626458,34889977
x1,241:25554885,34889977
k1,241:25760173,34889977:205288
x1,241:27398577,34889977
k1,241:27685459,34889977:286882
x1,241:29378476,34889977
k1,241:29583763,34889977:205287
x1,241:30839873,34889977
k1,241:31045161,34889977:205288
x1,241:31920796,34889977
k1,241:32126083,34889977:205287
x1,241:33564237,34889977
k1,241:33564237,34889977:0
)
(1,249:5594039,35676409:27970198,455111,127431
x1,249:5885310,35676409
x1,249:6431445,35676409
x1,249:7560122,35676409
x1,249:7796780,35676409
k1,241:8005572,35676409:208792
x1,241:8551707,35676409
k1,241:8760499,35676409:208792
x1,241:9381272,35676409
x1,241:9708953,35676409
x1,241:10826706,35676409
x1,241:11700522,35676409
k1,241:11909314,35676409:208792
x1,241:12564676,35676409
x1,241:12910562,35676409
x1,241:13292857,35676409
k1,241:13501649,35676409:208792
x1,241:15431326,35676409
x1,241:15667984,35676409
k1,241:15876776,35676409:208792
x1,241:16404707,35676409
k1,241:16613498,35676409:208791
x1,241:17159633,35676409
x1,241:17944247,35676409
x1,241:18818063,35676409
x1,241:20128787,35676409
k1,241:20339512,35676409:210725
x1,241:21595622,35676409
k1,241:21804414,35676409:208792
x1,241:22696435,35676409
k1,241:22905227,35676409:208792
x1,241:23487771,35676409
k1,241:23696562,35676409:208791
x1,241:24317335,35676409
x1,241:24645016,35676409
x1,241:25762769,35676409
k1,241:25971561,35676409:208792
x1,241:26317447,35676409
x1,241:27193082,35676409
k1,241:27401874,35676409:208792
x1,241:28787235,35676409
k1,241:28996027,35676409:208792
x1,241:30925704,35676409
x1,241:31162362,35676409
k1,241:31371154,35676409:208792
x1,241:31899085,35676409
k1,241:32107877,35676409:208792
x1,241:33564237,35676409
k1,241:33564237,35676409:0
)
(1,249:5594039,36462841:27970198,491520,163840
x1,249:6759126,36462841
g1,241:6977579,36462841
x1,241:7891443,36462841
x1,241:8237328,36462841
g1,241:8455781,36462841
x1,241:9092938,36462841
x1,241:9966754,36462841
x1,241:10804160,36462841
g1,241:11022613,36462841
x1,241:11463161,36462841
g1,241:11681614,36462841
x1,241:12482611,36462841
x1,241:13137972,36462841
x1,241:13647698,36462841
x1,241:14776377,36462841
g1,241:14994830,36462841
x1,241:15522761,36462841
g1,241:15741214,36462841
x1,241:16560416,36462841
x1,241:17142960,36462841
x1,241:18091414,36462841
g1,241:18309867,36462841
x1,241:18837798,36462841
g1,241:19056251,36462841
x1,241:19642435,36462841
x1,241:20481662,36462841
x1,241:21719568,36462841
x1,241:21901613,36462841
x1,241:23230541,36462841
g1,241:23448994,36462841
x1,241:24834355,36462841
g1,241:25052808,36462841
x1,241:26693032,36462841
g1,241:26911485,36462841
x1,241:27275575,36462841
x1,241:28167595,36462841
x1,241:28513480,36462841
x1,241:29520187,36462841
(1,241:29520187,36462841:327681,422343,0
x1,241:29847868,36462841
)
x1,241:30211958,36462841
k1,242:33564237,36462841:3352279
g1,249:33564237,36462841
)
(1,249:5594039,37249273:27970198,0,0
g1,249:5594039,37249273
)
(1,249:5594039,38035705:27970198,455111,127431
x1,249:7159626,38035705
x1,242:8306509,38035705
k1,242:8516522,38035705:210013
x1,242:9681609,38035705
x1,242:10664652,38035705
x1,242:11471109,38035705
k1,242:11681123,38035705:210014
x1,242:12045213,38035705
x1,242:12611372,38035705
x1,242:13942121,38035705
k1,242:14152134,38035705:210013
x1,242:15317221,38035705
x1,242:16045401,38035705
x1,242:16627945,38035705
x1,242:18015127,38035705
k1,242:18225140,38035705:210013
x1,242:18847733,38035705
x1,242:19721549,38035705
k1,242:19931562,38035705:210013
x1,242:21864879,38035705
k1,242:22074893,38035705:210014
x1,242:23385615,38035705
x1,242:23731500,38035705
k1,242:23941513,38035705:210013
x1,242:24817148,38035705
k1,242:25027161,38035705:210013
x1,242:26064817,38035705
x1,242:26428907,38035705
x1,242:27575790,38035705
k1,242:27785804,38035705:210014
x1,242:28845305,38035705
k1,242:29055318,38035705:210013
x1,242:29639682,38035705
k1,242:29849695,38035705:210013
x1,242:31801216,38035705
k1,242:32089674,38035705:288458
x1,242:33564237,38035705
k1,242:33564237,38035705:0
)
(1,249:5594039,38822137:27970198,491520,163840
x1,249:6577081,38822137
k1,242:6797394,38822137:220313
x1,242:7161484,38822137
x1,242:7470960,38822137
k1,242:7691274,38822137:220314
x1,242:8237409,38822137
k1,242:8457722,38822137:220313
x1,242:9915900,38822137
k1,242:10136213,38822137:220313
x1,242:11781897,38822137
k1,242:12002211,38822137:220314
x1,242:13677025,38822137
x1,242:14823909,38822137
k1,242:15120761,38822137:296852
x1,242:15612282,38822137
k1,242:15832593,38822137:220311
x1,242:16870249,38822137
x1,242:17234339,38822137
x1,242:18381222,38822137
k1,242:18601535,38822137:220313
x1,242:19402533,38822137
k1,242:19622847,38822137:220314
x1,242:20573121,38822137
k1,242:20793434,38822137:220313
x1,242:21430591,38822137
x1,242:22269818,38822137
k1,242:22490131,38822137:220313
x1,242:23709832,38822137
x1,242:25097014,38822137
k1,242:25317328,38822137:220314
x1,242:26518825,38822137
k1,242:26739138,38822137:220313
x1,242:27798639,38822137
k1,242:28018952,38822137:220313
x1,242:28710723,38822137
k1,242:28931037,38822137:220314
x1,242:29877671,38822137
k1,242:30097984,38822137:220313
x1,242:30789755,38822137
x1,242:31117436,38822137
x1,242:31572547,38822137
k1,242:31869399,38822137:296852
x1,242:33564237,38822137
k1,242:33564237,38822137:0
)
(1,249:5594039,39608569:27970198,455111,127431
x1,249:6924788,39608569
k1,242:7213529,39608569:288741
x1,242:7577619,39608569
x1,242:7887095,39608569
x1,242:8760911,39608569
k1,242:9049651,39608569:288740
x1,242:9961695,39608569
x1,242:10509649,39608569
x1,242:11423513,39608569
x1,242:12315532,39608569
k1,242:12604273,39608569:288741
x1,242:13190457,39608569
k1,242:13479198,39608569:288741
x1,242:13806879,39608569
k1,242:14095620,39608569:288741
x1,242:15262526,39608569
k1,242:15551266,39608569:288740
x1,242:16135630,39608569
k1,242:16424371,39608569:288741
x1,242:17589458,39608569
k1,242:17895771,39608569:306313
x1,242:18332679,39608569
k1,242:18621419,39608569:288740
x1,242:19604461,39608569
k1,242:19893202,39608569:288741
x1,242:20257292,39608569
x1,242:20566768,39608569
k1,242:20855509,39608569:288741
x1,242:21219599,39608569
x1,242:22184438,39608569
k1,242:22473178,39608569:288740
x1,242:23640084,39608569
k1,242:23928825,39608569:288741
x1,242:24984686,39608569
k1,242:25273427,39608569:288741
x1,242:26256469,39608569
k1,242:26545210,39608569:288741
x1,242:27127754,39608569
k1,242:27416494,39608569:288740
x1,242:28326718,39608569
k1,242:28615459,39608569:288741
x1,242:30039049,39608569
k1,242:30327790,39608569:288741
x1,242:31784149,39608569
k1,242:32286283,39608569:502134
x1,242:33564237,39608569
k1,242:33564237,39608569:0
)
(1,249:5594039,40395001:27970198,491520,163840
x1,249:6613490,40395001
x1,249:9198528,40395001
k1,242:9408911,40395001:210383
x1,242:9849459,40395001
k1,242:10059842,40395001:210383
x1,242:11698245,40395001
k1,242:11908628,40395001:210383
x1,242:12531221,40395001
x1,242:12895311,40395001
x1,242:13461470,40395001
x1,242:13825560,40395001
x1,242:14171446,40395001
x1,242:14611994,40395001
x1,242:15740673,40395001
k1,242:15951056,40395001:210383
x1,242:16478987,40395001
k1,242:16689370,40395001:210383
x1,242:18335054,40395001
k1,242:18545437,40395001:210383
x1,242:19127981,40395001
k1,242:19338364,40395001:210383
x1,242:20394225,40395001
k1,242:20604609,40395001:210384
x1,242:21369198,40395001
k1,242:21657779,40395001:288581
x1,242:23591096,40395001
k1,242:23801479,40395001:210383
x1,242:24493250,40395001
x1,242:24820931,40395001
x1,242:25093997,40395001
k1,242:25304380,40395001:210383
x1,242:25926973,40395001
x1,242:26236449,40395001
x1,242:27219491,40395001
k1,242:27429874,40395001:210383
x1,242:28249076,40395001
x1,242:29674486,40395001
k1,242:29884869,40395001:210383
x1,242:30904320,40395001
k1,242:31114703,40395001:210383
x1,242:31697247,40395001
k1,242:31907630,40395001:210383
x1,242:33218352,40395001
x1,242:33564237,40395001
k1,242:33564237,40395001:0
)
(1,249:5594039,41181433:27970198,455111,127431
x1,249:6850149,41181433
k1,242:7025839,41181433:175690
x1,242:8008881,41181433
x1,242:8955515,41181433
k1,242:9131205,41181433:175690
x1,242:9495295,41181433
x1,242:9804771,41181433
k1,242:9980462,41181433:175691
x1,242:11256596,41181433
x1,242:12967817,41181433
k1,242:13244834,41181433:277017
x1,242:14100445,41181433
x1,242:14428126,41181433
k1,242:14603816,41181433:175690
x1,242:15149951,41181433
x1,242:15934565,41181433
x1,242:16808381,41181433
x1,242:17937060,41181433
k1,242:18112750,41181433:175690
x1,242:19865841,41181433
k1,242:20041531,41181433:175690
x1,242:20587666,41181433
k1,242:20763357,41181433:175691
x1,242:22696674,41181433
k1,242:22872364,41181433:175690
x1,242:23822638,41181433
k1,242:23998328,41181433:175690
x1,242:25236234,41181433
x1,242:26040871,41181433
k1,242:26216561,41181433:175690
x1,242:27035763,41181433
x1,242:27490874,41181433
k1,242:27666565,41181433:175691
x1,242:28194496,41181433
k1,242:28370186,41181433:175690
x1,242:29173004,41181433
x1,242:29518890,41181433
x1,242:30447319,41181433
x1,242:30574750,41181433
k1,242:30851767,41181433:277017
x1,242:32053264,41181433
x1,242:32417354,41181433
x1,242:33564237,41181433
k1,243:33564237,41181433:0
)
(1,249:5594039,41967865:27970198,455111,127431
x1,249:6413241,41967865
x1,249:7838651,41967865
k1,243:8017985,41967865:179334
x1,243:8727961,41967865
x1,243:9001027,41967865
k1,243:9180361,41967865:179334
x1,243:9471632,41967865
x1,243:9835722,41967865
x1,243:10764151,41967865
x1,243:11565148,41967865
x1,243:12766644,41967865
x1,243:13003302,41967865
k1,243:13182635,41967865:179333
x1,243:14238496,41967865
k1,243:14417830,41967865:179334
x1,243:15437280,41967865
x1,243:15801370,41967865
x1,243:16403939,41967865
x1,243:16986483,41967865
x1,243:18115162,41967865
k1,243:18294496,41967865:179334
x1,243:19514198,41967865
x1,243:19787264,41967865
k1,243:19966598,41967865:179334
x1,243:21240913,41967865
k1,243:21420246,41967865:179333
x1,243:22882066,41967865
x1,243:23630270,41967865
k1,243:23809604,41967865:179334
x1,243:24359378,41967865
x1,243:25562693,41967865
k1,243:25742027,41967865:179334
x1,243:26797888,41967865
k1,243:26977222,41967865:179334
x1,243:28748518,41967865
k1,243:29026749,41967865:278231
x1,243:30228246,41967865
x1,243:30592336,41967865
x1,243:31739219,41967865
k1,243:31918553,41967865:179334
x1,243:33564237,41967865
k1,243:33564237,41967865:0
)
(1,249:5594039,42754297:27970198,455111,127431
x1,249:6469674,42754297
k1,243:6661055,42754297:191381
x1,243:7316416,42754297
x1,243:8414146,42754297
x1,243:8741827,42754297
x1,243:9378983,42754297
k1,243:9570365,42754297:191382
x1,243:10298545,42754297
x1,243:11008521,42754297
k1,243:11199902,42754297:191381
x1,243:12364989,42754297
x1,243:13535536,42754297
x1,243:14737032,42754297
x1,243:15155735,42754297
k1,243:15437982,42754297:282247
x1,243:16129753,42754297
x1,243:16932570,42754297
k1,243:17123952,42754297:191382
x1,243:18289039,42754297
x1,243:19459586,42754297
x1,243:20661082,42754297
x1,243:20897740,42754297
k1,243:21089121,42754297:191381
x1,243:22126777,42754297
x1,243:22490867,42754297
x1,243:23637750,42754297
k1,243:23829131,42754297:191381
x1,243:25474815,42754297
k1,243:25666197,42754297:191382
x1,243:26030287,42754297
x1,243:26339763,42754297
x1,243:28054624,42754297
k1,243:28246005,42754297:191381
x1,243:29305505,42754297
x1,243:29746053,42754297
x1,243:30547050,42754297
k1,243:30738431,42754297:191381
x1,243:31797932,42754297
k1,243:31989314,42754297:191382
x1,243:32316995,42754297
k1,243:32508376,42754297:191381
x1,243:33564237,42754297
k1,243:33564237,42754297:0
)
(1,249:5594039,43540729:27970198,491520,163840
x1,249:6103765,43540729
g1,243:6395036,43540729
x1,243:8306505,43540729
g1,243:8524958,43540729
x1,243:9690045,43540729
x1,243:10860592,43540729
x1,243:12062088,43540729
x1,243:12557249,43540729
g1,243:12775702,43540729
x1,243:13651337,43540729
g1,243:13869790,43540729
x1,243:15622881,43540729
g1,243:15841334,43540729
x1,243:16387469,43540729
g1,243:16605922,43540729
x1,243:17665422,43540729
x1,243:18105970,43540729
x1,243:18906967,43540729
g1,243:19125420,43540729
x1,243:21684968,43540729
(1,243:21684968,43540729:655362,422343,0
x1,243:22340330,43540729
)
x1,243:22704420,43540729
k1,243:33564237,43540729:10859817
g1,249:33564237,43540729
)
(1,249:5594039,44327161:27970198,0,0
g1,249:5594039,44327161
)
]
(1,249:5594039,47378389:27970198,422343,0
(1,249:5594039,47378389:27970198,422343,0
k1,249:19251457,47378389:13657418
x1,249:19906819,47378389
k1,249:33564237,47378389:13657418
)
)
]
]
!44132
}11
!11
{12
[1,271:4736286,47378389:28827951,42642103,0
(1,271:4736286,4736286:0,0,0
[1,271:0,4736286:0,0,0
(1,271:0,0:0,0,0
g1,271:0,0
)
]
)
[1,271:5594039,47378389:27970198,43157435,0
[1,271:5594039,5007386:27970198,786432,0
(1,271:5594039,5007386:27970198,0,0
h1,271:5594039,5007386:27970198,0,0
)
]
[1,271:5594039,45412309:27970198,38766523,0
(1,253:5594039,7301146:7735785,455111,127431
(1,249:5594039,7301146:0,0,0
[1,249:13985184,7301146:19579053,0,0
(1,246:13985184,20614178:19579053,13052705,0
k1,246:16315985,20614178:2330801
(1,244:16315985,20614178:0,0,0
g1,244:16315985,20614178
g1,244:16315985,20614178
g1,244:15988305,20614178
h1,244:15988305,20614178:0,0,0
g1,244:16315985,20614178
)
(1,245:16315985,20614178:14917451,13052705,0
(1,245:16315985,20614178:14917488,13052738,0
(1,245:16315985,20614178:14917488,13052738,0
(1,245:16315985,20614178:0,13052738,0
(1,245:16315985,20614178:0,15639613,0
(1,245:16315985,20614178:30687191,15639613,0
)
k1,245:16315984,20614178:-30687192
)
)
g1,245:31233473,20614178
)
)
)
g1,246:31233436,20614178
k1,246:33564237,20614178:2330801
)
(1,247:13985184,22711330:19579053,455111,127431
k1,247:17571079,22711330:3585895
(1,247:17571079,22711330:12407263,455111,127431
x1,247:19420655,22711330
g1,247:19639108,22711330
x1,247:20148834,22711330
g1,247:20440105,22711330
x1,247:22337923,22711330
g1,247:22556376,22711330
x1,247:23776076,22711330
x1,247:24959367,22711330
g1,247:25177820,22711330
x1,247:27700962,22711330
g1,247:27919415,22711330
x1,247:29450413,22711330
x1,247:29978342,22711330
)
k1,247:33564237,22711330:3585895
)
]
k1,249:5594039,7301146:-27970198
)
x1,249:6813739,7301146
k1,250:5594039,7301146:-18205
x1,250:7997030,7301146
k1,250:8142665,7301146:145635
x1,250:9564435,7301146
x1,250:10438251,7301146
k1,250:10583886,7301146:145635
x1,250:11093612,7301146
x1,250:11748974,7301146
x1,250:13611293,7301146
k1,250:13611293,7301146:0
)
(1,253:5594039,8087578:7735785,455111,127431
x1,253:6577081,8087578
k1,250:6722716,8087578:145635
x1,250:7962441,8087578
k1,250:8108076,8087578:145635
x1,250:8799847,8087578
x1,250:9145733,8087578
x1,250:9437005,8087578
x1,250:9801095,8087578
x1,250:10984386,8087578
k1,250:11130021,8087578:145635
x1,250:11657952,8087578
k1,250:11803587,8087578:145635
x1,250:12841243,8087578
x1,250:13423786,8087578
k1,253:13423786,8087578:0
)
(1,253:5594039,8874010:7735785,455111,127431
x1,253:6759127,8874010
k1,250:7272213,8874010:513086
x1,250:8437300,8874010
x1,250:9420343,8874010
x1,250:10476204,8874010
k1,250:11651373,8874010:1175169
x1,250:13329824,8874010
k1,250:13329824,8874010:0
)
(1,253:5594039,9660442:7735785,455111,127431
x1,253:6103765,9660442
x1,253:6759127,9660442
x1,253:8621446,9660442
k1,250:9074003,9660442:452557
x1,250:9949638,9660442
k1,250:10402194,9660442:452556
x1,250:10984738,9660442
k1,250:11437295,9660442:452557
x1,250:11801385,9660442
x1,250:12110861,9660442
k1,250:12563417,9660442:452556
x1,250:13111371,9660442
x1,250:13329824,9660442
k1,253:13329824,9660442:0
)
(1,253:5594039,10446874:7735785,455111,127431
x1,253:8037080,10446874
k1,250:8290297,10446874:253217
x1,250:8872841,10446874
k1,250:9126059,10446874:253218
x1,250:9599375,10446874
x1,250:10511420,10446874
k1,250:10764637,10446874:253217
x1,250:11456408,10446874
k1,250:11709625,10446874:253217
x1,250:12747281,10446874
x1,250:13329824,10446874
k1,253:13329824,10446874:0
)
(1,253:5594039,11233306:7735785,447828,127431
x1,253:6759127,11233306
k1,250:7262655,11233306:503528
x1,250:8427742,11233306
x1,250:9410785,11233306
x1,250:10399287,11233306
k1,250:11545784,11233306:1146497
x1,250:12747281,11233306
x1,250:13329824,11233306
k1,253:13329824,11233306:0
)
(1,253:5594039,12019738:7735785,455111,127431
x1,253:6759127,12019738
k1,250:6940191,12019738:181064
x1,250:7814007,12019738
x1,250:8105278,12019738
x1,250:9288569,12019738
k1,250:9469633,12019738:181064
x1,250:10891403,12019738
x1,250:11765219,12019738
k1,250:11946283,12019738:181064
x1,250:12456009,12019738
x1,250:13111371,12019738
x1,250:13329824,12019738
k1,253:13329824,12019738:0
)
(1,253:5594039,12806170:7735785,455111,0
x1,253:7456358,12806170
k1,250:7840648,12806170:384290
x1,250:8860099,12806170
k1,250:9244389,12806170:384290
x1,250:9899750,12806170
x1,250:11064837,12806170
k1,250:11449127,12806170:384290
x1,250:12071720,12806170
k1,250:12456010,12806170:384290
x1,250:13111371,12806170
x1,250:13329824,12806170
k1,253:13329824,12806170:0
)
(1,253:5594039,13592602:7735785,455111,127431
x1,253:5939925,13592602
x1,253:7086807,13592602
k1,250:7530717,13592602:443910
x1,250:8659394,13592602
k1,250:9103304,13592602:443910
x1,250:9576620,13592602
x1,250:9886096,13592602
x1,250:10472280,13592602
k1,250:10916189,13592602:443909
x1,250:11498733,13592602
k1,250:11942643,13592602:443910
x1,250:13056758,13592602
x1,250:13329824,13592602
k1,250:13329824,13592602:0
)
(1,253:5594039,14379034:7735785,455111,127431
x1,253:6759126,14379034
x1,253:7942418,14379034
k1,250:8312318,14379034:369900
x1,250:9624862,14379034
x1,250:10902816,14379034
k1,250:11272716,14379034:369900
x1,250:11636806,14379034
x1,250:11946282,14379034
x1,250:12292168,14379034
x1,250:13329824,14379034
k1,250:13329824,14379034:0
)
(1,253:5594039,15165466:7735785,491520,163840
x1,253:6506083,15165466
x1,253:7418127,15165466
x1,253:7654785,15165466
g1,250:7873238,15165466
x1,250:10279871,15165466
(1,250:10279871,15165466:655362,422343,0
x1,250:10935233,15165466
)
x1,250:11299323,15165466
k1,251:13329824,15165466:2030501
g1,253:13329824,15165466
)
(1,253:5594039,15951898:7735785,0,0
g1,253:5594039,15951898
)
(1,253:5594039,16738330:7735785,455111,127431
x1,253:7443615,16738330
k1,251:7866135,16738330:422520
x1,251:8193816,16738330
k1,251:8616335,16738330:422519
x1,251:9566609,16738330
x1,251:10280223,16738330
k1,251:10702743,16738330:422520
x1,251:11612967,16738330
k1,251:12035486,16738330:422519
x1,251:13111371,16738330
x1,251:13329824,16738330
k1,253:13329824,16738330:0
)
(1,253:5594039,17524762:7735785,455111,127431
x1,253:6726357,17524762
k1,251:7312774,17524762:586417
x1,251:8097388,17524762
k1,251:8683806,17524762:586418
x1,251:10395029,17524762
k1,251:10981446,17524762:586417
x1,251:11855262,17524762
x1,251:12146533,17524762
x1,251:13329824,17524762
k1,251:13329824,17524762:0
)
(1,253:5594039,18311194:7735785,455111,127431
x1,253:7015809,18311194
x1,253:7889625,18311194
k1,251:8262332,18311194:372707
x1,251:9392831,18311194
x1,251:9738717,18311194
x1,251:10448691,18311194
k1,251:10859962,18311194:411271
x1,251:12170684,18311194
x1,251:12516569,18311194
k1,251:12889276,18311194:372707
x1,251:13329824,18311194
k1,251:13329824,18311194:0
)
(1,253:5594039,19097626:7735785,455111,127431
x1,253:6231196,19097626
x1,253:6595286,19097626
x1,253:8106257,19097626
k1,251:8773381,19097626:667124
x1,251:9355925,19097626
k1,251:10023048,19097626:667123
x1,251:10660205,19097626
x1,251:12080156,19097626
k1,251:12747280,19097626:667124
x1,251:13329824,19097626
k1,251:13329824,19097626:0
)
(1,253:5594039,19884058:7735785,422343,0
x1,253:7086808,19884058
k1,252:13329824,19884058:6243016
g1,253:13329824,19884058
)
(1,253:5594039,20670490:7735785,0,0
g1,253:5594039,20670490
)
(1,253:5594039,21456922:7735785,455111,127431
x1,253:6759126,21456922
k1,252:7182311,21456922:423185
x1,252:7728446,21456922
x1,252:8056127,21456922
x1,252:8877149,21456922
k1,252:9300333,21456922:423184
x1,252:9846468,21456922
x1,252:10776717,21456922
x1,252:12014620,21456922
k1,252:12437805,21456922:423185
x1,252:12801895,21456922
x1,252:13111371,21456922
x1,252:13329824,21456922
k1,253:13329824,21456922:0
)
(1,253:5594039,22243354:7735785,455111,127431
x1,253:5848902,22243354
x1,253:6304013,22243354
x1,253:7232440,22243354
k1,252:7605866,22243354:373426
x1,252:8665366,22243354
x1,252:9105914,22243354
x1,252:9906911,22243354
k1,252:10280338,22243354:373427
x1,252:11336199,22243354
k1,252:11709625,22243354:373426
x1,252:12747281,22243354
x1,252:13329824,22243354
k1,253:13329824,22243354:0
)
(1,253:5594039,23029786:7735785,455111,127431
x1,253:6759127,23029786
k1,252:6957276,23029786:198149
x1,252:7820168,23029786
x1,252:8912437,23029786
k1,252:9110587,23029786:198150
x1,252:9551135,23029786
k1,252:9749284,23029786:198149
x1,252:10808784,23029786
x1,252:11249332,23029786
x1,252:12050329,23029786
k1,252:12248479,23029786:198150
x1,252:13111371,23029786
x1,252:13329824,23029786
k1,253:13329824,23029786:0
)
(1,253:5594039,23816218:27970198,455111,127431
x1,253:6944811,23816218
k1,252:7171881,23816218:227070
x1,252:8047516,23816218
k1,252:8274585,23816218:227069
x1,252:8929946,23816218
x1,252:9732763,23816218
x1,252:10825033,23816218
x1,252:11265581,23816218
x1,252:11993760,23816218
k1,252:12220830,23816218:227070
x1,252:13276691,23816218
k1,252:13503761,23816218:227070
x1,252:14541417,23816218
x1,252:14905507,23816218
x1,252:16052390,23816218
k1,252:16279459,23816218:227069
x1,252:17142351,23816218
x1,252:18493123,23816218
k1,252:18720193,23816218:227070
x1,252:19595828,23816218
k1,252:19822898,23816218:227070
x1,252:21135442,23816218
x1,252:21463123,23816218
x1,252:22631851,23816218
x1,252:23542075,23816218
k1,252:23859196,23816218:317121
x1,252:24987873,23816218
k1,252:25214943,23816218:227070
x1,252:26634894,23816218
k1,252:26861963,23816218:227069
x1,252:27917824,23816218
k1,252:28144894,23816218:227070
x1,252:28585442,23816218
k1,252:28812512,23816218:227070
x1,252:29395056,23816218
k1,252:29622125,23816218:227069
x1,252:30860031,23816218
k1,252:31087101,23816218:227070
x1,252:32024632,23816218
k1,252:32251693,23816218:227061
x1,252:33564237,23816218
k1,252:33564237,23816218:0
)
(1,253:5594039,24602650:27970198,455111,127431
x1,253:6103765,24602650
x1,253:6759127,24602650
x1,253:8621446,24602650
k1,252:8879528,24602650:258082
x1,252:9935389,24602650
k1,252:10193471,24602650:258082
x1,252:11542423,24602650
k1,252:11800505,24602650:258082
x1,252:12787188,24602650
x1,252:13735642,24602650
x1,252:15086414,24602650
k1,252:15344496,24602650:258082
x1,252:15890631,24602650
x1,252:16454970,24602650
k1,252:16713052,24602650:258082
x1,252:17750708,24602650
x1,252:18114798,24602650
x1,252:19261681,24602650
k1,252:19519763,24602650:258082
x1,252:20065898,24602650
x1,252:20850512,24602650
x1,252:21724328,24602650
x1,252:22853007,24602650
k1,252:23111089,24602650:258082
x1,252:24021313,24602650
x1,252:24951563,24602650
k1,252:25209645,24602650:258082
x1,252:26265506,24602650
k1,252:26523588,24602650:258082
x1,252:27362813,24602650
x1,252:28236628,24602650
k1,252:28494710,24602650:258082
x1,252:29532366,24602650
x1,252:29896456,24602650
x1,252:31043339,24602650
k1,252:31301421,24602650:258082
x1,252:32031420,24602650
x1,252:33564237,24602650
k1,252:33564237,24602650:0
)
(1,253:5594039,25389082:27970198,455111,127431
x1,253:6580722,25389082
x1,253:7529176,25389082
x1,253:8879948,25389082
g1,252:9098401,25389082
x1,252:9680945,25389082
g1,252:9899398,25389082
x1,252:10884261,25389082
g1,252:11102714,25389082
x1,252:11393985,25389082
x1,252:11940120,25389082
x1,252:13068797,25389082
x1,252:13833386,25389082
g1,252:14051839,25389082
x1,252:14743610,25389082
g1,252:14962063,25389082
x1,252:15289744,25389082
g1,252:15508197,25389082
x1,252:16545853,25389082
x1,252:16909943,25389082
x1,252:18056826,25389082
g1,252:18275279,25389082
x1,252:19440366,25389082
x1,252:21153408,25389082
k1,253:33564237,25389082:12410829
g1,253:33564237,25389082
)
(1,254:5594039,27223632:27970198,546132,152916
(1,254:5594039,27223632:2015232,506811,0
g1,254:5594039,27223632
x1,254:6724535,27223632
g1,254:7609271,27223632
)
x1,254:9119783,27223632
g1,254:9414695,27223632
x1,254:12415608,27223632
x1,254:12882552,27223632
g1,254:13177464,27223632
x1,254:14274191,27223632
g1,254:14569103,27223632
x1,254:15552143,27223632
g1,254:15847055,27223632
x1,254:16921118,27223632
g1,254:17216030,27223632
x1,254:19293611,27223632
x1,254:20841899,27223632
g1,254:21136811,27223632
x1,254:22799333,27223632
x1,254:24407240,27223632
g1,254:24702152,27223632
x1,254:28100012,27223632
k1,254:33564237,27223632:5464225
g1,254:33564237,27223632
)
(1,271:5594039,28433316:27970198,455111,127431
x1,271:6067355,28433316
x1,256:6340422,28433316
g1,256:6558875,28433316
x1,256:7432691,28433316
x1,256:8288302,28433316
g1,256:8506755,28433316
x1,256:9380571,28433316
x1,256:9671842,28433316
x1,256:10855133,28433316
g1,256:11073586,28433316
x1,256:12495356,28433316
x1,256:13369172,28433316
g1,256:13587625,28433316
x1,256:14643486,28433316
g1,256:14861939,28433316
x1,256:15553710,28433316
x1,256:15990618,28433316
x1,256:17337750,28433316
x1,256:18466429,28433316
g1,256:18684882,28433316
x1,256:19997426,28433316
x1,256:21275380,28433316
g1,256:21493833,28433316
x1,256:22039968,28433316
x1,256:22604307,28433316
g1,256:22822760,28433316
x1,256:23550940,28433316
x1,256:24426575,28433316
g1,256:24645028,28433316
x1,256:25682684,28433316
x1,256:26046774,28433316
x1,256:27193657,28433316
g1,256:27412110,28433316
x1,256:28140290,28433316
x1,256:28726474,28433316
x1,256:28908519,28433316
x1,256:29709516,28433316
g1,256:29927969,28433316
x1,256:30790861,28433316
x1,256:32323678,28433316
k1,257:33564237,28433316:1240559
g1,271:33564237,28433316
)
(1,271:5594039,29219748:27970198,491520,163840
x1,271:6067355,29219748
x1,257:6340422,29219748
k1,257:6606124,29219748:265702
x1,257:7243281,29219748
x1,257:8665051,29219748
k1,257:8930753,29219748:265702
x1,257:9968409,29219748
x1,257:10332499,29219748
x1,257:11479382,29219748
k1,257:11745085,29219748:265703
x1,257:12910172,29219748
x1,257:13893215,29219748
x1,257:14767031,29219748
k1,257:15032733,29219748:265702
x1,257:15981187,29219748
x1,257:16345277,29219748
x1,257:16911436,29219748
x1,257:17898118,29219748
k1,257:18163820,29219748:265702
x1,257:18746364,29219748
k1,257:19012066,29219748:265702
x1,257:19452614,29219748
x1,257:19998749,29219748
x1,257:20344634,29219748
x1,257:21400494,29219748
k1,257:21666196,29219748:265702
x1,257:22540012,29219748
k1,257:22805714,29219748:265702
x1,257:24080029,29219748
k1,257:24345732,29219748:265703
x1,257:25401593,29219748
k1,257:25667295,29219748:265702
x1,257:26832382,29219748
x1,257:27560562,29219748
x1,257:28143106,29219748
x1,257:29271785,29219748
x1,257:30309442,29219748
k1,257:30575144,29219748:265702
x1,257:31887688,29219748
k1,257:32153390,29219748:265702
x1,257:33564237,29219748
k1,271:33564237,29219748:0
)
(1,271:5594039,30006180:27970198,491520,163840
x1,271:7161446,30006180
g1,257:7379899,30006180
x1,257:8692443,30006180
x1,257:10152442,30006180
k1,258:33564238,30006180:23411796
g1,271:33564238,30006180
)
(1,271:5594039,30792612:27970198,455111,127431
x1,271:6067355,30792612
x1,258:6340422,30792612
g1,258:6558875,30792612
x1,258:7432691,30792612
x1,258:8288302,30792612
g1,258:8506755,30792612
x1,258:9562616,30792612
g1,258:9781069,30792612
x1,258:10509249,30792612
x1,258:11384884,30792612
g1,258:11603337,30792612
x1,258:12823038,30792612
x1,258:14210220,30792612
g1,258:14428673,30792612
x1,258:15011217,30792612
g1,258:15229670,30792612
x1,258:16214533,30792612
g1,258:16432986,30792612
x1,258:17124757,30792612
g1,258:17343210,30792612
x1,258:18071390,30792612
x1,258:18947025,30792612
g1,258:19165478,30792612
x1,258:20203134,30792612
x1,258:20567224,30792612
x1,258:21714107,30792612
g1,258:21932560,30792612
x1,258:22769966,30792612
x1,258:23061237,30792612
x1,258:24098893,30792612
x1,258:24280938,30792612
x1,258:25081935,30792612
g1,258:25300388,30792612
x1,258:26163280,30792612
x1,258:27696097,30792612
k1,259:33564237,30792612:5868140
g1,271:33564237,30792612
)
(1,271:5594039,31579044:27970198,455111,127431
x1,271:6067355,31579044
x1,259:6340422,31579044
g1,259:6558875,31579044
x1,259:7196032,31579044
x1,259:8617802,31579044
g1,259:8836255,31579044
x1,259:9873911,31579044
x1,259:10238001,31579044
x1,259:11384884,31579044
g1,259:11603337,31579044
x1,259:11967427,31579044
x1,259:13904383,31579044
g1,259:14122836,31579044
x1,259:14450517,31579044
x1,259:14778198,31579044
x1,259:15433560,31579044
x1,259:16598647,31579044
g1,259:16817100,31579044
x1,259:17399644,31579044
g1,259:17618097,31579044
x1,259:18491913,31579044
x1,259:19347524,31579044
g1,259:19565977,31579044
x1,259:20603633,31579044
x1,259:20967723,31579044
x1,259:22114606,31579044
g1,259:22333059,31579044
x1,259:23063058,31579044
x1,259:24595875,31579044
k1,260:33564237,31579044:8968362
g1,271:33564237,31579044
)
(1,271:5594039,32365476:27970198,455111,127431
x1,271:6067355,32365476
x1,260:6340422,32365476
k1,260:6527238,32365476:186816
x1,260:7182599,32365476
x1,260:8314918,32365476
k1,260:8501734,32365476:186816
x1,260:9539390,32365476
x1,260:9903480,32365476
x1,260:11050363,32365476
k1,260:11237180,32365476:186817
x1,260:12110996,32365476
x1,260:12402267,32365476
x1,260:13585558,32365476
k1,260:13772374,32365476:186816
x1,260:15194144,32365476
x1,260:16067960,32365476
k1,260:16254776,32365476:186816
x1,260:17310637,32365476
k1,260:17497453,32365476:186816
x1,260:18189224,32365476
x1,260:18626132,32365476
x1,260:19973264,32365476
x1,260:21101943,32365476
k1,260:21288760,32365476:186817
x1,260:22162576,32365476
x1,260:22544871,32365476
x1,260:23276690,32365476
k1,260:23463506,32365476:186816
x1,260:24086099,32365476
x1,260:24959915,32365476
k1,260:25146731,32365476:186816
x1,260:26020547,32365476
x1,260:26202592,32365476
x1,260:26967181,32365476
k1,260:27153997,32365476:186816
x1,260:28191653,32365476
x1,260:28555743,32365476
x1,260:29702626,32365476
k1,260:29889443,32365476:186817
x1,260:30752335,32365476
x1,260:32103107,32365476
k1,260:32289923,32365476:186816
x1,260:33564237,32365476
k1,260:33564237,32365476:0
)
(1,271:5594039,33151908:27970198,455111,127431
x1,271:6653540,33151908
x1,271:7818627,33151908
k1,260:8010677,33151908:192050
x1,260:8920902,33151908
x1,260:10106015,33151908
k1,260:10298066,33151908:192051
x1,260:11353927,33151908
k1,260:11545977,33151908:192050
x1,260:12092112,33151908
x1,260:13056950,33151908
k1,260:13249000,33151908:192050
x1,260:14759973,33151908
k1,260:14952024,33151908:192051
x1,260:15989680,33151908
x1,260:16353770,33151908
x1,260:17500653,33151908
k1,260:17692703,33151908:192050
x1,260:19152702,33151908
k1,260:19344752,33151908:192050
x1,260:20400613,33151908
k1,260:20592663,33151908:192050
x1,260:21612115,33151908
x1,260:22449522,33151908
k1,260:22641573,33151908:192051
x1,260:23679229,33151908
x1,260:24043319,33151908
x1,260:25190202,33151908
k1,260:25382252,33151908:192050
x1,260:26245144,33151908
x1,260:27595916,33151908
k1,260:27787966,33151908:192050
x1,260:28410559,33151908
x1,260:29284375,33151908
k1,260:29476426,33151908:192051
x1,260:30750740,33151908
k1,260:30942790,33151908:192050
x1,260:31579947,33151908
x1,260:31889423,33151908
x1,260:32435558,33151908
x1,260:33564237,33151908
k1,260:33564237,33151908:0
)
(1,271:5594039,33938340:27970198,455111,127431
x1,271:6121970,33938340
g1,260:6340423,33938340
x1,260:8291944,33938340
k1,261:33564236,33938340:25272292
g1,271:33564236,33938340
)
(1,271:5594039,34724772:27970198,455111,127431
x1,271:6067355,34724772
x1,261:6340422,34724772
k1,261:6579805,34724772:239383
x1,261:7235166,34724772
x1,261:7854118,34724772
x1,261:8527684,34724772
k1,261:8767067,34724772:239383
x1,261:9826567,34724772
x1,261:10267115,34724772
x1,261:11068112,34724772
k1,261:11307494,34724772:239382
x1,261:12581809,34724772
k1,261:12821192,34724772:239383
x1,261:13185282,34724772
x1,261:14077303,34724772
x1,261:14572464,34724772
k1,261:14811847,34724772:239383
x1,261:15398031,34724772
k1,261:15637414,34724772:239383
x1,261:16329185,34724772
x1,261:17459684,34724772
x1,261:17750955,34724772
x1,261:18812275,34724772
k1,261:19051657,34724772:239382
x1,261:19597792,34724772
x1,261:20162131,34724772
k1,261:20401514,34724772:239383
x1,261:21439170,34724772
x1,261:21803260,34724772
x1,261:22950143,34724772
k1,261:23189526,34724772:239383
x1,261:23812119,34724772
x1,261:24176209,34724772
x1,261:24742368,34724772
x1,261:25106458,34724772
x1,261:25452344,34724772
x1,261:25892892,34724772
x1,261:27021571,34724772
k1,261:27260954,34724772:239383
x1,261:28906638,34724772
k1,261:29146020,34724772:239382
x1,261:29930634,34724772
k1,261:30170017,34724772:239383
x1,261:30991040,34724772
x1,261:32157947,34724772
k1,261:32397330,34724772:239383
x1,261:33018103,34724772
x1,261:33564237,34724772
k1,271:33564237,34724772:0
)
(1,271:5594039,35511204:27970198,437688,127431
x1,271:6693587,35511204
x1,271:7749448,35511204
k1,262:33564236,35511204:25814788
g1,271:33564236,35511204
)
(1,271:5594039,36297636:27970198,455111,127431
x1,271:6067355,36297636
x1,262:6340422,36297636
k1,262:6638774,36297636:298352
x1,262:7002864,36297636
x1,262:7569023,36297636
x1,262:8899772,36297636
k1,262:9198125,36297636:298353
x1,262:10071941,36297636
x1,262:11111418,36297636
k1,262:11409770,36297636:298352
x1,262:11737451,36297636
x1,262:12101541,36297636
x1,262:12667700,36297636
x1,262:12995381,36297636
x1,262:14382563,36297636
k1,262:14680916,36297636:298353
x1,262:15372687,36297636
k1,262:15671039,36297636:298352
x1,262:16326400,36297636
x1,262:16945352,36297636
x1,262:17983008,36297636
k1,262:18281361,36297636:298353
x1,262:18973132,36297636
x1,262:20103631,36297636
x1,262:20394902,36297636
x1,262:21456222,36297636
k1,262:21754574,36297636:298352
x1,262:22337118,36297636
k1,262:22635470,36297636:298352
x1,262:22999560,36297636
x1,262:23565719,36297636
x1,262:24896468,36297636
k1,262:25194821,36297636:298353
x1,262:25704547,36297636
x1,262:26359909,36297636
x1,262:27963725,36297636
k1,262:28262077,36297636:298352
x1,262:29871352,36297636
k1,262:30402322,36297636:530970
x1,262:30875638,36297636
k1,263:30402322,36297636:-54614
x1,263:31148705,36297636
k1,263:31447057,36297636:298352
x1,263:32138828,36297636
x1,263:33291171,36297636
x1,263:33564237,36297636
k1,263:33564237,36297636:0
)
(1,271:5594039,37084068:27970198,455111,127431
x1,271:7363515,37084068
k1,263:7575567,37084068:212052
x1,263:8158111,37084068
k1,263:8370163,37084068:212052
x1,263:9535250,37084068
x1,263:10705797,37084068
k1,263:10917849,37084068:212052
x1,263:11864483,37084068
x1,263:12847526,37084068
k1,263:13059578,37084068:212052
x1,263:13587509,37084068
k1,263:13799561,37084068:212052
x1,263:14709785,37084068
k1,263:14921837,37084068:212052
x1,263:15249518,37084068
x1,263:15613608,37084068
x1,263:16179767,37084068
x1,263:16507448,37084068
x1,263:18076675,37084068
k1,263:18365812,37084068:289137
x1,263:18811822,37084068
x1,263:19341571,37084068
x1,263:20672320,37084068
k1,263:20884373,37084068:212053
x1,263:21248463,37084068
x1,263:22107715,37084068
k1,263:22319767,37084068:212052
x1,263:22940540,37084068
x1,263:23268221,37084068
x1,263:24385974,37084068
x1,263:25259790,37084068
k1,263:25471842,37084068:212052
x1,263:26054386,37084068
k1,263:26266438,37084068:212052
x1,263:26448483,37084068
x1,263:26812573,37084068
x1,263:27597185,37084068
x1,263:28764092,37084068
k1,263:28976144,37084068:212052
x1,263:29886368,37084068
k1,263:30098420,37084068:212052
x1,263:30646374,37084068
x1,263:32146423,37084068
k1,263:32435560,37084068:289137
x1,263:33564237,37084068
k1,263:33564237,37084068:0
)
(1,271:5594039,37870500:27970198,455111,127431
x1,271:6141993,37870500
x1,271:7459997,37870500
k1,263:7648340,37870500:188343
x1,263:8523975,37870500
k1,263:8712317,37870500:188342
x1,263:10576455,37870500
k1,263:10764798,37870500:188343
x1,263:11347342,37870500
k1,263:11535685,37870500:188343
x1,263:12595185,37870500
x1,263:13035733,37870500
x1,263:13836730,37870500
k1,263:14025073,37870500:188343
x1,263:14900708,37870500
x1,263:15341256,37870500
x1,263:16402576,37870500
k1,263:16590918,37870500:188342
x1,263:17173462,37870500
k1,263:17361805,37870500:188343
x1,263:18162802,37870500
x1,263:18818163,37870500
x1,263:19874023,37870500
k1,263:20062366,37870500:188343
x1,263:21194684,37870500
k1,263:21383027,37870500:188343
x1,263:22602728,37870500
x1,263:23913452,37870500
k1,263:24194686,37870500:281234
x1,263:25687453,37870500
k1,263:25875796,37870500:188343
x1,263:27004473,37870500
k1,263:27192816,37870500:188343
x1,263:27556906,37870500
x1,263:27920996,37870500
x1,263:29435609,37870500
k1,263:29623951,37870500:188342
x1,263:30499586,37870500
k1,263:30687929,37870500:188343
x1,263:31488926,37870500
x1,263:32144287,37870500
x1,263:33564237,37870500
k1,263:33564237,37870500:0
)
(1,271:5594039,38656932:27970198,455111,127431
x1,271:6378653,38656932
k1,263:6615039,38656932:236386
x1,263:7306810,38656932
x1,263:8437309,38656932
x1,263:8728580,38656932
x1,263:9971945,38656932
k1,263:10317014,38656932:345069
x1,263:11445691,38656932
k1,263:11682076,38656932:236385
x1,263:12412075,38656932
x1,263:13504344,38656932
k1,263:13740730,38656932:236386
x1,263:14181278,38656932
k1,263:14417664,38656932:236386
x1,263:15402527,38656932
k1,263:15638912,38656932:236385
x1,263:17168090,38656932
k1,263:17404476,38656932:236386
x1,263:18678790,38656932
k1,263:18915175,38656932:236385
x1,263:19825399,38656932
k1,263:20061785,38656932:236386
x1,263:20425875,38656932
x1,263:20789965,38656932
x1,263:22410165,38656932
k1,263:22646551,38656932:236386
x1,263:23338322,38656932
x1,263:24468821,38656932
x1,263:24760092,38656932
x1,263:25821412,38656932
k1,263:26057797,38656932:236385
x1,263:26421887,38656932
x1,263:26785977,38656932
x1,263:27386725,38656932
k1,263:27623111,38656932:236386
x1,263:28755429,38656932
k1,263:28991815,38656932:236386
x1,263:30211516,38656932
x1,263:31340195,38656932
k1,263:31576580,38656932:236385
x1,263:32017128,38656932
k1,263:32253514,38656932:236386
x1,263:33345784,38656932
x1,263:33564237,38656932
k1,271:33564237,38656932:0
)
(1,271:5594039,39443364:27970198,455111,127431
x1,271:7600173,39443364
k1,263:7914130,39443364:313957
x1,263:8387446,39443364
k1,264:7914130,39443364:-54614
x1,264:8660513,39443364
k1,264:8886528,39443364:226015
x1,264:9523685,39443364
x1,264:10909046,39443364
k1,264:11135061,39443364:226015
x1,264:12045285,39443364
k1,264:12271300,39443364:226015
x1,264:12598981,39443364
x1,264:12926662,39443364
x1,264:13456411,39443364
x1,264:14403044,39443364
k1,264:14629059,39443364:226015
x1,264:15156990,39443364
k1,264:15383006,39443364:226016
x1,264:16548093,39443364
x1,264:17718640,39443364
x1,264:18920136,39443364
x1,264:19156794,39443364
k1,264:19382809,39443364:226015
x1,264:19930763,39443364
x1,264:21248767,39443364
k1,264:21474782,39443364:226015
x1,264:22749096,39443364
k1,264:22975111,39443364:226015
x1,264:24760971,39443364
k1,264:24986986,39443364:226015
x1,264:26299530,39443364
x1,264:26627211,39443364
x1,264:27355391,39443364
x1,264:27537436,39443364
x1,264:28524118,39443364
k1,264:28750133,39443364:226015
x1,264:29534747,39443364
k1,264:29760762,39443364:226015
x1,264:30670985,39443364
x1,264:31016870,39443364
k1,264:31242885,39443364:226015
x1,264:32753858,39443364
k1,264:32979873,39443364:226015
x1,264:33564237,39443364
k1,264:33564237,39443364:0
)
(1,271:5594039,40229796:27970198,455111,127431
x1,271:6504263,40229796
g1,264:6722716,40229796
x1,264:7669350,40229796
x1,264:8652393,40229796
g1,264:8870846,40229796
x1,264:10822367,40229796
k1,265:33564237,40229796:22741870
g1,271:33564237,40229796
)
(1,271:5594039,41016228:27970198,455111,127431
x1,271:6067355,41016228
x1,265:6340422,41016228
g1,265:6558875,41016228
x1,265:7723962,41016228
x1,265:8963687,41016228
g1,265:9182140,41016228
x1,265:9546230,41016228
x1,265:10511069,41016228
g1,265:10729522,41016228
x1,265:11639746,41016228
g1,265:11858199,41016228
x1,265:12917699,41016228
x1,265:13358247,41016228
x1,265:14159244,41016228
g1,265:14377697,41016228
x1,265:15433558,41016228
g1,265:15652011,41016228
x1,265:16689667,41016228
x1,265:17053757,41016228
x1,265:18200640,41016228
g1,265:18419093,41016228
x1,265:18764979,41016228
x1,265:19294728,41016228
x1,265:20427047,41016228
g1,265:20645500,41016228
x1,265:21193454,41016228
x1,265:22693503,41016228
k1,266:33564237,41016228:10870734
g1,271:33564237,41016228
)
(1,271:5594039,41802660:27970198,455111,127431
x1,271:6067355,41802660
x1,266:6340422,41802660
k1,266:6540911,41802660:200489
x1,266:7705998,41802660
x1,266:8945723,41802660
k1,266:9146213,41802660:200490
x1,266:9510303,41802660
x1,266:10076462,41802660
x1,266:11407211,41802660
k1,266:11607700,41802660:200489
x1,266:12809197,41802660
x1,266:13155083,41802660
x1,266:13854134,41802660
k1,266:14054623,41802660:200489
x1,266:14582554,41802660
k1,266:14783043,41802660:200489
x1,266:17484586,41802660
x1,266:19050173,41802660
x1,266:20197056,41802660
k1,266:20397546,41802660:200490
x1,266:20743432,41802660
x1,266:21473432,41802660
x1,266:21801113,41802660
x1,266:23439518,41802660
k1,266:23640007,41802660:200489
x1,266:24004097,41802660
x1,266:24331778,41802660
x1,266:25498686,41802660
k1,266:25699175,41802660:200489
x1,266:26572991,41802660
x1,266:27428602,41802660
k1,266:27629091,41802660:200489
x1,266:28684952,41802660
k1,266:28885442,41802660:200490
x1,266:29904894,41802660
x1,266:30742301,41802660
k1,266:30942790,41802660:200489
x1,266:31816606,41802660
x1,266:32144287,41802660
x1,266:33564237,41802660
k1,266:33564237,41802660:0
)
(1,271:5594039,42589092:27970198,455111,127431
x1,271:6467855,42589092
x1,266:7505511,42589092
g1,266:7723964,42589092
x1,266:8779825,42589092
g1,266:8998278,42589092
x1,266:10347230,42589092
g1,266:10565683,42589092
x1,266:11479547,42589092
g1,266:11698000,42589092
x1,266:12482614,42589092
g1,266:12701067,42589092
x1,266:13247202,42589092
x1,266:14177451,42589092
x1,266:14832812,42589092
x1,266:15069470,42589092
g1,266:15287923,42589092
x1,266:15979694,42589092
x1,266:16707874,42589092
x1,266:17326826,42589092
x1,266:18896053,42589092
k1,267:33564237,42589092:14668184
g1,271:33564237,42589092
)
(1,271:5594039,43375524:27970198,455111,127431
x1,271:6067355,43375524
x1,267:6340422,43375524
g1,267:6558875,43375524
x1,267:7396281,43375524
x1,267:7760371,43375524
x1,267:8725210,43375524
g1,267:8943663,43375524
x1,267:9817479,43375524
x1,267:10108750,43375524
x1,267:11292041,43375524
g1,267:11510494,43375524
x1,267:12932264,43375524
x1,267:13806080,43375524
g1,267:14024533,43375524
x1,267:14534259,43375524
x1,267:15189621,43375524
x1,267:17051940,43375524
g1,267:17270393,43375524
x1,267:17852937,43375524
g1,267:18071390,43375524
x1,267:18763161,43375524
x1,267:19655182,43375524
g1,267:19873635,43375524
x1,267:20456179,43375524
g1,267:20674632,43375524
x1,267:21788747,43375524
x1,267:22061813,43375524
g1,267:22280266,43375524
x1,267:23703856,43375524
g1,267:23922309,43375524
x1,267:24450240,43375524
g1,267:24668693,43375524
x1,267:25706349,43375524
x1,267:26070439,43375524
x1,267:27217322,43375524
g1,267:27435775,43375524
x1,267:28600862,43375524
x1,267:29583905,43375524
x1,267:30457721,43375524
g1,267:30676174,43375524
x1,267:31988718,43375524
x1,267:33448717,43375524
k1,268:33564237,43375524:115520
g1,271:33564237,43375524
)
(1,271:5594039,44161956:27970198,455111,127431
x1,271:6067355,44161956
x1,268:6340422,44161956
k1,268:6575525,44161956:235103
x1,268:7449341,44161956
x1,268:8304952,44161956
k1,268:8540054,44161956:235102
x1,268:9705141,44161956
x1,268:10433321,44161956
x1,268:11962497,44161956
k1,268:12197600,44161956:235103
x1,268:12816552,44161956
x1,268:13362687,44161956
x1,268:13890617,44161956
x1,268:14582388,44161956
x1,268:15164932,44161956
x1,268:16113386,44161956
k1,268:16348488,44161956:235102
x1,268:17040259,44161956
x1,268:17477167,44161956
x1,268:18205347,44161956
x1,268:18791531,44161956
x1,268:19920210,44161956
k1,268:20155313,44161956:235103
x1,268:21029129,44161956
x1,268:21411424,44161956
x1,268:22143243,44161956
k1,268:22378346,44161956:235103
x1,268:22924481,44161956
x1,268:23488820,44161956
k1,268:23723922,44161956:235102
x1,268:25453349,44161956
x1,268:26035893,44161956
x1,268:26582028,44161956
x1,268:27532302,44161956
k1,268:27767405,44161956:235103
x1,268:29078127,44161956
x1,268:29424012,44161956
k1,268:29659114,44161956:235102
x1,268:30571158,44161956
x1,268:31119112,44161956
x1,268:32032976,44161956
x1,268:32528137,44161956
k1,268:32763240,44161956:235103
x1,268:33345784,44161956
x1,268:33564237,44161956
k1,271:33564237,44161956:0
)
(1,271:5594039,44948388:27970198,455111,127431
x1,271:6358628,44948388
k1,268:6630826,44948388:272198
x1,268:7286187,44948388
x1,268:8507708,44948388
k1,268:8779906,44948388:272198
x1,268:9307837,44948388
k1,268:9580036,44948388:272199
x1,268:9907717,44948388
k1,268:10179915,44948388:272198
x1,268:11042807,44948388
x1,268:12317121,44948388
k1,268:12769627,44948388:452506
x1,268:14262394,44948388
k1,268:14534593,44948388:272199
x1,268:15626863,44948388
x1,268:17086862,44948388
k1,268:17359060,44948388:272198
x1,268:18269284,44948388
k1,268:18541482,44948388:272198
x1,268:19196843,44948388
x1,268:20418364,44948388
k1,268:20690562,44948388:272198
x1,268:21273106,44948388
k1,268:21545304,44948388:272198
x1,268:22637574,44948388
k1,268:22909773,44948388:272199
x1,268:24914088,44948388
k1,268:25186286,44948388:272198
x1,268:26755512,44948388
k1,268:27208018,44948388:452506
x1,268:28336695,44948388
k1,268:28608894,44948388:272199
x1,268:30613209,44948388
k1,268:30885407,44948388:272198
x1,268:32272588,44948388
k1,268:32544786,44948388:272198
x1,268:33564237,44948388
k1,268:33564237,44948388:0
)
]
(1,271:5594039,47378389:27970198,422343,0
(1,271:5594039,47378389:27970198,422343,0
k1,271:19251457,47378389:13657418
x1,271:19906819,47378389
k1,271:33564237,47378389:13657418
)
)
]
]
!33188
}12
!11
{13
[1,285:4736286,47378389:28827951,42642103,0
(1,285:4736286,4736286:0,0,0
[1,285:0,4736286:0,0,0
(1,285:0,0:0,0,0
g1,285:0,0
)
]
)
[1,285:5594039,47378389:27970198,43157435,0
[1,285:5594039,5007386:27970198,786432,0
(1,285:5594039,5007386:27970198,0,0
h1,285:5594039,5007386:27970198,0,0
)
]
[1,285:5594039,45412309:27970198,38766523,0
(1,271:5594039,7301146:27970198,455111,127431
x1,271:6469674,7301146
x1,271:7017628,7301146
x1,271:7640221,7301146
x1,271:8714287,7301146
k1,268:8902085,7301146:187798
x1,268:9484629,7301146
k1,268:9672427,7301146:187798
x1,268:10582651,7301146
k1,268:10770448,7301146:187797
x1,268:11134538,7301146
x1,268:11957380,7301146
k1,268:12145178,7301146:187798
x1,268:12731362,7301146
x1,268:13277497,7301146
x1,268:14406176,7301146
k1,268:14593974,7301146:187798
x1,268:15121905,7301146
k1,268:15309703,7301146:187798
x1,268:16622247,7301146
x1,268:17823743,7301146
k1,268:18104796,7301146:281053
x1,268:18578112,7301146
k1,269:18104796,7301146:-54614
x1,269:18851179,7301146
k1,269:19038976,7301146:187797
x1,269:19876382,7301146
x1,269:20240472,7301146
x1,269:21205311,7301146
k1,269:21393109,7301146:187798
x1,269:21575154,7301146
x1,269:21939244,7301146
x1,269:24471487,7301146
k1,269:24659285,7301146:187798
x1,269:25669634,7301146
k1,269:25857402,7301146:187768
x1,269:26913263,7301146
k1,269:27101060,7301146:187797
x1,269:27792831,7301146
x1,269:28229739,7301146
x1,269:29576871,7301146
x1,269:30705550,7301146
k1,269:30893348,7301146:187798
x1,269:32320578,7301146
k1,269:32508376,7301146:187798
x1,269:33564237,7301146
k1,269:33564237,7301146:0
)
(1,271:5594039,8087578:27970198,455111,127431
x1,271:6467855,8087578
x1,269:7323466,8087578
g1,269:7541919,8087578
x1,269:8088054,8087578
x1,269:8652393,8087578
g1,269:8870846,8087578
x1,269:9908502,8087578
x1,269:10272592,8087578
x1,269:11419475,8087578
g1,269:11637928,8087578
x1,269:12329699,8087578
x1,269:13931695,8087578
k1,270:33564237,8087578:19632542
g1,271:33564237,8087578
)
(1,271:5594039,8874010:27970198,455111,127431
x1,271:6067355,8874010
x1,270:6340422,8874010
g1,270:6558875,8874010
x1,270:7396281,8874010
x1,270:7760371,8874010
x1,270:8725210,8874010
g1,270:8943663,8874010
x1,270:9635434,8874010
x1,270:10363614,8874010
x1,270:10982566,8874010
x1,270:12369748,8874010
g1,270:12588201,8874010
x1,270:13898923,8874010
x1,270:14244808,8874010
g1,270:14463261,8874010
x1,270:15446303,8874010
g1,270:15664756,8874010
x1,270:16028846,8874010
x1,270:16702412,8874010
x1,270:16993683,8874010
x1,270:17612636,8874010
g1,270:17831089,8874010
x1,270:19161838,8874010
g1,270:19380291,8874010
x1,270:20876700,8874010
g1,270:21095153,8874010
x1,270:21459243,8874010
x1,270:21805128,8874010
x1,270:22351263,8874010
x1,270:22697148,8874010
x1,270:23263307,8874010
g1,270:23481760,8874010
x1,270:24009691,8874010
g1,270:24228144,8874010
x1,270:25706349,8874010
g1,270:25924802,8874010
x1,270:27694278,8874010
g1,270:27912731,8874010
x1,270:29514726,8874010
g1,270:29733179,8874010
x1,270:30596071,8874010
x1,270:32128888,8874010
k1,271:33564237,8874010:1435349
g1,271:33564237,8874010
)
(1,272:5594039,10708560:27970198,546132,152916
(1,272:5594039,10708560:2015232,506811,0
g1,272:5594039,10708560
x1,272:6724535,10708560
g1,272:7609271,10708560
)
x1,272:10610184,10708560
x1,272:11077128,10708560
g1,272:11372040,10708560
x1,272:14572657,10708560
g1,272:14867569,10708560
x1,272:16280689,10708560
g1,272:16575601,10708560
x1,272:18001009,10708560
x1,272:21744663,10708560
g1,272:22039575,10708560
x1,272:22776855,10708560
g1,272:23071767,10708560
x1,272:25107024,10708560
k1,272:33564237,10708560:8457213
g1,272:33564237,10708560
)
(1,285:5594039,11918244:27970198,491520,163840
x1,285:7501867,11918244
x1,274:8266456,11918244
x1,274:8393887,11918244
k1,274:8703666,11918244:309779
x1,274:10309302,11918244
k1,274:10600816,11918244:291514
x1,274:11201564,11918244
x1,274:14461985,11918244
x1,274:15918343,11918244
k1,274:16209857,11918244:291514
x1,274:17411354,11918244
x1,274:17775444,11918244
x1,274:18922327,11918244
k1,274:19213840,11918244:291513
x1,274:21325561,11918244
k1,274:21617002,11918244:291441
x1,274:22782089,11918244
x1,274:23765132,11918244
x1,274:24571589,11918244
k1,274:24863103,11918244:291514
x1,274:25117966,11918244
x1,274:25809737,11918244
x1,274:25991782,11918244
x1,274:27320710,11918244
k1,274:27612224,11918244:291514
x1,274:27976314,11918244
x1,274:28580703,11918244
x1,274:29647483,11918244
k1,274:29938996,11918244:291513
x1,274:30266677,11918244
k1,274:30558191,11918244:291514
x1,274:32125597,11918244
k1,274:32417111,11918244:291514
x1,274:32945042,11918244
k1,274:33236556,11918244:291514
x1,274:33564237,11918244
k1,274:33564237,11918244:0
)
(1,285:5594039,12704676:27970198,455111,127431
x1,285:6176583,12704676
k1,274:6458116,12704676:281533
x1,274:7768840,12704676
k1,274:8050373,12704676:281533
x1,274:10001894,12704676
k1,274:10482404,12704676:480510
x1,274:11155970,12704676
x1,274:13158465,12704676
k1,274:13439998,12704676:281533
x1,274:14899996,12704676
k1,274:15181528,12704676:281532
x1,274:16044420,12704676
x1,274:17395192,12704676
k1,274:17676725,12704676:281533
x1,274:18313882,12704676
x1,274:19661015,12704676
k1,274:19942548,12704676:281533
x1,274:20565141,12704676
x1,274:21111276,12704676
x1,274:22239953,12704676
x1,274:22476611,12704676
k1,274:22758144,12704676:281533
x1,274:23923231,12704676
x1,274:24651411,12704676
x1,274:25233955,12704676
x1,274:26872360,12704676
k1,274:27153893,12704676:281533
x1,274:27772845,12704676
x1,274:28464616,12704676
x1,274:29192796,12704676
x1,274:29374841,12704676
x1,274:30361523,12704676
k1,274:30643055,12704676:281532
x1,274:31225599,12704676
k1,274:31507132,12704676:281533
x1,274:32126084,12704676
x1,274:33291171,12704676
x1,274:33564237,12704676
k1,274:33564237,12704676:0
)
(1,285:5594039,13491108:27970198,455111,127431
x1,285:6631695,13491108
x1,285:6995785,13491108
x1,285:8142668,13491108
k1,274:8360127,13491108:217459
x1,274:11405737,13491108
x1,274:11533168,13491108
k1,274:11750825,13491108:217657
x1,274:12661049,13491108
k1,274:12878508,13491108:217459
x1,274:13497460,13491108
x1,274:14152821,13491108
x1,274:15374342,13491108
k1,274:15591800,13491108:217458
x1,274:16119731,13491108
k1,274:16337190,13491108:217459
x1,274:17686142,13491108
k1,274:17903600,13491108:217458
x1,274:18850234,13491108
x1,274:20091780,13491108
k1,274:20309239,13491108:217459
x1,274:21292281,13491108
x1,274:22238915,13491108
k1,274:22456374,13491108:217459
x1,274:22820464,13491108
x1,274:23129940,13491108
k1,274:23347398,13491108:217458
x1,274:23895352,13491108
x1,274:24259442,13491108
x1,274:25479144,13491108
k1,274:25696603,13491108:217459
x1,274:26042489,13491108
x1,274:26572238,13491108
x1,274:26754283,13491108
x1,274:27773734,13491108
k1,274:27991192,13491108:217458
x1,274:29010643,13491108
k1,274:29228102,13491108:217459
x1,274:29810646,13491108
k1,274:30028104,13491108:217458
x1,274:30938328,13491108
k1,274:31155787,13491108:217459
x1,274:32326334,13491108
x1,274:33564237,13491108
k1,274:33564237,13491108:0
)
(1,285:5594039,14277540:27970198,491520,163840
x1,285:6121970,14277540
k1,274:6336544,14277540:214574
x1,274:7760134,14277540
k1,274:7974709,14277540:214575
x1,274:9030570,14277540
k1,274:9245144,14277540:214574
x1,274:9793098,14277540
x1,274:10892648,14277540
k1,274:11107223,14277540:214575
x1,274:11289268,14277540
(1,274:11289268,14277540:327681,422343,0
x1,274:11616949,14277540
)
x1,274:11981039,14277540
(1,274:11981039,14277540:655362,422343,0
x1,274:12636401,14277540
)
x1,274:13000491,14277540
k1,274:13290469,14277540:289978
x1,274:14968920,14277540
k1,274:15183495,14277540:214575
x1,274:16221151,14277540
x1,274:16585241,14277540
x1,274:17732124,14277540
k1,274:17946698,14277540:214574
x1,274:18809590,14277540
x1,274:20160362,14277540
k1,274:20374937,14277540:214575
x1,274:21357979,14277540
k1,274:21572553,14277540:214574
x1,274:22453649,14277540
x1,274:23582328,14277540
k1,274:23796903,14277540:214575
x1,274:25145855,14277540
k1,274:25360429,14277540:214574
x1,274:26398085,14277540
x1,274:26762175,14277540
x1,274:27909058,14277540
k1,274:28123633,14277540:214575
x1,274:29510814,14277540
k1,274:29725388,14277540:214574
x1,274:30510002,14277540
k1,274:30724577,14277540:214575
x1,274:32018916,14277540
k1,274:32233490,14277540:214574
x1,274:32597580,14277540
x1,274:32907056,14277540
x1,274:33345784,14277540
x1,274:33564237,14277540
k1,285:33564237,14277540:0
)
(1,285:5594039,15063972:27970198,533465,127431
x1,285:5921720,15063972
x1,285:6744563,15063972
k1,274:6963012,15063972:218449
x1,274:7217875,15063972
x1,274:7909646,15063972
x1,274:8091691,15063972
x1,274:9420619,15063972
k1,274:9639067,15063972:218448
x1,274:10330838,15063972
k1,274:10549286,15063972:218448
x1,274:11459510,15063972
k1,274:11677957,15063972:218447
x1,274:12262321,15063972
x1,274:13174365,15063972
k1,274:13392813,15063972:218448
x1,274:13920744,15063972
k1,274:14139192,15063972:218448
$1,274:14139192,15063972
x1,274:14794554,15063972
(1,274:14794554,14826147:703604,295640,54614
x1,274:15465390,14826147
)
$1,274:15498158,15063972
k1,274:15716606,15063972:218448
x1,274:16557651,15063972
x1,274:18054060,15063972
k1,274:18345329,15063972:291269
x1,274:19801687,15063972
k1,274:20020135,15063972:218448
x1,274:21185222,15063972
x1,274:22901904,15063972
k1,274:23120353,15063972:218449
x1,274:24889829,15063972
k1,274:25108277,15063972:218448
x1,274:26167777,15063972
k1,274:26386224,15063972:218447
x1,274:27735176,15063972
k1,274:27953624,15063972:218448
x1,274:28991280,15063972
x1,274:29355370,15063972
x1,274:30502253,15063972
k1,274:30720701,15063972:218448
x1,274:32289927,15063972
k1,274:32508376,15063972:218449
x1,274:33564237,15063972
k1,274:33564237,15063972:0
)
(1,285:5594039,15850404:27970198,455111,127431
x1,285:6653539,15850404
x1,285:7094087,15850404
x1,285:7895084,15850404
k1,274:8095473,15850404:200389
x1,274:9260560,15850404
x1,274:10243603,15850404
x1,274:11050060,15850404
k1,274:11250449,15850404:200389
x1,274:12126084,15850404
k1,274:12326473,15850404:200389
x1,274:13163879,15850404
x1,274:14037695,15850404
x1,274:14365376,15850404
x1,274:15002532,15850404
k1,274:15202921,15850404:200389
x1,274:15785465,15850404
k1,274:15985854,15850404:200389
x1,274:17374855,15850404
k1,274:17575244,15850404:200389
x1,274:18485468,15850404
k1,274:18685856,15850404:200388
x1,274:19850943,15850404
x1,274:21021490,15850404
x1,274:22222986,15850404
x1,274:22459644,15850404
k1,274:22660033,15850404:200389
x1,274:23207987,15850404
x1,274:24708036,15850404
k1,274:24993286,15850404:285250
x1,274:26030942,15850404
x1,274:26376828,15850404
x1,274:26906577,15850404
x1,274:27674806,15850404
k1,274:27875195,15850404:200389
x1,274:28912851,15850404
x1,274:29276941,15850404
x1,274:30423824,15850404
k1,274:30624213,15850404:200389
x1,274:31064761,15850404
x1,274:31610896,15850404
x1,274:31956781,15850404
x1,274:32466507,15850404
x1,274:33564237,15850404
k1,274:33564237,15850404:0
)
(1,285:5594039,16636836:27970198,455111,127431
x1,285:6577081,16636836
k1,274:6814058,16636836:236977
x1,274:7797100,16636836
x1,274:8345054,16636836
x1,274:9218869,16636836
k1,274:9455847,16636836:236978
x1,274:10966820,16636836
k1,274:11203797,16636836:236977
x1,274:12241453,16636836
x1,274:12605543,16636836
x1,274:13752426,16636836
k1,274:13989404,16636836:236978
x1,274:15635088,16636836
k1,274:15872065,16636836:236977
x1,274:17073562,16636836
k1,274:17310540,16636836:236978
x1,274:19189242,16636836
k1,274:19426219,16636836:236977
x1,274:20117990,16636836
x1,274:21066444,16636836
x1,274:21394125,16636836
x1,274:21576170,16636836
x1,274:22996120,16636836
k1,274:23233097,16636836:236977
x1,274:23961277,16636836
x1,274:24547461,16636836
x1,274:24729506,16636836
x1,274:25530503,16636836
k1,274:25767481,16636836:236978
x1,274:27595210,16636836
k1,274:27942054,16636836:346844
x1,274:28752155,16636836
k1,274:28989133,16636836:236978
x1,274:29808335,16636836
x1,274:30338084,16636836
x1,274:30993446,16636836
x1,274:31867262,16636836
k1,274:32104239,16636836:236977
x1,274:33564237,16636836
k1,274:33564237,16636836:0
)
(1,285:5594039,17423268:27970198,455111,127431
x1,285:6631695,17423268
x1,285:6995785,17423268
x1,285:8142668,17423268
g1,274:8361121,17423268
x1,274:10006805,17423268
g1,274:10225258,17423268
x1,274:11281119,17423268
g1,274:11499572,17423268
x1,274:12009298,17423268
x1,274:12664660,17423268
x1,274:14709024,17423268
g1,274:14927477,17423268
x1,274:16092564,17423268
x1,274:16820744,17423268
x1,274:17403288,17423268
x1,274:19041693,17423268
g1,274:19260146,17423268
x1,274:20792962,17423268
g1,274:21011415,17423268
x1,274:22067276,17423268
g1,274:22285729,17423268
x1,274:23560043,17423268
g1,274:23778496,17423268
x1,274:25169317,17423268
g1,274:25387770,17423268
x1,274:26370812,17423268
g1,274:26589265,17423268
x1,274:26953355,17423268
x1,274:27262831,17423268
g1,274:27481284,17423268
x1,274:28573554,17423268
x1,274:28755599,17423268
x1,274:30612456,17423268
k1,275:33564237,17423268:2951781
g1,285:33564237,17423268
)
(1,285:5594039,18209700:27970198,491520,163840
x1,285:7114114,18209700
k1,275:7381462,18209700:267348
x1,275:8218868,18209700
x1,275:9092684,18209700
x1,275:9678868,18209700
k1,275:9946265,18209700:267397
x1,275:11866837,18209700
k1,275:12134185,18209700:267348
x1,275:13590545,18209700
x1,275:13954635,18209700
x1,275:15101518,18209700
k1,275:15368915,18209700:267397
x1,275:16543104,18209700
x1,275:17781010,18209700
k1,275:18048407,18209700:267397
x1,275:18831199,18209700
x1,275:19930747,18209700
k1,275:20198144,18209700:267397
x1,275:21636298,18209700
x1,275:22821411,18209700
k1,275:23088808,18209700:267397
x1,275:23873422,18209700
k1,275:24140819,18209700:267397
x1,275:25238549,18209700
x1,275:26112365,18209700
k1,275:26379762,18209700:267397
x1,275:27417418,18209700
x1,275:27781508,18209700
x1,275:28928391,18209700
k1,275:29195788,18209700:267397
x1,275:31023517,18209700
k1,275:31461620,18209700:438103
x1,275:33564237,18209700
k1,275:33564237,18209700:0
)
(1,285:5594039,18996132:27970198,455111,127431
x1,285:6759126,18996132
x1,285:7820447,18996132
x1,285:8694263,18996132
k1,275:8984470,18996132:290207
x1,275:10935991,18996132
k1,275:11244136,18996132:308145
x1,275:12227178,18996132
x1,275:13439595,18996132
k1,275:13729801,18996132:290206
x1,275:14257732,18996132
k1,275:14547939,18996132:290207
x1,275:16006117,18996132
k1,275:16296324,18996132:290207
x1,275:17716275,18996132
k1,275:18006482,18996132:290207
x1,275:19171569,18996132
x1,275:19535659,18996132
x1,275:19881545,18996132
x1,275:20900996,18996132
x1,275:21578202,18996132
k1,275:22012980,18996132:434778
x1,275:22522706,18996132
k1,275:23029239,18996132:506533
x1,275:23520760,18996132
k1,275:23810894,18996132:290134
x1,275:25194435,18996132
x1,275:26124685,18996132
k1,275:26414892,18996132:290207
x1,275:26999256,18996132
x1,275:27583620,18996132
x1,275:27911301,18996132
k1,275:28201508,18996132:290207
x1,275:29403005,18996132
k1,275:29693211,18996132:290206
x1,275:30384982,18996132
x1,275:32363806,18996132
k1,275:32654013,18996132:290207
x1,275:33564237,18996132
k1,275:33564237,18996132:0
)
(1,285:5594039,19782564:27970198,491520,163840
x1,285:6631695,19782564
x1,285:6995785,19782564
x1,285:8142668,19782564
g1,275:8361121,19782564
x1,275:8983714,19782564
x1,275:9347804,19782564
x1,275:9913963,19782564
x1,275:10278053,19782564
x1,275:10623939,19782564
x1,275:11064487,19782564
x1,275:12193166,19782564
g1,275:12411619,19782564
x1,275:12939550,19782564
g1,275:13158003,19782564
x1,275:14541544,19782564
x1,275:15471794,19782564
g1,275:15690247,19782564
x1,275:17077427,19782564
g1,275:17295880,19782564
x1,275:17805606,19782564
g1,275:18096877,19782564
x1,275:18952488,19782564
g1,275:19170941,19782564
x1,275:19717076,19782564
x1,275:20700119,19782564
g1,275:20918572,19782564
x1,275:21794207,19782564
x1,275:22234755,19782564
x1,275:23219617,19782564
g1,275:23438070,19782564
x1,275:24493931,19782564
g1,275:24712384,19782564
x1,275:25222110,19782564
g1,275:25513381,19782564
x1,275:26368992,19782564
g1,275:26587445,19782564
x1,275:27534079,19782564
x1,275:28517122,19782564
g1,275:28735575,19782564
x1,275:31036620,19782564
(1,275:31036620,19782564:655362,422343,0
x1,275:31691982,19782564
)
x1,275:32056072,19782564
k1,275:33564237,19782564:1508165
g1,285:33564237,19782564
)
(1,285:5594039,20568996:27970198,455111,127431
x1,285:7514611,20568996
k1,276:7808416,20568996:293805
x1,276:8960759,20568996
x1,276:9492328,20568996
k1,276:9786209,20568996:293881
x1,276:10372393,20568996
k1,276:10666274,20568996:293881
x1,276:10993955,20568996
k1,276:11287836,20568996:293881
x1,276:12385566,20568996
x1,276:13332199,20568996
k1,276:13626080,20568996:293881
x1,276:14681941,20568996
k1,276:14975822,20568996:293881
x1,276:15523776,20568996
x1,276:16854524,20568996
x1,276:17327841,20568996
k1,276:17621722,20568996:293881
x1,276:18484614,20568996
x1,276:19576883,20568996
k1,276:19870764,20568996:293881
x1,276:20655378,20568996
k1,276:20949258,20568996:293880
x1,276:22008758,20568996
x1,276:22449306,20568996
x1,276:23250303,20568996
k1,276:23544184,20568996:293881
x1,276:24090319,20568996
x1,276:24874933,20568996
x1,276:25748749,20568996
x1,276:27059473,20568996
k1,276:27577028,20568996:517555
x1,276:28068549,20568996
k1,276:28362430,20568996:293881
x1,276:28981382,20568996
x1,276:29527517,20568996
x1,276:30969311,20568996
k1,276:31263192,20568996:293881
x1,276:32322692,20568996
x1,276:32763240,20568996
x1,276:33564237,20568996
k1,276:33564237,20568996:0
)
(1,285:5594039,21355428:27970198,455111,127431
x1,285:6977580,21355428
x1,285:7907830,21355428
k1,276:8124358,21355428:216528
x1,276:9398672,21355428
k1,276:9615200,21355428:216528
x1,276:9942881,21355428
k1,276:10159409,21355428:216528
x1,276:11197065,21355428
x1,276:11561155,21355428
x1,276:12708038,21355428
k1,276:12924565,21355428:216527
x1,276:13616336,21355428
x1,276:15045386,21355428
x1,276:15919202,21355428
k1,276:16135730,21355428:216528
x1,276:16685504,21355428
x1,276:18342111,21355428
k1,276:18559024,21355428:216913
x1,276:19214385,21355428
x1,276:20962017,21355428
k1,276:21178545,21355428:216528
x1,276:22088769,21355428
k1,276:22305297,21355428:216528
x1,276:22924249,21355428
x1,276:24023797,21355428
k1,276:24240325,21355428:216528
x1,276:25296186,21355428
k1,276:25512713,21355428:216527
x1,276:26060667,21355428
x1,276:27391415,21355428
x1,276:27864732,21355428
k1,276:28081260,21355428:216528
x1,276:28609191,21355428
k1,276:28825719,21355428:216528
x1,276:29448312,21355428
x1,276:29757788,21355428
x1,276:30231104,21355428
x1,276:30886465,21355428
k1,276:31102993,21355428:216528
x1,276:31576309,21355428
x1,276:31867580,21355428
x1,276:33069076,21355428
x1,276:33564237,21355428
k1,276:33564237,21355428:0
)
(1,285:5594039,22141860:27970198,491520,163840
x1,285:7414488,22141860
g1,276:7632941,22141860
x1,276:8543165,22141860
g1,276:8761618,22141860
x1,276:11257454,22141860
(1,276:11257454,22141860:655362,422343,0
x1,276:11912816,22141860
)
x1,276:12276906,22141860
k1,277:33564238,22141860:21287332
g1,285:33564238,22141860
)
(1,285:5594039,22928292:27970198,455111,127431
x1,285:6813739,22928292
x1,277:7997030,22928292
k1,277:8239522,22928292:242492
x1,277:9661292,22928292
x1,277:10535108,22928292
k1,277:10777600,22928292:242492
x1,277:12090144,22928292
x1,277:13368098,22928292
k1,277:13610590,22928292:242492
x1,277:14486225,22928292
k1,277:14728717,22928292:242492
x1,277:15602532,22928292
x1,277:15930213,22928292
x1,277:16767619,22928292
k1,277:17010111,22928292:242492
x1,277:17632704,22928292
x1,277:18506520,22928292
k1,277:18749012,22928292:242492
x1,277:19113102,22928292
x1,277:19440783,22928292
x1,277:20607691,22928292
k1,277:20850182,22928292:242491
x1,277:21887838,22928292
x1,277:22251928,22928292
x1,277:23398811,22928292
k1,277:23641303,22928292:242492
x1,277:24151029,22928292
x1,277:24806391,22928292
x1,277:26668710,22928292
k1,277:26911202,22928292:242492
x1,277:27825066,22928292
x1,277:28170951,22928292
k1,277:28413443,22928292:242492
x1,277:28999627,22928292
k1,277:29242119,22928292:242492
x1,277:30152343,22928292
k1,277:30394835,22928292:242492
x1,277:30886356,22928292
x1,277:31598151,22928292
x1,277:31925832,22928292
x1,277:33564237,22928292
k1,277:33564237,22928292:0
)
(1,285:5594039,23714724:27970198,491520,163840
x1,285:6795536,23714724
x1,285:7159626,23714724
x1,285:8306509,23714724
g1,277:8524962,23714724
x1,277:10136059,23714724
x1,277:11250174,23714724
x1,277:11779923,23714724
g1,277:11998376,23714724
x1,277:12744760,23714724
x1,277:13937154,23714724
g1,277:14155607,23714724
x1,277:14337652,23714724
(1,277:14337652,23714724:655362,422343,0
x1,277:14993014,23714724
)
x1,277:15357104,23714724
k1,277:33564236,23714724:18207132
g1,285:33564236,23714724
)
(1,285:5594039,24501156:27970198,491520,163840
x1,285:6722716,24501156
k1,277:6946687,24501156:223971
x1,277:7438208,24501156
x1,277:8375739,24501156
k1,277:8599704,24501156:223965
x1,277:8781749,24501156
x1,277:9145839,24501156
x1,277:9473520,24501156
x1,277:10310927,24501156
x1,277:10842496,24501156
k1,277:11066466,24501156:223970
x1,277:11687239,24501156
x1,277:12014920,24501156
x1,277:12888736,24501156
x1,277:13762552,24501156
k1,277:13986523,24501156:223971
x1,277:14314204,24501156
k1,277:14538175,24501156:223971
x1,277:15342812,24501156
k1,277:15566782,24501156:223970
x1,277:16094713,24501156
k1,277:16318684,24501156:223971
x1,277:17010455,24501156
x1,277:18140954,24501156
x1,277:18432225,24501156
x1,277:19493545,24501156
k1,277:19717516,24501156:223971
x1,277:20300060,24501156
k1,277:20524030,24501156:223970
x1,277:20851711,24501156
k1,277:21075682,24501156:223971
x1,277:22277179,24501156
x1,277:22641269,24501156
x1,277:23788152,24501156
k1,277:24012122,24501156:223970
x1,277:24714815,24501156
x1,277:25042496,24501156
x1,277:26160249,24501156
x1,277:27034065,24501156
k1,277:27258036,24501156:223971
x1,277:28550555,24501156
k1,277:28774526,24501156:223971
x1,277:30913554,24501156
k1,277:31137524,24501156:223970
x1,277:32448246,24501156
x1,277:32794131,24501156
k1,277:33018102,24501156:223971
x1,277:33564237,24501156
k1,277:33564237,24501156:0
)
(1,285:5594039,25287588:27970198,455111,127431
x1,285:6833765,25287588
k1,277:7084243,25287588:250478
x1,277:7705016,25287588
x1,277:8032697,25287588
x1,277:9620127,25287588
k1,277:9870604,25287588:250477
x1,277:10198285,25287588
k1,277:10448763,25287588:250478
x1,277:11253400,25287588
k1,277:11503878,25287588:250478
x1,277:12031809,25287588
k1,277:12282286,25287588:250477
x1,277:13447373,25287588
x1,277:14617920,25287588
x1,277:15819416,25287588
x1,277:16496622,25287588
k1,277:16883968,25287588:387346
x1,277:18562419,25287588
k1,277:18812896,25287588:250477
x1,277:19977983,25287588
x1,277:21148530,25287588
x1,277:22350026,25287588
x1,277:22845187,25287588
k1,277:23095665,25287588:250478
x1,277:23971300,25287588
k1,277:24221778,25287588:250478
x1,277:25496092,25287588
k1,277:25746569,25287588:250477
x1,277:26547567,25287588
x1,277:27858289,25287588
k1,277:28108767,25287588:250478
x1,277:28472857,25287588
x1,277:28800538,25287588
k1,277:29051016,25287588:250478
x1,277:29378697,25287588
k1,277:29629174,25287588:250477
x1,277:30688674,25287588
x1,277:31129222,25287588
x1,277:31930219,25287588
k1,277:32180697,25287588:250478
x1,277:33345784,25287588
x1,277:33564237,25287588
k1,285:33564237,25287588:0
)
(1,285:5594039,26074020:27970198,491520,163840
x1,285:7125036,26074020
g1,277:7343489,26074020
x1,277:7926033,26074020
g1,277:8144486,26074020
x1,277:8945483,26074020
x1,277:9600844,26074020
x1,277:10656704,26074020
g1,277:10875157,26074020
x1,277:11785381,26074020
g1,277:12003834,26074020
x1,277:12659195,26074020
x1,277:13880716,26074020
g1,277:14099169,26074020
x1,277:14445055,26074020
x1,277:15573733,26074020
g1,277:15792186,26074020
x1,277:16414779,26074020
x1,277:17288595,26074020
g1,277:17507048,26074020
x1,277:17834729,26074020
x1,277:18162410,26074020
x1,277:18692159,26074020
x1,277:19347521,26074020
x1,277:20221337,26074020
g1,277:20439790,26074020
x1,277:22223830,26074020
x1,277:23228718,26074020
(1,277:23228718,26074020:655362,422343,0
x1,277:23884080,26074020
)
x1,277:24248170,26074020
(1,277:24248170,26074020:655362,422343,0
x1,277:24903532,26074020
)
x1,277:25267622,26074020
k1,278:33564237,26074020:8296615
g1,285:33564237,26074020
)
(1,285:5594039,26860452:27970198,491520,163840
x1,285:6595286,26860452
x1,278:7086807,26860452
x1,278:7560123,26860452
k1,278:7794431,26860452:234308
x1,278:9250791,26860452
x1,278:9614881,26860452
x1,278:10761764,26860452
k1,278:10996088,26860452:234324
x1,278:11851699,26860452
x1,278:12800153,26860452
x1,278:13127834,26860452
x1,278:13309879,26860452
x1,278:14729829,26860452
k1,278:14964152,26860452:234323
x1,278:15837968,26860452
x1,278:16274876,26860452
x1,278:17622008,26860452
x1,278:18750687,26860452
k1,278:18985011,26860452:234324
x1,278:19658577,26860452
x1,278:20313939,26860452
x1,278:22172618,26860452
k1,278:22406942,26860452:234324
x1,278:23282577,26860452
k1,278:23516901,26860452:234324
x1,278:24794855,26860452
k1,278:25029178,26860452:234323
x1,278:25575313,26860452
k1,278:25809637,26860452:234324
x1,278:26428589,26860452
x1,278:26974724,26860452
x1,278:27502654,26860452
x1,278:28194425,26860452
x1,278:28776969,26860452
x1,278:29725423,26860452
k1,278:29959747,26860452:234324
x1,278:30651518,26860452
x1,278:31088426,26860452
x1,278:32435558,26860452
x1,278:33564237,26860452
k1,278:33564237,26860452:0
)
(1,285:5594039,27646884:27970198,455111,127431
x1,285:6906583,27646884
x1,285:8366582,27646884
k1,278:8844970,27646884:478388
x1,278:9718786,27646884
x1,278:10155694,27646884
x1,278:10883874,27646884
x1,278:11470058,27646884
x1,278:12598737,27646884
k1,278:12879563,27646884:280826
x1,278:14192107,27646884
x1,278:15470061,27646884
k1,278:15750886,27646884:280825
x1,278:16608318,27646884
k1,278:16889143,27646884:280825
x1,278:17471687,27646884
k1,278:17752513,27646884:280826
x1,278:18844783,27646884
k1,278:19125608,27646884:280825
x1,278:20072242,27646884
k1,278:20353068,27646884:280826
x1,278:21263292,27646884
k1,278:21544117,27646884:280825
x1,278:22235888,27646884
x1,278:22672796,27646884
x1,278:23728657,27646884
k1,278:24009483,27646884:280826
x1,278:24595667,27646884
x1,278:25141802,27646884
x1,278:26270481,27646884
k1,278:26551306,27646884:280825
x1,278:27133850,27646884
k1,278:27414675,27646884:280825
x1,278:27742356,27646884
k1,278:28023182,27646884:280826
x1,278:28878794,27646884
x1,278:29515950,27646884
k1,278:29796775,27646884:280825
x1,278:31109319,27646884
x1,278:32128770,27646884
k1,278:32409596,27646884:280826
x1,278:32955731,27646884
k1,278:33236556,27646884:280825
x1,278:33564237,27646884
k1,278:33564237,27646884:0
)
(1,285:5594039,28433316:27970198,491520,163840
x1,285:5958129,28433316
x1,285:7050398,28433316
k1,278:7262424,28433316:212026
x1,278:8536738,28433316
k1,278:8748764,28433316:212026
x1,278:10079513,28433316
k1,278:10291539,28433316:212026
x1,278:11096176,28433316
k1,278:11308202,28433316:212026
x1,278:11836133,28433316
k1,278:12048159,28433316:212026
x1,278:12594294,28433316
x1,278:12958384,28433316
x1,278:14050653,28433316
k1,278:14262679,28433316:212026
x1,278:14626769,28433316
x1,278:15231158,28433316
x1,278:15671706,28433316
x1,278:16509112,28433316
k1,278:16721138,28433316:212026
x1,278:17307322,28433316
x1,278:17853457,28433316
x1,278:19240639,28433316
k1,278:19452665,28433316:212026
x1,278:19634710,28433316
(1,278:19634710,28433316:655362,422343,0
x1,278:20290072,28433316
)
x1,278:20472117,28433316
k1,278:20684142,28433316:212025
x1,278:20866187,28433316
(1,278:20866187,28433316:655362,422343,0
x1,278:21521549,28433316
)
x1,278:21885639,28433316
(1,278:21885639,28433316:655362,422343,0
x1,278:22541001,28433316
)
x1,278:22905091,28433316
k1,278:23194220,28433316:289129
x1,278:24068036,28433316
x1,278:24504944,28433316
x1,278:25852076,28433316
x1,278:26980755,28433316
k1,278:27192781,28433316:212026
x1,278:28505325,28433316
x1,278:29783279,28433316
k1,278:29995305,28433316:212026
x1,278:30650666,28433316
x1,278:31815753,28433316
x1,278:33024530,28433316
k1,278:33236556,28433316:212026
x1,278:33564237,28433316
k1,278:33564237,28433316:0
)
(1,285:5594039,29219748:27970198,455111,127431
x1,285:7161445,29219748
k1,278:7354458,29219748:193013
x1,278:7882389,29219748
k1,278:8075401,29219748:193012
x1,278:8403082,29219748
x1,278:8767172,29219748
x1,278:9586372,29219748
x1,278:10369166,29219748
x1,278:11082780,29219748
k1,278:11280881,29219748:198101
x1,278:11827016,29219748
x1,278:13028512,29219748
x1,278:13902328,29219748
k1,278:14095341,29219748:193013
x1,278:15187611,29219748
x1,278:15369656,29219748
x1,278:16389107,29219748
x1,278:17262923,29219748
k1,278:17455935,29219748:193012
x1,278:19028801,29219748
k1,278:19226902,29219748:198101
x1,278:20031540,29219748
x1,278:22001264,29219748
k1,278:22199365,29219748:198101
x1,278:23182407,29219748
x1,278:24715225,29219748
x1,278:26025949,29219748
k1,278:26224050,29219748:198101
x1,278:27279911,29219748
k1,278:27472924,29219748:193013
x1,278:28692626,29219748
x1,278:28874671,29219748
x1,278:29894122,29219748
x1,278:30767938,29219748
k1,278:30960950,29219748:193012
x1,278:31909404,29219748
x1,278:32786860,29219748
k1,278:32979873,29219748:193013
x1,278:33564237,29219748
k1,278:33564237,29219748:0
)
(1,285:5594039,30006180:27970198,455111,127431
x1,285:6540673,30006180
x1,285:7964264,30006180
k1,278:8328395,30006180:364131
x1,278:8819916,30006180
k1,278:9062656,30006180:242740
x1,278:9503204,30006180
k1,278:9745944,30006180:242740
x1,278:10110034,30006180
x1,278:10714423,30006180
x1,278:11154971,30006180
x1,278:11992377,30006180
k1,278:12235117,30006180:242740
x1,278:12817661,30006180
k1,278:13060400,30006180:242739
x1,278:13679352,30006180
x1,278:14043442,30006180
x1,278:14371123,30006180
x1,278:15155735,30006180
k1,278:15398475,30006180:242740
x1,278:15726156,30006180
k1,278:15968896,30006180:242740
x1,278:17188598,30006180
x1,278:17370643,30006180
x1,278:18717775,30006180
x1,278:19846454,30006180
k1,278:20089194,30006180:242740
x1,278:21401738,30006180
x1,278:22421189,30006180
k1,278:22663928,30006180:242739
x1,278:23210063,30006180
x1,278:23774402,30006180
k1,278:24017142,30006180:242740
x1,278:24344823,30006180
k1,278:24587563,30006180:242740
x1,278:25679833,30006180
x1,278:25861878,30006180
x1,278:27209010,30006180
x1,278:28337689,30006180
k1,278:28580429,30006180:242740
x1,278:29892973,30006180
x1,278:30912424,30006180
k1,278:31155163,30006180:242739
x1,278:32211024,30006180
k1,278:32453764,30006180:242740
x1,278:33564237,30006180
k1,278:33564237,30006180:0
)
(1,285:5594039,30792612:27970198,455111,127431
x1,285:5939925,30792612
x1,278:7055858,30792612
g1,278:7274311,30792612
x1,278:7638401,30792612
x1,278:7966082,30792612
g1,278:8184535,30792612
x1,278:8876306,30792612
x1,278:9824760,30792612
x1,278:10627578,30792612
x1,278:12029324,30792612
g1,278:12247777,30792612
x1,278:13709597,30792612
x1,278:15040346,30792612
x1,278:15914162,30792612
g1,278:16132615,30792612
x1,278:17042839,30792612
g1,278:17261292,30792612
x1,278:17588973,30792612
x1,278:17953063,30792612
x1,278:18772263,30792612
x1,278:19555057,30792612
x1,278:19828123,30792612
g1,278:20046576,30792612
x1,278:21266277,30792612
x1,278:22577001,30792612
k1,279:33564237,30792612:10987236
g1,285:33564237,30792612
)
(1,285:5594039,31579044:27970198,491520,163840
x1,285:7159626,31579044
x1,279:8306509,31579044
k1,279:8541265,31579044:234756
x1,279:9333161,31579044
x1,279:9642637,31579044
x1,279:10188772,31579044
x1,279:11317451,31579044
x1,279:12247701,31579044
k1,279:12482457,31579044:234756
x1,279:13156023,31579044
x1,279:13811385,31579044
x1,279:15673704,31579044
k1,279:15908459,31579044:234755
x1,279:17865442,31579044
k1,279:18100182,31579044:234740
x1,279:18648136,31579044
x1,279:19396340,31579044
k1,279:19631096,31579044:234756
x1,279:20213640,31579044
k1,279:20448395,31579044:234755
x1,279:20776076,31579044
k1,279:21010832,31579044:234756
x1,279:22328835,31579044
k1,279:22563591,31579044:234756
x1,279:23091522,31579044
k1,279:23326278,31579044:234756
x1,279:23963435,31579044
x1,279:24272911,31579044
x1,279:24819046,31579044
x1,279:25947725,31579044
x1,279:26877975,31579044
k1,279:27112730,31579044:234755
x1,279:27622456,31579044
x1,279:28277818,31579044
x1,279:30140137,31579044
k1,279:30374893,31579044:234756
x1,279:30921028,31579044
x1,279:32637710,31579044
k1,279:32872466,31579044:234756
x1,279:33236556,31579044
x1,279:33564237,31579044
k1,279:33564237,31579044:0
)
(1,285:5594039,32365476:27970198,455111,127431
x1,285:6631695,32365476
x1,285:6995785,32365476
x1,285:8142668,32365476
k1,279:8429109,32365476:286441
x1,279:9596017,32365476
x1,279:10069333,32365476
x1,279:11347287,32365476
k1,279:11842521,32365476:495234
x1,279:12652622,32365476
k1,279:12939063,32365476:286441
x1,279:13758265,32365476
x1,279:14288014,32365476
x1,279:14943376,32365476
x1,279:15817192,32365476
k1,279:16103633,32365476:286441
x1,279:17141289,32365476
x1,279:17505379,32365476
x1,279:18652262,32365476
k1,279:18938703,32365476:286441
x1,279:19801595,32365476
x1,279:21334412,32365476
k1,279:21637849,32365476:303437
x1,279:23085106,32365476
k1,279:23371479,32365476:286373
x1,279:23990431,32365476
x1,279:24755018,32365476
x1,279:25302972,32365476
x1,279:26176787,32365476
k1,279:26463227,32365476:286440
x1,279:27373451,32365476
k1,279:27659892,32365476:286441
x1,279:28297049,32365476
x1,279:28606525,32365476
x1,279:29152660,32365476
x1,279:30281339,32365476
x1,279:31211589,32365476
k1,279:31498030,32365476:286441
x1,279:32118803,32365476
x1,279:32446484,32365476
x1,279:33564237,32365476
k1,279:33564237,32365476:0
)
(1,285:5594039,33151908:27970198,455111,127431
x1,285:5958129,33151908
x1,279:6285810,33151908
k1,279:6515530,33151908:229720
x1,279:6956078,33151908
x1,279:7502213,33151908
x1,279:8030143,33151908
x1,279:8612687,33151908
x1,279:9268048,33151908
x1,279:10746253,33151908
k1,279:10975973,33151908:229720
x1,279:11613130,33151908
x1,279:12086447,33151908
x1,279:12450537,33151908
x1,279:13033081,33151908
x1,279:13906897,33151908
k1,279:14136616,33151908:229719
x1,279:14682751,33151908
x1,279:15210681,33151908
x1,279:15647589,33151908
x1,279:16484995,33151908
k1,279:16714715,33151908:229720
x1,279:17300899,33151908
x1,279:17847034,33151908
x1,279:19234216,33151908
k1,279:19463936,33151908:229720
x1,279:20010071,33151908
k1,279:20239791,33151908:229720
x1,279:21188245,33151908
x1,279:21697971,33151908
x1,279:22535377,33151908
k1,279:22860448,33151908:325071
x1,279:24138402,33151908
k1,279:24368122,33151908:229720
x1,279:25316576,33151908
x1,279:25826302,33151908
x1,279:26481663,33151908
k1,279:26711382,33151908:229719
x1,279:27348539,33151908
x1,279:27821856,33151908
x1,279:28185946,33151908
x1,279:28513627,33151908
x1,279:29642306,33151908
k1,279:29872026,33151908:229720
x1,279:30527387,33151908
x1,279:32424293,33151908
k1,279:32654013,33151908:229720
x1,279:33564237,33151908
k1,279:33564237,33151908:0
)
(1,285:5594039,33938340:27970198,491520,163840
x1,285:6906583,33938340
x1,285:7234264,33938340
x1,285:7962444,33938340
x1,285:8399352,33938340
x1,285:8727033,33938340
k1,279:8998816,33938340:271783
x1,279:9526747,33938340
k1,279:9798531,33938340:271784
x1,279:10603169,33938340
x1,279:11222121,33938340
x1,279:11549802,33938340
x1,279:12079551,33938340
x1,279:12953367,33938340
k1,279:13225150,33938340:271783
x1,279:14135374,33938340
k1,279:14407158,33938340:271784
x1,279:15098929,33938340
x1,279:15535837,33938340
x1,279:16591698,33938340
k1,279:16863481,33938340:271783
x1,279:17449665,33938340
x1,279:17995800,33938340
x1,279:19124479,33938340
k1,279:19396262,33938340:271783
x1,279:19578307,33938340
(1,279:19578307,33938340:655362,422343,0
x1,279:20233669,33938340
)
x1,279:20597759,33938340
k1,279:21049022,33938340:451263
x1,279:23069721,33938340
k1,279:23341504,33938340:271783
x1,279:24401005,33938340
k1,279:24672788,33938340:271783
x1,279:26294808,33938340
x1,279:26768124,33938340
x1,279:27862214,33938340
k1,279:28147330,33938340:285116
x1,279:28657056,33938340
x1,279:29312418,33938340
x1,279:31174737,33938340
k1,279:31446521,33938340:271784
x1,279:32360385,33938340
x1,279:32706270,33938340
k1,279:32978053,33938340:271783
x1,279:33564237,33938340
k1,279:33564237,33938340:0
)
(1,285:5594039,34724772:27970198,491520,163840
x1,285:6795536,34724772
x1,285:7159626,34724772
x1,285:8306509,34724772
k1,279:8489132,34724772:182623
x1,279:8935142,34724772
x1,279:9501301,34724772
x1,279:9938209,34724772
x1,279:10702796,34724772
k1,279:10885418,34724772:182622
x1,279:11722824,34724772
x1,279:12835118,34724772
k1,279:13017741,34724772:182623
x1,279:13891557,34724772
x1,279:14328465,34724772
x1,279:15675597,34724772
x1,279:16804276,34724772
k1,279:16986898,34724772:182622
x1,279:19326176,34724772
k1,279:19508764,34724772:182588
x1,279:20564625,34724772
k1,279:20747247,34724772:182622
x1,279:21948744,34724772
x1,279:22312834,34724772
x1,279:23459717,34724772
k1,279:23642340,34724772:182623
x1,279:24447887,34724772
x1,279:25831427,34724772
k1,279:26014050,34724772:182623
x1,279:26687616,34724772
x1,279:27342978,34724772
x1,279:29205297,34724772
k1,279:29387919,34724772:182622
x1,279:31413168,34724772
k1,279:31595755,34724772:182587
x1,279:32471390,34724772
k1,279:32654013,34724772:182623
x1,279:33345784,34724772
x1,279:33564237,34724772
k1,285:33564237,34724772:0
)
(1,285:5594039,35511204:27970198,455111,127431
x1,285:6977580,35511204
k1,279:7154260,35511204:176680
x1,279:7736804,35511204
k1,279:7913484,35511204:176680
x1,279:9027599,35511204
x1,279:9300665,35511204
k1,279:9477345,35511204:176680
x1,279:10023480,35511204
x1,279:10369366,35511204
x1,279:11448889,35511204
k1,279:11625569,35511204:176680
x1,279:12938113,35511204
x1,279:14216067,35511204
k1,279:14392746,35511204:176679
x1,279:15102722,35511204
x1,279:15375788,35511204
k1,279:15552468,35511204:176680
x1,279:16444489,35511204
k1,279:16621169,35511204:176680
x1,279:17935533,35511204
k1,279:18112213,35511204:176680
x1,279:18661987,35511204
x1,279:20209368,35511204
x1,279:21265229,35511204
k1,279:21450264,35511204:185035
x1,279:22142035,35511204
x1,279:22597146,35511204
k1,279:22773826,35511204:176680
x1,279:24088190,35511204
k1,279:24264870,35511204:176680
x1,279:24814644,35511204
x1,279:26362025,35511204
x1,279:27417886,35511204
k1,279:27602920,35511204:185034
x1,279:28223693,35511204
x1,279:28551374,35511204
x1,279:29772894,35511204
x1,279:30974390,35511204
x1,279:31393093,35511204
k1,279:31578128,35511204:185035
x1,279:32397330,35511204
x1,279:33564237,35511204
k1,279:33564237,35511204:0
)
(1,285:5594039,36297636:27970198,491520,163840
x1,285:6143813,36297636
x1,285:6908400,36297636
x1,285:8219124,36297636
g1,279:8437577,36297636
x1,279:9493438,36297636
g1,279:9711891,36297636
x1,279:10057777,36297636
x1,279:10330843,36297636
x1,279:10876978,36297636
x1,279:11641565,36297636
g1,279:11860018,36297636
x1,279:13063335,36297636
x1,279:13937151,36297636
g1,279:14155604,36297636
x1,279:16928147,36297636
(1,279:16928147,36297636:655362,422343,0
x1,279:17583509,36297636
)
x1,279:17947599,36297636
(1,279:17947599,36297636:655362,422343,0
x1,279:18602961,36297636
)
x1,279:18967051,36297636
(1,279:18967051,36297636:655362,422343,0
x1,279:19622413,36297636
)
x1,279:19986503,36297636
(1,279:19986503,36297636:655362,422343,0
x1,279:20641865,36297636
)
x1,279:21005955,36297636
k1,280:33564237,36297636:12558282
g1,285:33564237,36297636
)
(1,285:5594039,37084068:27970198,491520,163840
x1,285:7514612,37084068
k1,280:7784672,37084068:270060
x1,280:9241032,37084068
x1,280:9605122,37084068
x1,280:10752005,37084068
k1,280:11022116,37084068:270111
x1,280:12270944,37084068
x1,280:12744260,37084068
x1,280:13618076,37084068
k1,280:13888188,37084068:270112
x1,280:15235320,37084068
x1,280:15599410,37084068
x1,280:15945296,37084068
x1,280:16964747,37084068
x1,280:17201405,37084068
k1,280:17471516,37084068:270111
x1,280:18836853,37084068
x1,280:19182739,37084068
x1,280:20136653,37084068
k1,280:20406765,37084068:270112
x1,280:20734446,37084068
k1,280:21004558,37084068:270112
x1,280:21550693,37084068
x1,280:22752189,37084068
x1,280:23884508,37084068
x1,280:24394234,37084068
x1,280:24831142,37084068
x1,280:25158823,37084068
k1,280:25428934,37084068:270111
x1,280:25976888,37084068
x1,280:26996339,37084068
x1,280:28125018,37084068
k1,280:28395130,37084068:270112
x1,280:29232535,37084068
x1,280:29578420,37084068
x1,280:31307846,37084068
k1,280:31590872,37084068:283026
x1,280:33564237,37084068
k1,280:33564237,37084068:0
)
(1,285:5594039,37870500:27970198,455111,127431
x1,285:7514611,37870500
k1,280:7682723,37870500:168112
x1,280:8738584,37870500
k1,280:8906745,37870500:168161
x1,280:9944401,37870500
x1,280:10308491,37870500
x1,280:11455374,37870500
k1,280:11623535,37870500:168161
x1,280:12206079,37870500
x1,280:13407576,37870500
x1,280:13991940,37870500
x1,280:14720120,37870500
x1,280:15047801,37870500
k1,280:15215963,37870500:168162
x1,280:15798507,37870500
k1,280:15966668,37870500:168161
x1,280:16949710,37870500
x1,280:18629983,37870500
k1,280:18798144,37870500:168161
x1,280:19708368,37870500
k1,280:19876529,37870500:168161
x1,280:20968797,37870500
x1,280:21332887,37870500
x1,280:21660568,37870500
x1,280:22224905,37870500
x1,280:23322635,37870500
k1,280:23490797,37870500:168162
x1,280:24018728,37870500
k1,280:24186889,37870500:168161
x1,280:25097113,37870500
k1,280:25265274,37870500:168161
x1,280:26432182,37870500
x1,280:26905498,37870500
x1,280:27779314,37870500
k1,280:27947476,37870500:168162
x1,280:29112563,37870500
x1,280:29476653,37870500
x1,280:29822539,37870500
x1,280:30841990,37870500
x1,280:31337151,37870500
k1,280:31505312,37870500:168161
x1,280:31796583,37870500
x1,280:32726832,37870500
x1,280:33345784,37870500
x1,280:33564237,37870500
k1,285:33564237,37870500:0
)
(1,285:5594039,38656932:27970198,491520,163840
x1,285:6396856,38656932
x1,285:7525533,38656932
k1,280:7696032,38656932:170499
x1,280:8060122,38656932
x1,280:8387803,38656932
k1,280:8558302,38656932:170499
x1,280:9907254,38656932
k1,280:10077753,38656932:170499
x1,280:10845982,38656932
x1,280:11392117,38656932
x1,280:11756207,38656932
x1,280:12739249,38656932
x1,280:12975907,38656932
k1,280:13146406,38656932:170499
x1,280:14238674,38656932
x1,280:14602764,38656932
x1,280:14930445,38656932
x1,280:15403762,38656932
x1,280:16317626,38656932
k1,280:16488125,38656932:170499
x1,280:16670170,38656932
(1,280:16670170,38656932:655362,422343,0
x1,280:17325532,38656932
)
x1,280:17689622,38656932
(1,280:17689622,38656932:655362,422343,0
x1,280:18344984,38656932
)
x1,280:18709074,38656932
(1,280:18709074,38656932:655362,422343,0
x1,280:19364436,38656932
)
x1,280:19728526,38656932
k1,280:20003812,38656932:275286
x1,280:21205309,38656932
x1,280:21569399,38656932
x1,280:22716282,38656932
k1,280:22886781,38656932:170499
x1,280:23469325,38656932
x1,280:24670822,38656932
x1,280:25255186,38656932
x1,280:25983366,38656932
x1,280:26311047,38656932
k1,280:26481546,38656932:170499
x1,280:28036207,38656932
k1,280:28206706,38656932:170499
x1,280:28789250,38656932
k1,280:28959749,38656932:170499
x1,280:29869973,38656932
k1,280:30040472,38656932:170499
x1,280:30661245,38656932
x1,280:30988926,38656932
x1,280:31589673,38656932
x1,280:32865807,38656932
k1,280:33036306,38656932:170499
x1,280:33564237,38656932
k1,280:33564237,38656932:0
)
(1,285:5594039,39443364:27970198,455111,127431
x1,285:5939925,39443364
x1,285:6413242,39443364
x1,285:6595287,39443364
x1,285:7541921,39443364
x1,285:8415737,39443364
k1,280:8599437,39443364:183700
x1,280:8927118,39443364
k1,280:9110818,39443364:183700
x1,280:10148474,39443364
x1,280:10512564,39443364
x1,280:11659447,39443364
k1,280:11843146,39443364:183699
x1,280:13412372,39443364
k1,280:13692059,39443364:279687
x1,280:14183580,39443364
k1,280:14367280,39443364:183700
x1,280:14549325,39443364
x1,280:14913415,39443364
x1,280:15241096,39443364
x1,280:16078503,39443364
x1,280:16610072,39443364
k1,280:16793772,39443364:183700
x1,280:17430929,39443364
x1,280:18816290,39443364
x1,280:19690106,39443364
k1,280:19873806,39443364:183700
x1,280:20784030,39443364
k1,280:20967729,39443364:183699
x1,280:22059997,39443364
x1,280:22424087,39443364
x1,280:22751768,39443364
x1,280:23225085,39443364
x1,280:24138949,39443364
k1,280:24322649,39443364:183700
x1,280:24850580,39443364
k1,280:25034280,39443364:183700
x1,280:25944504,39443364
k1,280:26128204,39443364:183700
x1,280:27639177,39443364
k1,280:27822876,39443364:183699
x1,280:29282875,39443364
k1,280:29466575,39443364:183700
x1,280:30959342,39443364
k1,280:31143042,39443364:183700
x1,280:31761994,39443364
x1,280:33109126,39443364
x1,280:33345784,39443364
x1,280:33564237,39443364
k1,285:33564237,39443364:0
)
(1,285:5594039,40229796:27970198,491520,163840
x1,285:6467855,40229796
g1,280:6686308,40229796
x1,280:7470922,40229796
g1,280:7689375,40229796
x1,280:9295010,40229796
g1,280:9586281,40229796
x1,280:10441892,40229796
x1,280:10988027,40229796
x1,280:12116706,40229796
x1,280:13154363,40229796
x1,280:13281794,40229796
g1,280:13500247,40229796
x1,280:13937155,40229796
g1,280:14155608,40229796
x1,280:15193264,40229796
x1,280:15557354,40229796
x1,280:15976057,40229796
x1,280:16889921,40229796
g1,280:17108374,40229796
x1,280:18018598,40229796
g1,280:18237051,40229796
x1,280:18601141,40229796
x1,280:19875455,40229796
x1,280:20203136,40229796
g1,280:20421589,40229796
x1,280:20949520,40229796
g1,280:21167973,40229796
x1,280:22078197,40229796
g1,280:22296650,40229796
x1,280:23756649,40229796
g1,280:23975102,40229796
x1,280:26234280,40229796
g1,280:26452733,40229796
x1,280:29989863,40229796
x1,280:30408566,40229796
(1,280:30408566,40229796:655362,422343,0
x1,280:31063928,40229796
)
x1,280:31610063,40229796
(1,280:31610063,40229796:655362,422343,0
x1,280:32265425,40229796
)
x1,280:32629515,40229796
k1,281:33564237,40229796:934722
g1,285:33564237,40229796
)
(1,285:5594039,41016228:27970198,491520,163840
x1,285:7425410,41016228
k1,281:7744977,41016228:319567
x1,281:8607869,41016228
x1,281:9958641,41016228
k1,281:10278207,41016228:319566
x1,281:10806138,41016228
k1,281:11125705,41016228:319567
x1,281:12454632,41016228
x1,281:13841814,41016228
k1,281:14161381,41016228:319567
x1,281:15144423,41016228
k1,281:15463989,41016228:319566
x1,281:15828079,41016228
x1,281:16137555,41016228
k1,281:16457122,41016228:319567
x1,281:17571237,41016228
x1,281:18208393,41016228
k1,281:18527960,41016228:319567
x1,281:19150553,41016228
x1,281:20024369,41016228
k1,281:20343935,41016228:319566
x1,281:21330618,41016228
x1,281:22279072,41016228
x1,281:23629844,41016228
k1,281:23949411,41016228:319567
x1,281:24863275,41016228
x1,281:25209160,41016228
k1,281:25528727,41016228:319567
x1,281:26114911,41016228
k1,281:26434477,41016228:319566
x1,281:27827120,41016228
k1,281:28146585,41016228:319465
x1,281:30061697,41016228
x1,281:30735261,41016228
x1,281:33564237,41016228
k1,285:33564237,41016228:0
)
(1,285:5594039,41802660:27970198,491520,163840
x1,285:6513366,41802660
x1,281:7642045,41802660
k1,281:7909915,41802660:267870
x1,281:8947571,41802660
x1,281:9311661,41802660
x1,281:10458544,41802660
k1,281:10716532,41802660:257988
x1,281:12322167,41802660
k1,281:12580154,41802660:257987
x1,281:13129928,41802660
x1,281:13566836,41802660
x1,281:14440652,41802660
x1,281:15751376,41802660
k1,281:16019246,41802660:267870
x1,281:17075107,41802660
k1,281:17333094,41802660:257987
x1,281:19062521,41802660
x1,281:19645065,41802660
x1,281:20882971,41802660
k1,281:21140958,41802660:257987
x1,281:21581506,41802660
x1,281:22127641,41802660
x1,281:22473526,41802660
x1,281:22983252,41802660
x1,281:24552479,41802660
k1,281:24962353,41802660:409874
x1,281:26640804,41802660
k1,281:26898791,41802660:257987
x1,281:27885474,41802660
x1,281:28833928,41802660
x1,281:30184700,41802660
k1,281:30442687,41802660:257987
x1,281:31318322,41802660
k1,281:31576309,41802660:257987
x1,281:32198902,41802660
x1,281:32981694,41802660
x1,281:33345784,41802660
x1,281:33564237,41802660
k1,285:33564237,41802660:0
)
(1,285:5594039,42589092:27970198,455111,127431
x1,285:6922967,42589092
k1,281:7133783,42589092:210816
x1,281:7789144,42589092
x1,281:9576824,42589092
k1,281:9787639,42589092:210815
x1,281:10572253,42589092
k1,281:10783069,42589092:210816
x1,281:11474840,42589092
x1,281:12903890,42589092
x1,281:13777706,42589092
k1,281:13988521,42589092:210815
x1,281:14898745,42589092
k1,281:15109561,42589092:210816
x1,281:15400832,42589092
x1,281:16256443,42589092
x1,281:17971304,42589092
k1,281:18182120,42589092:210816
x1,281:18768304,42589092
x1,281:19026807,42589092
x1,281:19354488,42589092
x1,281:19846009,42589092
x1,281:21083914,42589092
k1,281:21294729,42589092:210815
x1,281:22569043,42589092
k1,281:22779859,42589092:210816
x1,281:23893974,42589092
x1,281:24767790,42589092
k1,281:24978606,42589092:210816
x1,281:25706786,42589092
x1,281:26582421,42589092
k1,281:26793236,42589092:210815
x1,281:28122163,42589092
x1,281:29509345,42589092
k1,281:29720161,42589092:210816
x1,281:30266296,42589092
k1,281:30477111,42589092:210815
x1,281:30804792,42589092
k1,281:31015608,42589092:210816
x1,281:32053264,42589092
x1,281:32417354,42589092
x1,281:33564237,42589092
k1,281:33564237,42589092:0
)
(1,285:5594039,43375524:27970198,491520,163840
x1,285:6759126,43375524
x1,285:7742169,43375524
x1,285:8615985,43375524
g1,281:8834438,43375524
x1,281:9453390,43375524
x1,281:9817480,43375524
x1,281:10946158,43375524
g1,281:11164611,43375524
x1,281:11346656,43375524
(1,281:11346656,43375524:655362,422343,0
x1,281:12002018,43375524
)
x1,281:12366108,43375524
(1,281:12366108,43375524:655362,422343,0
x1,281:13021470,43375524
)
x1,281:13385560,43375524
(1,281:13385560,43375524:655362,422343,0
x1,281:14040922,43375524
)
x1,281:14405012,43375524
(1,281:14405012,43375524:655362,422343,0
x1,281:15060374,43375524
)
x1,281:15424464,43375524
(1,281:15424464,43375524:655362,422343,0
x1,281:16079826,43375524
)
x1,281:16443916,43375524
(1,281:16443916,43375524:655362,422343,0
x1,281:17099278,43375524
)
x1,281:17281323,43375524
g1,281:17499776,43375524
x1,281:17681821,43375524
k1,282:33564237,43375524:15882416
g1,285:33564237,43375524
)
(1,285:5594039,44161956:27970198,491520,163840
x1,285:6194787,44161956
k1,282:6411769,44161956:216982
x1,282:7321993,44161956
k1,282:7538975,44161956:216982
x1,282:8157927,44161956
x1,282:8522017,44161956
x1,282:9650695,44161956
k1,282:9867677,44161956:216982
x1,282:10395608,44161956
k1,282:10612590,44161956:216982
x1,282:11413587,44161956
x1,282:12068948,44161956
x1,282:12833537,44161956
x1,282:13707353,44161956
k1,282:13924336,44161956:216983
x1,282:14728974,44161956
x1,282:16516653,44161956
k1,282:16733635,44161956:216982
x1,282:17097725,44161956
x1,282:17407201,44161956
x1,282:17662064,44161956
x1,282:18117175,44161956
x1,282:19045602,44161956
k1,282:19262584,44161956:216982
x1,282:19590265,44161956
x1,282:19954355,44161956
x1,282:21468966,44161956
k1,282:21686242,44161956:217276
x1,282:22672925,44161956
x1,282:23621379,44161956
x1,282:24972151,44161956
k1,282:25189133,44161956:216982
x1,282:25899109,44161956
x1,282:26172175,44161956
k1,282:26389157,44161956:216982
x1,282:27117336,44161956
x1,282:28100378,44161956
k1,282:28317359,44161956:216981
x1,282:29300401,44161956
x1,282:31472194,44161956
k1,282:31689176,44161956:216982
x1,282:32981694,44161956
x1,282:33564237,44161956
k1,285:33564237,44161956:0
)
(1,285:5594039,44948388:27970198,491520,163840
x1,285:5958129,44948388
x1,285:7074064,44948388
k1,282:7345109,44948388:271045
x1,282:8182515,44948388
x1,282:9056331,44948388
x1,282:9384012,44948388
k1,282:9655058,44948388:271046
x1,282:9982739,44948388
k1,282:10253784,44948388:271045
x1,282:11291440,44948388
x1,282:11655530,44948388
x1,282:12802413,44948388
k1,282:13073458,44948388:271045
x1,282:13765229,44948388
x1,282:15332635,44948388
x1,282:15860565,44948388
k1,282:16309613,44948388:449048
x1,282:16910361,44948388
k1,282:17181407,44948388:271046
x1,282:18240908,44948388
k1,282:18511953,44948388:271045
x1,282:20295993,44948388
x1,282:20860333,44948388
k1,282:21144526,44948388:284193
x1,282:21872706,44948388
x1,282:22932206,44948388
x1,282:23372754,44948388
x1,282:24392205,44948388
k1,282:24663250,44948388:271045
x1,282:25937565,44948388
k1,282:26208611,44948388:271046
x1,282:26649159,44948388
k1,282:26920204,44948388:271045
x1,282:28673295,44948388
k1,282:28944340,44948388:271045
x1,282:29490475,44948388
k1,282:29761521,44948388:271046
x1,282:30744563,44948388
k1,282:31015608,44948388:271045
x1,282:32053264,44948388
x1,282:32417354,44948388
x1,282:33564237,44948388
k1,282:33564237,44948388:0
)
]
(1,285:5594039,47378389:27970198,422343,0
(1,285:5594039,47378389:27970198,422343,0
k1,285:19251457,47378389:13657418
x1,285:19906819,47378389
k1,285:33564237,47378389:13657418
)
)
]
]
!52617
}13
!11
{14
[1,297:4736286,47378389:28827951,42642103,0
(1,297:4736286,4736286:0,0,0
[1,297:0,4736286:0,0,0
(1,297:0,0:0,0,0
g1,297:0,0
)
]
)
[1,297:5594039,47378389:27970198,43157435,0
[1,297:5594039,5007386:27970198,786432,0
(1,297:5594039,5007386:27970198,0,0
h1,297:5594039,5007386:27970198,0,0
)
]
[1,297:5594039,45412309:27970198,38766523,0
(1,285:5594039,7301146:27970198,455111,127431
x1,285:6469674,7301146
x1,285:6910222,7301146
x1,285:7895084,7301146
k1,282:8089477,7301146:194393
x1,282:9582244,7301146
k1,282:9770621,7301146:188377
x1,282:10680845,7301146
k1,282:10869223,7301146:188378
x1,282:12254585,7301146
x1,282:13128401,7301146
k1,282:13316779,7301146:188378
x1,282:14121416,7301146
k1,282:14309793,7301146:188377
x1,282:14750341,7301146
k1,282:14938719,7301146:188378
x1,282:16691810,7301146
k1,282:16880187,7301146:188377
x1,282:17426322,7301146
k1,282:17614700,7301146:188378
x1,282:18306471,7301146
x1,282:19801059,7301146
k1,282:19989437,7301146:188378
x1,282:20865072,7301146
x1,282:21305620,7301146
x1,282:22290482,7301146
k1,282:22571728,7301146:281246
x1,282:23427339,7301146
k1,282:23615716,7301146:188377
x1,282:24307487,7301146
x1,282:24962848,7301146
x1,282:26075143,7301146
k1,282:26263521,7301146:188378
x1,282:27774494,7301146
k1,282:27962872,7301146:188378
x1,282:28403420,7301146
k1,282:28591797,7301146:188377
x1,282:29392795,7301146
x1,282:30703517,7301146
k1,282:30891895,7301146:188378
x1,282:31438030,7301146
k1,282:31626407,7301146:188377
x1,282:31954088,7301146
k1,282:32142466,7301146:188378
x1,282:33564237,7301146
k1,282:33564237,7301146:0
)
(1,285:5594039,8087578:27970198,491520,163840
x1,285:6469674,8087578
x1,285:6910222,8087578
x1,285:7895084,8087578
g1,282:8186355,8087578
x1,282:9315032,8087578
g1,282:9533485,8087578
x1,282:10081439,8087578
x1,282:11140940,8087578
x1,282:12014756,8087578
g1,282:12233209,8087578
x1,282:13034206,8087578
x1,282:13689567,8087578
x1,282:14199293,8087578
x1,282:15586475,8087578
g1,282:15804928,8087578
x1,282:16680563,8087578
g1,282:16899016,8087578
x1,282:18173330,8087578
g1,282:18391783,8087578
x1,282:20144874,8087578
g1,282:20363327,8087578
x1,282:20909462,8087578
g1,282:21127915,8087578
x1,282:22038139,8087578
g1,282:22256592,8087578
x1,282:23390731,8087578
g1,282:23609184,8087578
x1,282:26092274,8087578
(1,282:26092274,8087578:655362,422343,0
x1,282:26747636,8087578
)
x1,282:27111726,8087578
(1,282:27111726,8087578:655362,422343,0
x1,282:27767088,8087578
)
x1,282:28131178,8087578
k1,283:33564237,8087578:5433059
g1,285:33564237,8087578
)
(1,285:5594039,8874010:27970198,491520,163840
x1,285:7669351,8874010
k1,283:7937890,8874010:268539
x1,283:9394250,8874010
x1,283:9758340,8874010
x1,283:10905223,8874010
k1,283:11173812,8874010:268589
x1,283:11865583,8874010
x1,283:12597402,8874010
k1,283:12865991,8874010:268589
x1,283:13594171,8874010
x1,283:14469806,8874010
k1,283:14738395,8874010:268589
x1,283:15248121,8874010
x1,283:15867073,8874010
x1,283:17070390,8874010
k1,283:17338979,8874010:268589
x1,283:18893640,8874010
k1,283:19162229,8874010:268589
x1,283:19744773,8874010
k1,283:20013362,8874010:268589
x1,283:20923586,8874010
k1,283:21192175,8874010:268589
x1,283:22229831,8874010
x1,283:22593921,8874010
x1,283:23740804,8874010
k1,283:24009393,8874010:268589
x1,283:24992435,8874010
x1,283:25356525,8874010
x1,283:26141137,8874010
x1,283:27602957,8874010
k1,283:27871546,8874010:268589
x1,283:28399477,8874010
k1,283:28668066,8874010:268589
x1,283:29507293,8874010
x1,283:30053428,8874010
x1,283:31691833,8874010
k1,283:31960422,8874010:268589
x1,283:32688602,8874010
x1,283:33564237,8874010
k1,283:33564237,8874010:0
)
(1,285:5594039,9660442:27970198,455111,127431
x1,285:6103765,9660442
x1,285:6722717,9660442
x1,285:7671171,9660442
k1,283:7876492,9660442:205321
x1,283:8204173,9660442
x1,283:8568263,9660442
x1,283:9134422,9660442
x1,283:9462103,9660442
x1,283:11031330,9660442
k1,283:11318224,9660442:286894
x1,283:12996675,9660442
k1,283:13201995,9660442:205320
x1,283:14239651,9660442
x1,283:14603741,9660442
x1,283:15750624,9660442
k1,283:15955945,9660442:205321
x1,283:16283626,9660442
x1,283:16647716,9660442
x1,283:17213875,9660442
x1,283:17541556,9660442
x1,283:18928738,9660442
k1,283:19134059,9660442:205321
x1,283:20009694,9660442
k1,283:20215015,9660442:205321
x1,283:21016013,9660442
x1,283:22326735,9660442
k1,283:22532056,9660442:205321
x1,283:23078191,9660442
k1,283:23283512,9660442:205321
x1,283:23629398,9660442
x1,283:24177353,9660442
x1,283:24359398,9660442
x1,283:25309672,9660442
k1,283:25514992,9660442:205320
x1,283:26716489,9660442
x1,283:27080579,9660442
x1,283:28227462,9660442
k1,283:28432783,9660442:205321
x1,283:29361212,9660442
x1,283:29652483,9660442
x1,283:30835774,9660442
k1,283:31041095,9660442:205321
x1,283:32690421,9660442
x1,283:33564237,9660442
k1,283:33564237,9660442:0
)
(1,285:5594039,10446874:27970198,491520,163840
x1,285:7623840,10446874
g1,283:7842293,10446874
x1,283:8352019,10446874
x1,283:9007381,10446874
x1,283:11051745,10446874
g1,283:11270198,10446874
x1,283:11816333,10446874
x1,283:13017829,10446874
x1,283:13891645,10446874
g1,283:14110098,10446874
x1,283:15184163,10446874
x1,283:16349250,10446874
g1,283:16567703,10446874
x1,283:18715833,10446874
g1,283:18934286,10446874
x1,283:20008351,10446874
x1,283:21978076,10446874
g1,283:22196529,10446874
x1,283:23871342,10446874
g1,283:24089795,10446874
x1,283:25145656,10446874
g1,283:25364109,10446874
x1,283:26847774,10446874
g1,283:27066227,10446874
x1,283:27248272,10446874
(1,283:27248272,10446874:655362,422343,0
x1,283:27903634,10446874
)
x1,283:28267724,10446874
k1,284:33564237,10446874:5296513
g1,285:33564237,10446874
)
(1,285:5594039,11233306:27970198,455111,127431
x1,285:6194787,11233306
k1,284:6404686,11233306:209899
x1,284:7314910,11233306
k1,284:7524810,11233306:209900
x1,284:8143762,11233306
x1,284:8507852,11233306
x1,284:9636530,11233306
k1,284:9846429,11233306:209899
x1,284:10374360,11233306
k1,284:10584260,11233306:209900
x1,284:11458076,11233306
x1,284:11749347,11233306
x1,284:12932638,11233306
k1,284:13142537,11233306:209899
x1,284:14564307,11233306
x1,284:15620168,11233306
k1,284:15831779,11233306:211611
x1,284:16177665,11233306
x1,284:16707414,11233306
x1,284:17803323,11233306
k1,284:18013222,11233306:209899
x1,284:18888857,11233306
k1,284:19098757,11233306:209900
x1,284:19754118,11233306
x1,284:20538732,11233306
x1,284:21175888,11233306
k1,284:21385787,11233306:209899
x1,284:22716536,11233306
k1,284:22926436,11233306:209900
x1,284:23472571,11233306
x1,284:24384615,11233306
k1,284:24594514,11233306:209899
x1,284:25542968,11233306
x1,284:25925263,11233306
x1,284:27093990,11233306
k1,284:27303890,11233306:209900
x1,284:27831821,11233306
k1,284:28041720,11233306:209899
x1,284:28860922,11233306
x1,284:30286332,11233306
k1,284:30496232,11233306:209900
x1,284:32098228,11233306
x1,284:32771794,11233306
k1,284:32981693,11233306:209899
x1,284:33564237,11233306
k1,284:33564237,11233306:0
)
(1,285:5594039,12019738:27970198,455111,127431
x1,285:5921720,12019738
k1,284:6099143,12019738:177423
x1,284:6918345,12019738
x1,284:8085252,12019738
k1,284:8262676,12019738:177424
x1,284:9682627,12019738
k1,284:9960222,12019738:277595
x1,284:10560970,12019738
k1,284:10738393,12019738:177423
x1,284:11776049,12019738
x1,284:12140139,12019738
x1,284:13287022,12019738
k1,284:13464446,12019738:177424
x1,284:14194445,12019738
x1,284:15727262,12019738
k1,284:15912891,12019738:185629
x1,284:16972391,12019738
x1,284:17412939,12019738
x1,284:18213936,12019738
k1,284:18391360,12019738:177424
x1,284:19665675,12019738
k1,284:19843098,12019738:177423
x1,284:20283646,12019738
k1,284:20461070,12019738:177424
x1,284:21116431,12019738
x1,284:21735383,12019738
x1,284:22773039,12019738
k1,284:22950462,12019738:177423
x1,284:23533006,12019738
k1,284:23710430,12019738:177424
x1,284:24511427,12019738
x1,284:25166788,12019738
x1,284:26222648,12019738
k1,284:26400071,12019738:177423
x1,284:26745957,12019738
x1,284:27275706,12019738
x1,284:28371615,12019738
k1,284:28549039,12019738:177424
x1,284:28913129,12019738
x1,284:29240810,12019738
k1,284:29418233,12019738:177423
x1,284:30583320,12019738
x1,284:31566363,12019738
x1,284:32440179,12019738
k1,284:32617603,12019738:177424
x1,284:33564237,12019738
k1,284:33564237,12019738:0
)
(1,285:5594039,12806170:27970198,491520,163840
x1,285:6542493,12806170
x1,285:6924788,12806170
x1,285:8093515,12806170
k1,284:8309970,12806170:216455
x1,284:8837901,12806170
k1,284:9054356,12806170:216455
x1,284:9873558,12806170
x1,284:11481013,12806170
k1,284:11771618,12806170:290605
x1,284:13450069,12806170
k1,284:13666524,12806170:216455
x1,284:14831611,12806170
x1,284:16470015,12806170
k1,284:16686470,12806170:216455
x1,284:17032356,12806170
x1,284:17562105,12806170
x1,284:18658014,12806170
k1,284:18874469,12806170:216455
x1,284:19750104,12806170
k1,284:19966558,12806170:216454
x1,284:21240872,12806170
k1,284:21457327,12806170:216455
x1,284:22312938,12806170
k1,284:22529393,12806170:216455
x1,284:23075528,12806170
x1,284:23639867,12806170
k1,284:23856322,12806170:216455
x1,284:24948592,12806170
x1,284:25312682,12806170
x1,284:26170114,12806170
k1,284:26386569,12806170:216455
x1,284:26878090,12806170
x1,284:27406018,12806170
x1,284:28245245,12806170
k1,284:28461700,12806170:216455
x1,284:29390129,12806170
x1,284:29681400,12806170
x1,284:31123194,12806170
k1,284:31339649,12806170:216455
x1,284:33564237,12806170
k1,284:33564237,12806170:0
)
(1,285:5594039,13592602:27970198,491520,163840
x1,285:6378653,13592602
g1,284:6597106,13592602
x1,284:7418129,13592602
x1,284:8585036,13592602
g1,284:8803489,13592602
x1,284:10004986,13592602
x1,284:10350872,13592602
x1,284:11049923,13592602
g1,284:11268376,13592602
x1,284:12324237,13592602
g1,284:12542690,13592602
x1,284:13491144,13592602
x1,284:15846803,13592602
(1,284:15846803,13592602:655362,422343,0
x1,284:16502165,13592602
)
x1,284:16866255,13592602
(1,284:16866255,13592602:655362,422343,0
x1,284:17521617,13592602
)
x1,284:17885707,13592602
(1,284:17885707,13592602:655362,422343,0
x1,284:18541069,13592602
)
x1,284:18905159,13592602
k1,285:33564237,13592602:14659078
g1,285:33564237,13592602
)
(1,288:5594039,15427152:27970198,546132,152916
(1,288:5594039,15427152:2015232,506811,0
g1,288:5594039,15427152
x1,288:6724535,15427152
g1,288:7609271,15427152
)
x1,288:11751601,15427152
g1,288:12046513,15427152
x1,288:13766833,15427152
g1,288:14061745,15427152
x1,288:16139326,15427152
x1,288:17687614,15427152
g1,288:17982526,15427152
x1,288:19353322,15427152
g1,288:19648234,15427152
x1,288:20929828,15427152
x1,288:22444347,15427152
k1,288:33564237,15427152:11119890
g1,288:33564237,15427152
)
(1,292:5594039,16636836:27970198,455111,127431
x1,292:7004888,16636836
k1,291:7196939,16636836:192051
x1,291:8107163,16636836
k1,291:8299214,16636836:192051
x1,291:9759213,16636836
k1,291:9951264,16636836:192051
x1,291:10479195,16636836
k1,291:10671245,16636836:192050
x1,291:11545061,16636836
x1,291:11836332,16636836
x1,291:13019623,16636836
k1,291:13211674,16636836:192051
x1,291:14633444,16636836
x1,291:15507260,16636836
k1,291:15699311,16636836:192051
x1,291:16755172,16636836
k1,291:16947223,16636836:192051
x1,291:17984879,16636836
x1,291:18348969,16636836
x1,291:19495852,16636836
k1,291:19687903,16636836:192051
x1,291:20852990,16636836
x1,291:21836033,16636836
x1,291:22709849,16636836
k1,291:22901900,16636836:192051
x1,291:23777535,16636836
k1,291:23969585,16636836:192050
x1,291:24260856,16636836
x1,291:25191105,16636836
x1,291:25810057,16636836
x1,291:26612874,16636836
x1,291:27741551,16636836
k1,291:27933602,16636836:192051
x1,291:28297692,16636836
x1,291:28625373,16636836
k1,291:28817424,16636836:192051
x1,291:30166376,16636836
k1,291:30358427,16636836:192051
x1,291:31470722,16636836
x1,291:32672218,16636836
x1,291:33564237,16636836
k1,291:33564237,16636836:0
)
(1,292:5594039,17423268:27970198,455111,127431
x1,292:6649900,17423268
k1,291:6863609,17423268:213709
x1,291:7409744,17423268
x1,291:7755630,17423268
x1,291:8835153,17423268
k1,291:9048862,17423268:213709
x1,291:9740633,17423268
x1,291:11089585,17423268
k1,291:11379274,17423268:289689
x1,291:12152963,17423268
x1,291:13578372,17423268
x1,291:14730714,17423268
k1,291:14944423,17423268:213709
x1,291:15820058,17423268
k1,291:16033767,17423268:213709
x1,291:16652719,17423268
x1,291:17435513,17423268
x1,291:18236510,17423268
k1,291:18450218,17423268:213708
x1,291:18632263,17423268
x1,291:18996353,17423268
x1,291:19324034,17423268
x1,291:19855603,17423268
x1,291:20292511,17423268
x1,291:21202736,17423268
x1,291:22076552,17423268
k1,291:22290261,17423268:213709
x1,291:23200485,17423268
k1,291:23414194,17423268:213709
x1,291:23778284,17423268
x1,291:24124170,17423268
x1,291:24670304,17423268
x1,291:25034394,17423268
x1,291:25962823,17423268
k1,291:26176532,17423268:213709
x1,291:26961146,17423268
k1,291:27174854,17423268:213708
x1,291:28143333,17423268
x1,291:29364854,17423268
k1,291:29578563,17423268:213709
x1,291:29942653,17423268
x1,291:30252129,17423268
x1,291:30506992,17423268
x1,291:30962103,17423268
x1,291:31890530,17423268
k1,291:32104239,17423268:213709
x1,291:33564237,17423268
k1,291:33564237,17423268:0
)
(1,292:5594039,18209700:27970198,455111,127431
x1,292:5848902,18209700
x1,291:6304013,18209700
x1,291:6613489,18209700
k1,291:6787634,18209700:174145
x1,291:7479405,18209700
x1,291:9339904,18209700
k1,291:9522910,18209700:183006
x1,291:10578771,18209700
x1,291:11452587,18209700
k1,291:11626732,18209700:174145
x1,291:12209276,18209700
k1,291:12383421,18209700:174145
x1,291:13202623,18209700
x1,291:13732372,18209700
x1,291:14679005,18209700
k1,291:14853149,18209700:174144
x1,291:15763373,18209700
k1,291:15937518,18209700:174145
x1,291:17848989,18209700
k1,291:18023134,18209700:174145
x1,291:18642086,18209700
x1,291:19333857,18209700
x1,291:20062037,18209700
x1,291:20244082,18209700
x1,291:21230764,18209700
k1,291:21404908,18209700:174144
x1,291:21932839,18209700
k1,291:22106984,18209700:174145
x1,291:23144640,18209700
x1,291:23508730,18209700
x1,291:24655613,18209700
k1,291:24829758,18209700:174145
x1,291:25994845,18209700
x1,291:26977888,18209700
x1,291:27851704,18209700
k1,291:28025849,18209700:174145
x1,291:28571984,18209700
k1,291:28746128,18209700:174144
x1,291:29619944,18209700
x1,291:29911215,18209700
x1,291:31094506,18209700
k1,291:31268651,18209700:174145
x1,291:32690421,18209700
x1,291:33564237,18209700
k1,291:33564237,18209700:0
)
(1,292:5594039,18996132:27970198,455111,127431
x1,292:6285810,18996132
x1,292:7013990,18996132
x1,292:7632942,18996132
x1,292:9202169,18996132
k1,291:33564237,18996132:24362068
g1,292:33564237,18996132
)
(1,292:5594039,19782564:27970198,455111,127431
x1,292:6413241,19782564
x1,291:6868352,19782564
x1,291:7487304,19782564
x1,291:8199098,19782564
k1,291:8377126,19782564:178028
x1,291:9287350,19782564
k1,291:9455272,19782564:167922
x1,291:9637317,19782564
x1,291:10001407,19782564
x1,291:10529336,19782564
x1,291:11441381,19782564
x1,291:12570060,19782564
k1,291:12737982,19782564:167922
x1,291:13265913,19782564
k1,291:13433835,19782564:167922
x1,291:14471491,19782564
x1,291:14835581,19782564
x1,291:15982464,19782564
k1,291:16150385,19782564:167921
x1,291:17315472,19782564
x1,291:18298515,19782564
x1,291:19172331,19782564
k1,291:19340253,19782564:167922
x1,291:20396114,19782564
k1,291:20564036,19782564:167922
x1,291:21437852,19782564
x1,291:21729123,19782564
x1,291:22912414,19782564
k1,291:23080336,19782564:167922
x1,291:24502106,19782564
x1,291:25375922,19782564
k1,291:25543844,19782564:167922
x1,291:25907934,19782564
x1,291:27062097,19782564
k1,291:27230018,19782564:167921
x1,291:27779792,19782564
x1,291:28125678,19782564
x1,291:29165153,19782564
k1,291:29333075,19782564:167922
x1,291:29624346,19782564
x1,291:30479957,19782564
x1,291:32194818,19782564
k1,291:32362740,19782564:167922
x1,291:33564237,19782564
k1,291:33564237,19782564:0
)
(1,292:5594039,20568996:27970198,455111,127431
x1,292:6904761,20568996
k1,291:7100961,20568996:196200
x1,291:7683505,20568996
k1,291:7879705,20568996:196200
x1,291:8243795,20568996
x1,291:8553271,20568996
k1,291:8749471,20568996:196200
x1,291:9441242,20568996
x1,291:11707698,20568996
k1,291:11991552,20568996:283854
x1,291:13670003,20568996
k1,291:13866203,20568996:196200
x1,291:14157474,20568996
x1,291:15013085,20568996
x1,291:16727946,20568996
k1,291:16924146,20568996:196200
x1,291:17907188,20568996
k1,291:18103388,20568996:196200
x1,291:18871617,20568996
x1,291:19417752,20568996
x1,291:19781842,20568996
x1,291:20764884,20568996
x1,291:21529473,20568996
k1,291:21725673,20568996:196200
x1,291:22453853,20568996
x1,291:23691758,20568996
k1,291:23887958,20568996:196200
x1,291:24798182,20568996
k1,291:24994382,20568996:196200
x1,291:25649743,20568996
x1,291:25995629,20568996
x1,291:26450740,20568996
x1,291:27142511,20568996
x1,291:28344007,20568996
x1,291:28580665,20568996
k1,291:28776865,20568996:196200
x1,291:29832726,20568996
k1,291:30028926,20568996:196200
x1,291:30393016,20568996
x1,291:30959175,20568996
x1,291:31743789,20568996
x1,291:33564237,20568996
k1,291:33564237,20568996:0
)
(1,292:5594039,21355428:27970198,491520,163840
x1,292:6121970,21355428
k1,291:6394710,21355428:272740
x1,291:7596207,21355428
x1,291:7960297,21355428
x1,291:9107180,21355428
k1,291:9379920,21355428:272740
x1,291:10308349,21355428
x1,291:10599620,21355428
x1,291:11782911,21355428
k1,291:12055650,21355428:272739
x1,291:13704976,21355428
x1,291:14578792,21355428
k1,291:14851532,21355428:272740
x1,291:16881333,21355428
k1,291:17154018,21355428:272685
x1,291:18027834,21355428
x1,291:18410129,21355428
x1,291:19323993,21355428
k1,291:19778124,21355428:454131
x1,291:20872213,21355428
x1,291:21784257,21355428
x1,291:22020915,21355428
k1,291:22293655,21355428:272740
x1,291:23495152,21355428
x1,291:23859242,21355428
x1,291:25006125,21355428
k1,291:25278865,21355428:272740
x1,291:26443952,21355428
x1,291:27974949,21355428
k1,291:28247689,21355428:272740
x1,291:29123324,21355428
k1,291:29396064,21355428:272740
x1,291:30342698,21355428
k1,291:30615437,21355428:272739
x1,291:31234389,21355428
x1,291:31926160,21355428
x1,291:32763566,21355428
k1,291:33036306,21355428:272740
x1,291:33564237,21355428
k1,291:33564237,21355428:0
)
(1,292:5594039,22141860:27970198,455111,127431
x1,292:6540673,22141860
x1,292:6904763,22141860
x1,292:7470922,22141860
x1,292:8801671,22141860
x1,292:9675487,22141860
g1,291:9893940,22141860
x1,291:10953440,22141860
x1,291:11393988,22141860
x1,291:12194985,22141860
g1,291:12413438,22141860
x1,291:13287254,22141860
x1,291:14142865,22141860
g1,291:14361318,22141860
x1,291:15380769,22141860
g1,291:15599222,22141860
x1,291:16181766,22141860
g1,291:16400219,22141860
x1,291:17365056,22141860
x1,291:17894805,22141860
g1,291:18113258,22141860
x1,291:19788072,22141860
g1,291:20006525,22141860
x1,291:21353657,22141860
x1,291:22030863,22141860
k1,291:33564237,22141860:11533374
g1,292:33564237,22141860
)
(1,292:5594039,22928292:27970198,455111,127431
x1,292:7527356,22928292
k1,291:7811787,22928292:284431
x1,291:8448944,22928292
x1,291:8813034,22928292
x1,291:9122510,22928292
x1,291:9561238,22928292
x1,291:10799141,22928292
k1,291:11083573,22928292:284432
x1,291:12507163,22928292
k1,291:12791594,22928292:284431
x1,291:13847455,22928292
k1,291:14131887,22928292:284432
x1,291:14787248,22928292
x1,291:15406200,22928292
x1,291:16318244,22928292
x1,291:17738192,22928292
k1,291:18039117,22928292:300925
x1,291:19204204,22928292
x1,291:20078020,22928292
k1,291:20362452,22928292:284432
x1,291:20944996,22928292
k1,291:21229427,22928292:284431
x1,291:22139651,22928292
k1,291:22424083,22928292:284432
x1,291:23450815,22928292
k1,291:23735246,22928292:284431
x1,291:24263177,22928292
k1,291:24547608,22928292:284431
x1,291:25093743,22928292
x1,291:25878357,22928292
x1,291:26752173,22928292
x1,291:27880852,22928292
k1,291:28165284,22928292:284432
x1,291:29221145,22928292
k1,291:29505576,22928292:284431
x1,291:30053530,22928292
x1,291:31153080,22928292
k1,291:31437512,22928292:284432
x1,291:32023696,22928292
k1,291:32308127,22928292:284431
x1,291:33564237,22928292
k1,291:33564237,22928292:0
)
(1,292:5594039,23714724:27970198,455111,127431
x1,292:5776084,23714724
x1,292:6140174,23714724
x1,292:6924786,23714724
x1,292:7798601,23714724
k1,291:8039432,23714724:240831
x1,291:9313746,23714724
k1,291:9554577,23714724:240831
x1,291:10464801,23714724
k1,291:10705632,23714724:240831
x1,291:11584908,23714724
x1,291:13261542,23714724
x1,291:14135358,23714724
k1,291:14376188,23714724:240830
x1,291:14667459,23714724
x1,291:15031549,23714724
x1,291:15541275,23714724
x1,291:16489729,23714724
x1,291:17691225,23714724
x1,291:18109928,23714724
k1,291:18468333,23714724:358405
x1,291:19069081,23714724
k1,291:19309912,23714724:240831
x1,291:20347568,23714724
x1,291:20711658,23714724
x1,291:21858541,23714724
k1,291:22099372,23714724:240831
x1,291:22609098,23714724
x1,291:23264460,23714724
x1,291:25308824,23714724
k1,291:25555249,23714724:246425
x1,291:25882930,23714724
k1,291:26123761,23714724:240831
x1,291:26673535,23714724
x1,291:27662037,23714724
k1,291:27902867,23714724:240830
x1,291:28430798,23714724
k1,291:28671629,23714724:240831
x1,291:30131628,23714724
k1,291:30372459,23714724:240831
x1,291:31248094,23714724
k1,291:31488925,23714724:240831
x1,291:32180696,23714724
x1,291:33564237,23714724
k1,291:33564237,23714724:0
)
(1,292:5594039,24501156:27970198,455111,127431
x1,292:6322219,24501156
x1,292:7725785,24501156
k1,291:7945010,24501156:219225
x1,291:8527554,24501156
k1,291:8746778,24501156:219224
x1,291:10257751,24501156
k1,291:10476976,24501156:219225
x1,291:11352611,24501156
x1,291:11793159,24501156
x1,291:13036524,24501156
k1,291:13330110,24501156:293586
x1,291:14149312,24501156
x1,291:14604423,24501156
x1,291:15223375,24501156
x1,291:15935169,24501156
k1,291:16154587,24501156:219418
x1,291:17064811,24501156
k1,291:17284036,24501156:219225
x1,291:18454583,24501156
x1,291:19692486,24501156
k1,291:19911711,24501156:219225
x1,291:20439642,24501156
k1,291:20658866,24501156:219224
x1,291:21314227,24501156
x1,291:21933179,24501156
x1,291:22845223,24501156
x1,291:24083126,24501156
k1,291:24302351,24501156:219225
x1,291:25030531,24501156
x1,291:25394621,24501156
x1,291:26548784,24501156
k1,291:26768009,24501156:219225
x1,291:27678234,24501156
x1,291:27860279,24501156
x1,291:28442823,24501156
x1,291:29830005,24501156
k1,291:30049230,24501156:219225
x1,291:30741001,24501156
k1,291:30960225,24501156:219224
x1,291:31870449,24501156
k1,291:32089674,24501156:219225
x1,291:32453764,24501156
x1,291:32799649,24501156
x1,291:33564237,24501156
k1,292:33564237,24501156:0
)
(1,292:5594039,25287588:27970198,455111,127431
x1,292:5958129,25287588
x1,292:6524288,25287588
k1,291:6815251,25287588:290963
x1,291:7343182,25287588
k1,291:7634145,25287588:290963
x1,291:7961826,25287588
x1,291:8325916,25287588
x1,291:8892075,25287588
x1,291:9219756,25287588
x1,291:10606938,25287588
k1,291:10897900,25287588:290962
x1,291:12099397,25287588
k1,291:12390360,25287588:290963
x1,291:12718041,25287588
k1,291:13009004,25287588:290963
x1,291:14046660,25287588
x1,291:14410750,25287588
x1,291:15557633,25287588
k1,291:15848596,25287588:290963
x1,291:16578595,25287588
x1,291:17670864,25287588
k1,291:17961827,25287588:290963
x1,291:18944869,25287588
k1,291:19235831,25287588:290962
x1,291:19527102,25287588
x1,291:20491939,25287588
x1,291:21274733,25287588
x1,291:22075730,25287588
k1,291:22366693,25287588:290963
x1,291:22730783,25287588
x1,291:23296942,25287588
x1,291:24809736,25287588
k1,291:25318537,25287588:508801
x1,291:26596491,25287588
k1,291:26887453,25287588:290962
x1,291:27799497,25287588
x1,291:28347451,25287588
x1,291:29261315,25287588
x1,291:29756476,25287588
k1,291:30047439,25287588:290963
x1,291:30375120,25287588
k1,291:30666083,25287588:290963
x1,291:31434312,25287588
x1,291:31980447,25287588
x1,291:32344537,25287588
x1,291:33327579,25287588
x1,291:33564237,25287588
k1,291:33564237,25287588:0
)
(1,292:5594039,26074020:27970198,455111,127431
x1,292:6906583,26074020
x1,292:7379899,26074020
x1,292:8237329,26074020
k1,291:8452151,26074020:214822
x1,291:8743422,26074020
x1,291:9599033,26074020
x1,291:11055391,26074020
k1,291:11270213,26074020:214822
x1,291:11816348,26074020
k1,291:12031170,26074020:214822
x1,291:13068826,26074020
x1,291:13432916,26074020
x1,291:14579799,26074020
k1,291:14794621,26074020:214822
x1,291:15959708,26074020
x1,291:16942751,26074020
x1,291:17998612,26074020
k1,291:18214161,26074020:215549
x1,291:18762115,26074020
x1,291:19910818,26074020
x1,291:20784634,26074020
k1,291:20999456,26074020:214822
x1,291:21909680,26074020
k1,291:22124502,26074020:214822
x1,291:22779863,26074020
x1,291:23125749,26074020
x1,291:23580860,26074020
x1,291:24272631,26074020
x1,291:25474127,26074020
x1,291:25710785,26074020
k1,291:25925607,26074020:214822
x1,291:26453538,26074020
k1,291:26668360,26074020:214822
x1,291:27706016,26074020
x1,291:28070106,26074020
x1,291:29216989,26074020
k1,291:29431811,26074020:214822
x1,291:30744355,26074020
x1,291:31217671,26074020
x1,291:32075101,26074020
k1,291:32289923,26074020:214822
x1,291:33564237,26074020
k1,291:33564237,26074020:0
)
(1,292:5594039,26860452:27970198,455111,127431
x1,292:5921720,26860452
k1,291:6143738,26860452:222018
x1,291:7529099,26860452
k1,291:7751117,26860452:222018
x1,291:8115207,26860452
x1,291:8461092,26860452
x1,291:9007227,26860452
x1,291:9353112,26860452
x1,291:9919271,26860452
k1,291:10141289,26860452:222018
x1,291:10669220,26860452
k1,291:10891238,26860452:222018
x1,291:12165554,26860452
k1,291:12387572,26860452:222018
x1,291:12569617,26860452
x1,291:12933707,26860452
x1,291:13718319,26860452
x1,291:14701361,26860452
x1,291:16558217,26860452
k1,291:16780235,26860452:222018
x1,291:17836096,26860452
k1,291:18058114,26860452:222018
x1,291:19514473,26860452
x1,291:21152877,26860452
x1,291:21480558,26860452
k1,291:21702576,26860452:222018
x1,291:23654097,26860452
k1,291:23956063,26860452:301966
x1,291:24738855,26860452
x1,291:25903942,26860452
x1,291:26777758,26860452
k1,291:26999776,26860452:222018
x1,291:28547158,26860452
x1,291:30551472,26860452
x1,291:30788130,26860452
k1,291:31010148,26860452:222018
x1,291:31920373,26860452
x1,291:32266259,26860452
x1,291:32796008,26860452
x1,291:33564237,26860452
k1,291:33564237,26860452:0
)
(1,292:5594039,27646884:27970198,455111,127431
x1,292:6456931,27646884
x1,292:7807703,27646884
g1,291:8026156,27646884
x1,291:9518923,27646884
g1,291:9737376,27646884
x1,291:10793237,27646884
x1,291:11157327,27646884
x1,291:12267801,27646884
x1,291:13141617,27646884
g1,291:13360070,27646884
x1,291:14871043,27646884
g1,291:15089496,27646884
x1,291:16309197,27646884
x1,291:16746105,27646884
x1,291:17073786,27646884
g1,291:17292239,27646884
x1,291:17732787,27646884
g1,291:17951240,27646884
x1,291:18278921,27646884
g1,291:18497374,27646884
x1,291:19409418,27646884
x1,291:20392460,27646884
g1,291:20610913,27646884
x1,291:20938594,27646884
x1,291:21302684,27646884
x1,291:22121884,27646884
x1,291:22904678,27646884
x1,291:23177744,27646884
g1,291:23396197,27646884
x1,291:23942332,27646884
g1,291:24160785,27646884
x1,291:24488466,27646884
x1,291:24816147,27646884
x1,291:25345896,27646884
x1,291:26510983,27646884
x1,291:27384799,27646884
g1,291:27603252,27646884
x1,291:28662753,27646884
g1,291:28881206,27646884
x1,291:29172477,27646884
x1,291:30028088,27646884
x1,291:31484446,27646884
k1,291:33564237,27646884:2079791
g1,292:33564237,27646884
)
(1,292:5594039,28433316:27970198,455111,127431
x1,292:7196034,28433316
k1,291:7373336,28433316:177302
x1,291:8236228,28433316
x1,291:9587000,28433316
k1,291:9764343,28433316:177343
x1,291:10492523,28433316
x1,291:12059929,28433316
k1,291:12237272,28433316:177343
x1,291:12528543,28433316
x1,291:13493380,28433316
x1,291:14276174,28433316
x1,291:14549240,28433316
k1,291:14726583,28433316:177343
x1,291:15494812,28433316
x1,291:16004538,28433316
x1,291:17133217,28433316
k1,291:17310560,28433316:177343
x1,291:18366421,28433316
k1,291:18543764,28433316:177343
x1,291:19162716,28433316
x1,291:19690647,28433316
x1,291:20564463,28433316
k1,291:20741806,28433316:177343
x1,291:21362579,28433316
x1,291:21690260,28433316
x1,291:23357787,28433316
k1,291:23535129,28433316:177342
x1,291:24117673,28433316
k1,291:24295016,28433316:177343
x1,291:25278059,28433316
x1,291:25460104,28433316
x1,291:26661600,28433316
k1,291:26838943,28433316:177343
x1,291:28262533,28433316
k1,291:28439876,28433316:177343
x1,291:29495737,28433316
k1,291:29673080,28433316:177343
x1,291:30221034,28433316
x1,291:31502629,28433316
k1,291:31780197,28433316:277568
x1,291:32981694,28433316
x1,291:33564237,28433316
k1,292:33564237,28433316:0
)
(1,292:5594039,29219748:27970198,491520,163840
x1,292:6759127,29219748
k1,291:6980166,29219748:221039
x1,291:7528120,29219748
x1,291:8369167,29219748
k1,291:8590205,29219748:221038
x1,291:9465840,29219748
x1,291:10305065,29219748
x1,291:11433744,29219748
k1,291:11654783,29219748:221039
x1,291:13593561,29219748
k1,291:13814597,29219748:221036
x1,291:14652002,29219748
x1,291:14997887,29219748
x1,291:16803771,29219748
k1,291:17024810,29219748:221039
x1,291:17900445,29219748
k1,291:18121483,29219748:221038
x1,291:18958889,29219748
x1,291:19832705,29219748
x1,291:20160386,29219748
x1,291:20797542,29219748
k1,291:21018581,29219748:221039
x1,291:21564716,29219748
k1,291:21785754,29219748:221038
x1,291:23387749,29219748
k1,291:23608785,29219748:221036
x1,291:24118511,29219748
x1,291:24773873,29219748
x1,291:26636192,29219748
k1,291:26857231,29219748:221039
x1,291:27439775,29219748
k1,291:27660814,29219748:221039
x1,291:28753084,29219748
x1,291:28935129,29219748
x1,291:30245851,29219748
k1,291:30466889,29219748:221038
x1,291:31377113,29219748
k1,291:31598152,29219748:221039
x1,291:32326332,29219748
x1,291:33564237,29219748
k1,291:33564237,29219748:0
)
(1,292:5594039,30006180:27970198,455111,127431
x1,292:6121970,30006180
k1,291:6338711,30006180:216741
x1,291:6994072,30006180
x1,291:7613024,30006180
x1,291:8525068,30006180
x1,291:9945016,30006180
k1,291:10235716,30006180:290700
x1,291:11664768,30006180
k1,291:11881508,30006180:216740
x1,291:13195872,30006180
k1,291:13412613,30006180:216741
x1,291:13995157,30006180
k1,291:14211898,30006180:216741
x1,291:15087533,30006180
x1,291:16181621,30006180
k1,291:16398362,30006180:216741
x1,291:17436018,30006180
x1,291:17800108,30006180
x1,291:18946991,30006180
k1,291:19163732,30006180:216741
x1,291:20933208,30006180
k1,291:21149949,30006180:216741
x1,291:21772542,30006180
x1,291:22646358,30006180
k1,291:22863099,30006180:216741
x1,291:23190780,30006180
k1,291:23407522,30006180:216742
x1,291:23955476,30006180
x1,291:25630288,30006180
k1,291:25847029,30006180:216741
x1,291:26211119,30006180
x1,291:26557004,30006180
x1,291:27103139,30006180
x1,291:27449024,30006180
x1,291:28015183,30006180
k1,291:28231924,30006180:216741
x1,291:28759855,30006180
k1,291:28976596,30006180:216741
x1,291:30014253,30006180
x1,291:30378343,30006180
x1,291:31490638,30006180
k1,291:31707379,30006180:216741
x1,291:32399150,30006180
x1,291:33564237,30006180
k1,291:33564237,30006180:0
)
(1,292:5594039,30792612:27970198,455111,127431
x1,292:7545560,30792612
k1,291:7861181,30792612:315621
x1,291:9353948,30792612
k1,291:9650136,30792612:296188
x1,291:10562180,30792612
x1,291:11714523,30792612
x1,291:12588339,30792612
k1,291:12884527,30792612:296188
x1,291:13794751,30792612
k1,291:14090939,30792612:296188
x1,291:14713532,30792612
x1,291:15077622,30792612
x1,291:15643781,30792612
x1,291:16007871,30792612
x1,291:16353757,30792612
x1,291:16794305,30792612
x1,291:17922984,30792612
k1,291:18219172,30792612:296188
x1,291:19864856,30792612
k1,291:20161044,30792612:296188
x1,291:21216905,30792612
k1,291:21513092,30792612:296187
x1,291:22132044,30792612
x1,291:23044088,30792612
x1,291:24281991,30792612
k1,291:24578179,30792612:296188
x1,291:26034538,30792612
k1,291:26559014,30792612:524476
x1,291:27378216,30792612
x1,291:27833327,30792612
x1,291:28452279,30792612
x1,291:29164073,30792612
k1,291:29479694,30792612:315621
x1,291:30207874,30792612
x1,291:31156328,30792612
x1,291:31484009,30792612
x1,291:32357825,30792612
k1,291:32654013,30792612:296188
x1,291:33564237,30792612
k1,291:33564237,30792612:0
)
(1,292:5594039,31579044:27970198,455111,127431
x1,292:6212991,31579044
x1,292:6868352,31579044
x1,292:8089873,31579044
k1,291:8346876,31579044:257003
x1,291:8874807,31579044
k1,291:9131809,31579044:257002
x1,291:9641535,31579044
x1,291:10296897,31579044
x1,291:12159216,31579044
k1,291:12416219,31579044:257003
x1,291:12964173,31579044
x1,291:14642627,31579044
k1,291:14899630,31579044:257003
x1,291:15227311,31579044
k1,291:15484314,31579044:257003
x1,291:15775585,31579044
x1,291:16631196,31579044
x1,291:18269599,31579044
k1,291:18676519,31579044:406920
x1,291:19532130,31579044
x1,291:19878016,31579044
x1,291:21115920,31579044
x1,291:22317416,31579044
x1,291:22812577,31579044
k1,291:23069579,31579044:257002
x1,291:23615714,31579044
k1,291:23872717,31579044:257003
x1,291:24420671,31579044
x1,291:25261718,31579044
k1,291:25518721,31579044:257003
x1,291:26394356,31579044
x1,291:27233581,31579044
x1,291:28362260,31579044
k1,291:28619263,31579044:257003
x1,291:29169037,31579044
x1,291:30902102,31579044
k1,291:31159104,31579044:257002
x1,291:32397010,31579044
k1,291:32654013,31579044:257003
x1,291:33564237,31579044
k1,291:33564237,31579044:0
)
(1,292:5594039,32365476:27970198,455111,127431
x1,292:5958129,32365476
x1,292:6304015,32365476
x1,292:6850149,32365476
x1,292:7214239,32365476
x1,292:8142668,32365476
k1,291:8380470,32365476:237802
x1,291:8963014,32365476
k1,291:9200816,32365476:237802
x1,291:9748770,32365476
x1,291:11059492,32365476
k1,291:11297295,32365476:237803
x1,291:12207519,32365476
k1,291:12445321,32365476:237802
x1,291:12809411,32365476
x1,291:13155296,32365476
x1,291:13701431,32365476
x1,291:14047316,32365476
x1,291:14613475,32365476
k1,291:14851277,32365476:237802
x1,291:15379208,32365476
k1,291:15617010,32365476:237802
x1,291:16654667,32365476
x1,291:17018757,32365476
x1,291:18131052,32365476
k1,291:18368854,32365476:237802
x1,291:20138330,32365476
k1,291:20376133,32365476:237803
x1,291:20924087,32365476
x1,291:22728151,32365476
k1,291:22965953,32365476:237802
x1,291:23750567,32365476
k1,291:23988369,32365476:237802
x1,291:24864004,32365476
x1,291:25958092,32365476
x1,291:26831908,32365476
k1,291:27069710,32365476:237802
x1,291:27397391,32365476
k1,291:27635193,32365476:237802
x1,291:28439831,32365476
x1,291:29240828,32365476
k1,291:29478631,32365476:237803
x1,291:31171649,32365476
k1,291:31414288,32365476:242639
x1,291:33236556,32365476
x1,291:33564237,32365476
k1,291:33564237,32365476:0
)
(1,292:5594039,33151908:27970198,455111,127431
x1,292:6249400,33151908
x1,292:7596532,33151908
x1,292:8470348,33151908
g1,291:8688801,33151908
x1,291:9016482,33151908
x1,291:9344163,33151908
x1,291:9873912,33151908
x1,291:10565683,33151908
g1,291:10784136,33151908
x1,291:11293862,33151908
x1,291:11949224,33151908
x1,291:13553040,33151908
g1,291:13771493,33151908
x1,291:14390445,33151908
x1,291:15045806,33151908
x1,291:16267327,33151908
x1,291:16576803,33151908
k1,291:33564237,33151908:16987434
g1,292:33564237,33151908
)
(1,292:5594039,33938340:27970198,455111,127431
x1,292:6722716,33938340
k1,291:6955793,33938340:233077
x1,291:7866018,33938340
x1,291:8958287,33938340
k1,291:9191363,33938340:233076
x1,291:10174405,33938340
x1,291:11121037,33938340
x1,291:11903831,33938340
x1,291:12340739,33938340
x1,291:12668420,33938340
k1,291:12901497,33938340:233077
x1,291:13429428,33938340
k1,291:13662505,33938340:233077
x1,291:15431981,33938340
k1,291:15665058,33938340:233077
x1,291:16029148,33938340
x1,291:17183311,33938340
k1,291:17416387,33938340:233076
x1,291:17744068,33938340
k1,291:17977145,33938340:233077
x1,291:18268416,33938340
x1,291:19124027,33938340
x1,291:20580385,33938340
k1,291:20813462,33938340:233077
x1,291:21359597,33938340
k1,291:21592673,33938340:233076
x1,291:22248034,33938340
x1,291:23380353,33938340
x1,291:24254169,33938340
k1,291:24487246,33938340:233077
x1,291:24778517,33938340
x1,291:25324652,33938340
x1,291:26453329,33938340
x1,291:26689987,33938340
k1,291:26923064,33938340:233077
x1,291:27653063,33938340
x1,291:29003835,33938340
k1,291:29236912,33938340:233077
x1,291:30021526,33938340
k1,291:30254602,33938340:233076
x1,291:31419689,33938340
x1,291:32602981,33938340
k1,291:32836058,33938340:233077
x1,291:33345784,33938340
x1,291:33564237,33938340
k1,292:33564237,33938340:0
)
(1,292:5594039,34724772:27970198,455111,127431
x1,292:6249401,34724772
x1,292:8293765,34724772
k1,291:8580139,34724772:286374
x1,291:10273156,34724772
k1,291:10476916,34724772:203760
x1,291:11387140,34724772
x1,291:11714821,34724772
x1,291:12517638,34724772
x1,291:12699683,34724772
x1,291:13500680,34724772
k1,291:13704440,34724772:203760
x1,291:14905937,34724772
x1,291:15251823,34724772
x1,291:15950874,34724772
k1,291:16154635,34724772:203761
x1,291:17028451,34724772
x1,291:17356132,34724772
k1,291:17559892,34724772:203760
x1,291:18106027,34724772
x1,291:18652162,34724772
x1,291:19817248,34724772
k1,291:20021008,34724772:203760
x1,291:20931232,34724772
k1,291:21134993,34724772:203761
x1,291:21682947,34724772
x1,291:23487011,34724772
k1,291:23690771,34724772:203760
x1,291:24054861,34724772
x1,291:24400746,34724772
x1,291:24946881,34724772
x1,291:25292766,34724772
x1,291:25858925,34724772
k1,291:26062686,34724772:203761
x1,291:26590617,34724772
k1,291:26794377,34724772:203760
x1,291:28563853,34724772
k1,291:28767613,34724772:203760
x1,291:29552227,34724772
k1,291:29755988,34724772:203761
x1,291:30083669,34724772
k1,291:30287429,34724772:203760
x1,291:31088426,34724772
x1,291:31743787,34724772
x1,291:32253513,34724772
x1,291:33564237,34724772
k1,291:33564237,34724772:0
)
(1,292:5594039,35511204:27970198,455111,127431
x1,292:6322219,35511204
x1,292:6908403,35511204
x1,292:7090448,35511204
x1,292:7891445,35511204
k1,291:8113760,35511204:222315
x1,291:8841940,35511204
x1,291:9679346,35511204
x1,291:10516752,35511204
x1,291:10880842,35511204
x1,291:11445181,35511204
x1,291:12573860,35511204
k1,291:12796176,35511204:222316
x1,291:13451537,35511204
x1,291:14292582,35511204
x1,291:14733130,35511204
x1,291:16120311,35511204
k1,291:16342626,35511204:222315
x1,291:17252850,35511204
k1,291:17475166,35511204:222316
x1,291:18021301,35511204
x1,291:18858707,35511204
x1,291:19991026,35511204
k1,291:20213341,35511204:222315
x1,291:20741272,35511204
k1,291:20963588,35511204:222316
x1,291:22001245,35511204
x1,291:22365335,35511204
x1,291:23477630,35511204
k1,291:23699945,35511204:222315
x1,291:25469421,35511204
k1,291:25691736,35511204:222315
x1,291:26476350,35511204
k1,291:26698666,35511204:222316
x1,291:27246620,35511204
x1,291:28087667,35511204
k1,291:28309982,35511204:222315
x1,291:29185617,35511204
x1,291:30024842,35511204
x1,291:31153521,35511204
k1,291:31375837,35511204:222316
x1,291:32431698,35511204
k1,291:32654013,35511204:222315
x1,291:33345784,35511204
x1,291:33564237,35511204
k1,292:33564237,35511204:0
)
(1,292:5594039,36297636:27970198,455111,127431
x1,292:6140174,36297636
x1,292:7778579,36297636
k1,291:7962292,36297636:183713
x1,291:8583065,36297636
x1,291:8910746,36297636
x1,291:10028499,36297636
x1,291:10902315,36297636
k1,291:11086029,36297636:183714
x1,291:12855505,36297636
k1,291:13039218,36297636:183713
x1,291:13621762,36297636
k1,291:13805475,36297636:183713
x1,291:14424427,36297636
x1,291:15771559,36297636
x1,291:16008217,36297636
k1,291:16191930,36297636:183713
x1,291:16976544,36297636
k1,291:17160258,36297636:183714
x1,291:17890257,36297636
x1,291:18982526,36297636
k1,291:19166239,36297636:183713
x1,291:20804643,36297636
k1,291:20988356,36297636:183713
x1,291:22044217,36297636
k1,291:22227931,36297636:183714
x1,291:23393018,36297636
x1,291:24576310,36297636
x1,291:25013218,36297636
x1,291:25340899,36297636
x1,291:25468330,36297636
k1,291:25748021,36297636:279691
x1,291:26985927,36297636
x1,291:27495653,36297636
x1,291:27950764,36297636
k1,291:28134477,36297636:183713
x1,291:28644203,36297636
x1,291:29299565,36297636
x1,291:31343929,36297636
k1,291:31534591,36297636:190662
x1,291:32448455,36297636
x1,291:32794340,36297636
k1,291:32978053,36297636:183713
x1,291:33564237,36297636
k1,291:33564237,36297636:0
)
(1,292:5594039,37084068:27970198,455111,127431
x1,292:6504263,37084068
k1,291:6683711,37084068:179448
x1,291:7029597,37084068
x1,291:7759597,37084068
x1,291:8087278,37084068
x1,291:9725683,37084068
k1,291:9905132,37084068:179449
x1,291:10942788,37084068
x1,291:11306878,37084068
x1,291:12453761,37084068
k1,291:12633209,37084068:179448
x1,291:14089567,37084068
k1,291:14269016,37084068:179449
x1,291:15383131,37084068
x1,291:16094925,37084068
k1,291:16282174,37084068:187249
x1,291:16830128,37084068
x1,291:18270102,37084068
k1,291:18449551,37084068:179449
x1,291:19414388,37084068
x1,291:19944137,37084068
k1,291:20123585,37084068:179448
x1,291:21893061,37084068
k1,291:22072510,37084068:179449
x1,291:22618645,37084068
k1,291:22798093,37084068:179448
x1,291:23963180,37084068
x1,291:24911634,37084068
x1,291:25093679,37084068
x1,291:26225998,37084068
k1,291:26504268,37084068:278270
x1,291:27287060,37084068
x1,291:27942421,37084068
x1,291:29072919,37084068
k1,291:29252368,37084068:179449
x1,291:29980548,37084068
x1,291:30927182,37084068
x1,291:31728179,37084068
x1,291:32856858,37084068
k1,291:33036306,37084068:179448
x1,291:33564237,37084068
k1,291:33564237,37084068:0
)
(1,292:5594039,37870500:27970198,455111,127431
x1,292:7363515,37870500
k1,291:7557856,37870500:194341
x1,291:8140400,37870500
k1,291:8334740,37870500:194340
x1,291:9683692,37870500
k1,291:9878033,37870500:194341
x1,291:10533394,37870500
x1,291:11885986,37870500
k1,291:12080327,37870500:194341
x1,291:13432920,37870500
x1,291:14306736,37870500
k1,291:14501077,37870500:194341
x1,291:15888258,37870500
k1,291:16082598,37870500:194340
x1,291:16523146,37870500
k1,291:16717487,37870500:194341
x1,291:17629531,37870500
x1,291:18794618,37870500
k1,291:18993781,37870500:199163
x1,291:19579965,37870500
k1,291:19774306,37870500:194341
x1,291:20322260,37870500
x1,291:21421810,37870500
k1,291:21616151,37870500:194341
x1,291:21798196,37870500
x1,291:22162286,37870500
x1,291:22655627,37870500
x1,291:22983308,37870500
x1,291:24676325,37870500
k1,291:24870666,37870500:194341
x1,291:25855529,37870500
x1,291:26729345,37870500
k1,291:26923685,37870500:194340
x1,291:27651865,37870500
x1,291:28598499,37870500
x1,291:29399496,37870500
x1,291:30528175,37870500
k1,291:30722516,37870500:194341
x1,291:32035060,37870500
x1,291:32362741,37870500
x1,291:33564237,37870500
k1,291:33564237,37870500:0
)
(1,292:5594039,38656932:27970198,455111,127431
x1,292:6649900,38656932
g1,291:6868353,38656932
x1,291:7487305,38656932
x1,291:8142666,38656932
x1,291:8688801,38656932
x1,291:9034686,38656932
x1,291:10090546,38656932
g1,291:10308999,38656932
x1,291:12568177,38656932
g1,291:12786630,38656932
x1,291:13773313,38656932
x1,291:14323087,38656932
x1,291:15688423,38656932
x1,291:15925081,38656932
g1,291:16143534,38656932
x1,291:17345030,38656932
g1,291:17563483,38656932
x1,291:17891164,38656932
x1,291:18255254,38656932
x1,291:18821413,38656932
x1,291:19149094,38656932
x1,291:20718321,38656932
g1,291:20936774,38656932
x1,291:22101861,38656932
x1,291:22975677,38656932
g1,291:23194130,38656932
x1,291:23776674,38656932
g1,291:23995127,38656932
x1,291:24763356,38656932
x1,291:25309491,38656932
x1,291:25673581,38656932
x1,291:26656623,38656932
x1,291:26893281,38656932
g1,291:27111734,38656932
x1,291:28276821,38656932
x1,291:29005001,38656932
x1,291:29587545,38656932
x1,291:31225950,38656932
g1,291:31444403,38656932
x1,291:31992357,38656932
x1,291:33091907,38656932
k1,292:33564237,38656932:472330
g1,292:33564237,38656932
)
(1,292:5594039,39443364:27970198,0,0
g1,292:5594039,39443364
)
(1,294:5594039,40229796:27970198,455111,127431
h1,293:5594039,40229796:983040,0,0
x1,293:7705756,40229796
k1,293:7896829,40229796:191073
x1,293:8515781,40229796
x1,293:9427825,40229796
x1,293:10665728,40229796
k1,293:10856801,40229796:191073
x1,293:12131115,40229796
k1,293:12322188,40229796:191073
x1,293:12850119,40229796
k1,293:13041192,40229796:191073
x1,293:14810668,40229796
k1,293:15001742,40229796:191074
x1,293:16862241,40229796
k1,293:17053314,40229796:191073
x1,293:17690471,40229796
x1,293:18928374,40229796
k1,293:19119447,40229796:191073
x1,293:20029671,40229796
k1,293:20220744,40229796:191073
x1,293:20948924,40229796
x1,293:21533288,40229796
x1,293:22661967,40229796
k1,293:22853040,40229796:191073
x1,293:23400994,40229796
x1,293:25205058,40229796
k1,293:25396131,40229796:191073
x1,293:26180745,40229796
k1,293:26371818,40229796:191073
x1,293:27573314,40229796
k1,293:27764387,40229796:191073
x1,293:28092068,40229796
x1,293:28456158,40229796
x1,293:29022317,40229796
x1,293:29349998,40229796
x1,293:30919225,40229796
k1,293:31201370,40229796:282145
x1,293:31951394,40229796
k1,293:32142467,40229796:191073
x1,293:33564237,40229796
k1,293:33564237,40229796:0
)
(1,294:5594039,41016228:27970198,455111,127431
x1,294:6795535,41016228
k1,293:7038831,41016228:243296
x1,293:7366512,41016228
x1,293:7730602,41016228
x1,293:8296761,41016228
x1,293:8624442,41016228
x1,293:10011624,41016228
k1,293:10254919,41016228:243295
x1,293:11130554,41016228
k1,293:11373850,41016228:243296
x1,293:11737940,41016228
x1,293:12304099,41016228
x1,293:14290209,41016228
k1,293:14533505,41016228:243296
x1,293:15225276,41016228
k1,293:15468572,41016228:243296
x1,293:16378796,41016228
k1,293:16622091,41016228:243295
x1,293:18573612,41016228
k1,293:18823119,41016228:249507
x1,293:19260027,41016228
k1,293:19503323,41016228:243296
x1,293:19867413,41016228
x1,293:20176889,41016228
x1,293:21891750,41016228
k1,293:22135045,41016228:243295
x1,293:23081677,41016228
x1,293:23631451,41016228
x1,293:24820204,41016228
k1,293:25063500,41016228:243296
x1,293:25646044,41016228
k1,293:25889340,41016228:243296
x1,293:26435475,41016228
x1,293:28152155,41016228
k1,293:28395451,41016228:243296
x1,293:29305675,41016228
k1,293:29548970,41016228:243295
x1,293:31500491,41016228
k1,293:31743787,41016228:243296
x1,293:32799648,41016228
x1,293:33236556,41016228
x1,293:33564237,41016228
k1,293:33564237,41016228:0
)
(1,294:5594039,41802660:27970198,455111,127431
x1,294:6176583,41802660
g1,293:6395036,41802660
x1,293:6942990,41802660
x1,293:8071669,41802660
g1,293:8290122,41802660
x1,293:9327778,41802660
x1,293:9691868,41802660
x1,293:10838751,41802660
g1,293:11057204,41802660
x1,293:11603339,41802660
x1,293:12387953,41802660
x1,293:13261769,41802660
x1,293:14390448,41802660
g1,293:14608901,41802660
x1,293:15393515,41802660
g1,293:15611968,41802660
x1,293:15939649,41802660
g1,293:16158102,41802660
x1,293:17907553,41802660
g1,293:18126006,41802660
x1,293:18854186,41802660
x1,293:19438550,41802660
x1,293:20749274,41802660
k1,294:33564237,41802660:12814963
g1,294:33564237,41802660
)
(1,294:5594039,42589092:27970198,0,0
g1,294:5594039,42589092
)
(1,297:5594039,43375524:27970198,455111,127431
h1,295:5594039,43375524:983040,0,0
x1,295:7050395,43375524
x1,295:9841143,43375524
k1,295:10014761,43375524:173618
x1,295:10888577,43375524
x1,295:11179848,43375524
x1,295:12363139,43375524
k1,295:12536757,43375524:173618
x1,295:13958527,43375524
x1,295:14832343,43375524
k1,295:15005961,43375524:173618
x1,295:16318505,43375524
x1,295:17596459,43375524
k1,295:17770077,43375524:173618
x1,295:18316212,43375524
x1,295:18880551,43375524
k1,295:19054169,43375524:173618
x1,295:19964393,43375524
k1,295:20138011,43375524:173618
x1,295:21175667,43375524
x1,295:21539757,43375524
x1,295:22686640,43375524
k1,295:22860259,43375524:173619
x1,295:23552030,43375524
x1,295:24971981,43375524
k1,295:25145599,43375524:173618
x1,295:25837370,43375524
x1,295:26405349,43375524
k1,295:26578967,43375524:173618
x1,295:27525601,43375524
k1,295:27699219,43375524:173618
x1,295:28390990,43375524
x1,295:28718671,43375524
x1,295:28991737,43375524
k1,295:29165355,43375524:173618
x1,295:29693286,43375524
x1,295:30221217,43375524
x1,295:31169671,43375524
x1,295:31715807,43375524
k1,295:31889425,43375524:173618
x1,295:33345784,43375524
x1,295:33564237,43375524
k1,297:33564237,43375524:0
)
(1,297:5594039,44161956:27970198,455111,127431
x1,297:5921720,44161956
x1,297:6562518,44161956
k1,295:6781024,44161956:218506
x1,295:7126910,44161956
x1,295:7836884,44161956
k1,295:8128313,44161956:291429
x1,295:8619834,44161956
k1,295:8838339,44161956:218505
x1,295:9386293,44161956
x1,295:11084770,44161956
k1,295:11303276,44161956:218506
x1,295:12213500,44161956
k1,295:12432006,44161956:218506
x1,295:13087367,44161956
x1,295:13433253,44161956
x1,295:13888364,44161956
x1,295:14580135,44161956
x1,295:15781631,44161956
x1,295:16018289,44161956
k1,295:16236795,44161956:218506
x1,295:16764726,44161956
k1,295:16983231,44161956:218505
x1,295:18627095,44161956
x1,295:19686595,44161956
k1,295:19905101,44161956:218506
x1,295:20960962,44161956
k1,295:21179468,44161956:218506
x1,295:22016873,44161956
x1,295:22362758,44161956
x1,295:24168642,44161956
k1,295:24387147,44161956:218505
x1,295:24969691,44161956
k1,295:25188197,44161956:218506
x1,295:25479468,44161956
x1,295:26444305,44161956
x1,295:27227099,44161956
x1,295:28028096,44161956
k1,295:28246602,44161956:218506
x1,295:29484508,44161956
k1,295:29703013,44161956:218505
x1,295:30758874,44161956
k1,295:30977380,44161956:218506
x1,295:31960422,44161956
x1,295:32652193,44161956
x1,295:33564237,44161956
k1,295:33564237,44161956:0
)
(1,297:5594039,44948388:27970198,455111,127431
x1,297:6467855,44948388
x1,297:6759126,44948388
x1,297:7942417,44948388
g1,295:8160870,44948388
x1,295:9582640,44948388
x1,295:10456456,44948388
g1,295:10674909,44948388
x1,295:11987453,44948388
x1,295:13265407,44948388
g1,295:13483860,44948388
x1,295:14175631,44948388
x1,295:14739970,44948388
g1,295:14958423,44948388
x1,295:15996079,44948388
x1,295:16360169,44948388
x1,295:17507052,44948388
g1,295:17725505,44948388
x1,295:18588397,44948388
x1,295:19939169,44948388
k1,297:33564237,44948388:13625068
g1,297:33564237,44948388
)
]
(1,297:5594039,47378389:27970198,422343,0
(1,297:5594039,47378389:27970198,422343,0
k1,297:19251457,47378389:13657418
x1,297:19906819,47378389
k1,297:33564237,47378389:13657418
)
)
]
]
!50181
}14
!11
{15
[1,374:4736286,47378389:28827951,42642103,0
(1,374:4736286,4736286:0,0,0
[1,374:0,4736286:0,0,0
(1,374:0,0:0,0,0
g1,374:0,0
)
]
)
[1,374:5594039,47378389:27970198,43157435,0
[1,374:5594039,5007386:27970198,786432,0
(1,374:5594039,5007386:27970198,0,0
h1,374:5594039,5007386:27970198,0,0
)
]
[1,374:5594039,45412309:27970198,38766523,0
(1,297:7232441,7301146:26331796,455111,127431
(1,297:7232441,7301146:0,422343,0
g1,297:7232441,7301146
g1,297:5921719,7301146
g1,297:5594039,7301146
(1,297:5594039,7301146:1310722,422343,0
k1,297:6904761,7301146:1310722
(1,297:6904761,7301146:0,422343,0
k1,297:6395035,7301146:-509726
x1,297:6904761,7301146
)
)
g1,297:7232441,7301146
)
x1,297:9599026,7301146
g1,297:9817479,7301146
x1,297:10181569,7301146
x1,297:11073589,7301146
x1,297:11419474,7301146
x1,297:11985633,7301146
g1,297:12204086,7301146
x1,297:12732017,7301146
g1,297:12950470,7301146
x1,297:14719946,7301146
g1,297:14938399,7301146
x1,297:15994260,7301146
g1,297:16212713,7301146
x1,297:18034981,7301146
g1,297:18253434,7301146
x1,297:19891838,7301146
g1,297:20110291,7301146
x1,297:20692835,7301146
g1,297:20911288,7301146
x1,297:21275378,7301146
x1,297:23172286,7301146
g1,297:23390739,7301146
x1,297:24401088,7301146
g1,297:24619541,7301146
x1,297:27828993,7301146
k1,297:33564237,7301146:5735244
g1,297:33564237,7301146
)
(1,298:7232441,8611866:26331796,455111,127431
(1,297:7232441,8611866:0,422343,0
g1,297:7232441,8611866
g1,297:5921719,8611866
g1,297:5594039,8611866
(1,297:5594039,8611866:1310722,422343,0
k1,297:6904761,8611866:1310722
(1,297:6904761,8611866:0,422343,0
k1,297:6395035,8611866:-509726
x1,297:6904761,8611866
)
)
g1,297:7232441,8611866
)
x1,297:8397528,8611866
x1,297:9293188,8611866
g1,297:9511641,8611866
x1,297:10567502,8611866
g1,297:10785955,8611866
x1,297:11768997,8611866
x1,297:13372812,8611866
g1,297:13591265,8611866
x1,297:14501489,8611866
g1,297:14719942,8611866
x1,297:17598071,8611866
k1,298:33564237,8611866:15966166
g1,298:33564237,8611866
)
(1,299:7232441,9922586:26331796,455111,127431
(1,298:7232441,9922586:0,422343,0
g1,298:7232441,9922586
g1,298:5921719,9922586
g1,298:5594039,9922586
(1,298:5594039,9922586:1310722,422343,0
k1,298:6904761,9922586:1310722
(1,298:6904761,9922586:0,422343,0
k1,298:6395035,9922586:-509726
x1,298:6904761,9922586
)
)
g1,298:7232441,9922586
)
x1,298:8051643,9922586
x1,298:8506754,9922586
k1,298:8724712,9922586:217958
x1,298:9307256,9922586
k1,298:9525213,9922586:217957
x1,298:11312893,9922586
k1,298:11530851,9922586:217958
x1,298:12186213,9922586
x1,298:12532099,9922586
x1,298:12914394,9922586
k1,298:13132351,9922586:217957
x1,298:15118460,9922586
k1,298:15336418,9922586:217958
x1,298:16832827,9922586
k1,298:17050784,9922586:217957
x1,298:18325098,9922586
k1,298:18543056,9922586:217958
x1,298:20081332,9922586
k1,298:20299289,9922586:217957
x1,298:23474150,9922586
k1,298:23692108,9922586:217958
x1,298:24274652,9922586
k1,298:24492609,9922586:217957
x1,298:27205080,9922586
k1,298:27423038,9922586:217958
x1,298:28697351,9922586
x1,298:29370917,9922586
k1,298:29588874,9922586:217957
x1,298:31889919,9922586
k1,298:32107877,9922586:217958
x1,298:33564237,9922586
k1,299:33564237,9922586:0
k1,299:33564237,9922586:0
)
(1,299:7232441,11233306:26331796,455111,0
(1,299:7232441,11233306:0,422343,0
g1,299:7232441,11233306
g1,299:5921719,11233306
g1,299:5594039,11233306
(1,299:5594039,11233306:1310722,422343,0
k1,299:6904761,11233306:1310722
(1,299:6904761,11233306:0,422343,0
k1,299:6395035,11233306:-509726
x1,299:6904761,11233306
)
)
g1,299:7232441,11233306
)
x1,299:8051643,11233306
x1,299:8506754,11233306
g1,299:8725207,11233306
x1,299:9307751,11233306
g1,299:9526204,11233306
x1,299:12111241,11233306
g1,299:12329694,11233306
x1,299:13239918,11233306
g1,299:13458371,11233306
x1,299:14485103,11233306
g1,299:14703556,11233306
x1,299:17233981,11233306
k1,299:33564237,11233306:16330256
g1,299:33564237,11233306
)
(1,299:7232441,12544026:26331796,455111,127431
(1,299:7232441,12544026:0,422343,0
g1,299:7232441,12544026
g1,299:5921719,12544026
g1,299:5594039,12544026
(1,299:5594039,12544026:1310722,422343,0
k1,299:6904761,12544026:1310722
(1,299:6904761,12544026:0,422343,0
k1,299:6395035,12544026:-509726
x1,299:6904761,12544026
)
)
g1,299:7232441,12544026
)
x1,299:9156654,12544026
g1,299:9375107,12544026
x1,299:12329694,12544026
g1,299:12548147,12544026
x1,299:14734506,12544026
g1,299:14952959,12544026
x1,299:15575552,12544026
x1,299:16358344,12544026
x1,299:18051362,12544026
g1,299:18269815,12544026
x1,299:19054429,12544026
g1,299:19272882,12544026
x1,299:20674628,12544026
x1,299:21821511,12544026
g1,299:22039964,12544026
x1,299:23066696,12544026
g1,299:23285149,12544026
x1,299:26074077,12544026
k1,299:33564237,12544026:7490160
g1,299:33564237,12544026
)
(1,299:7232441,13854746:26331796,455111,127431
(1,299:7232441,13854746:0,422343,0
g1,299:7232441,13854746
g1,299:5921719,13854746
g1,299:5594039,13854746
(1,299:5594039,13854746:1310722,422343,0
k1,299:6904761,13854746:1310722
(1,299:6904761,13854746:0,422343,0
k1,299:6395035,13854746:-509726
x1,299:6904761,13854746
)
)
g1,299:7232441,13854746
)
x1,299:8672416,13854746
k1,299:8922192,13854746:249776
x1,299:9978053,13854746
k1,299:10227830,13854746:249777
x1,299:10773965,13854746
x1,299:13306208,13854746
k1,299:13555984,13854746:249776
x1,299:14566333,13854746
k1,299:14816078,13854746:249745
x1,299:17843485,13854746
k1,299:18093261,13854746:249776
x1,299:18968896,13854746
k1,299:19218672,13854746:249776
x1,299:20332787,13854746
x1,299:20969943,13854746
k1,299:21219720,13854746:249777
x1,299:24702238,13854746
x1,299:24829669,13854746
k1,299:25214909,13854746:385240
x1,299:26944333,13854746
k1,299:27194110,13854746:249777
x1,299:28595856,13854746
x1,299:29742739,13854746
k1,299:29992515,13854746:249776
x1,299:33564237,13854746
k1,299:33564237,13854746:0
)
(1,299:7232441,14641178:26331796,455111,127431
x1,299:10259848,14641178
g1,299:10478301,14641178
x1,299:11464984,14641178
x1,299:12395233,14641178
x1,299:14310346,14641178
g1,299:14528799,14641178
x1,299:15220570,14641178
g1,299:15439023,14641178
x1,299:15803113,14641178
x1,299:17685456,14641178
g1,299:17903909,14641178
x1,299:19329318,14641178
x1,299:19675203,14641178
g1,299:19893656,14641178
x1,299:21539340,14641178
g1,299:21757793,14641178
x1,299:22340337,14641178
g1,299:22558790,14641178
x1,299:23195947,14641178
x1,299:24907169,14641178
g1,299:25125622,14641178
x1,299:26257940,14641178
g1,299:26476393,14641178
x1,299:29265321,14641178
k1,299:33564237,14641178:4298916
g1,299:33564237,14641178
)
(1,300:7232441,15951898:26331796,455111,127431
(1,299:7232441,15951898:0,422343,0
g1,299:7232441,15951898
g1,299:5921719,15951898
g1,299:5594039,15951898
(1,299:5594039,15951898:1310722,422343,0
k1,299:6904761,15951898:1310722
(1,299:6904761,15951898:0,422343,0
k1,299:6395035,15951898:-509726
x1,299:6904761,15951898
)
)
g1,299:7232441,15951898
)
x1,299:9209448,15951898
k1,299:9474089,15951898:264641
x1,299:12242988,15951898
k1,299:12507630,15951898:264642
x1,299:13781944,15951898
k1,299:14046585,15951898:264641
x1,299:14831199,15951898
k1,299:15095840,15951898:264641
x1,299:16082523,15951898
x1,299:17012772,15951898
x1,299:19583246,15951898
k1,299:19847887,15951898:264641
x1,299:21617363,15951898
k1,299:21882005,15951898:264642
x1,299:22901456,15951898
k1,299:23166097,15951898:264641
x1,299:25024773,15951898
k1,299:25289414,15951898:264641
x1,299:25653504,15951898
x1,299:26545524,15951898
x1,299:26891409,15951898
x1,299:27457568,15951898
k1,299:27722209,15951898:264641
x1,299:28250140,15951898
k1,299:28514782,15951898:264642
x1,299:30284258,15951898
k1,299:30548899,15951898:264641
x1,299:32514982,15951898
k1,299:32779623,15951898:264641
x1,299:33564237,15951898
k1,299:33564237,15951898:0
)
(1,300:7232441,16738330:26331796,455111,127431
x1,300:10441893,16738330
k1,300:33564237,16738330:23122344
g1,300:33564237,16738330
)
(1,301:5594039,18905566:27970198,655359,183500
(1,301:5594039,18905566:1592523,608173,0
g1,301:5594039,18905566
x1,301:6124880,18905566
g1,301:7186562,18905566
)
x1,301:9033583,18905566
x1,301:12235013,18905566
x1,301:13429403,18905566
g1,301:13783297,18905566
x1,301:17194773,18905566
k1,301:33564237,18905566:16369464
g1,301:33564237,18905566
)
(1,342:5594039,20340985:27970198,455111,127431
x1,342:6267605,20340985
x1,303:6504262,20340985
k1,303:6707951,20340985:203689
x1,303:7345108,20340985
x1,303:7709198,20340985
x1,303:8275357,20340985
x1,303:8457402,20340985
x1,303:9658898,20340985
x1,303:10550917,20340985
k1,303:10754606,20340985:203689
x1,303:12028920,20340985
k1,303:12232609,20340985:203689
x1,303:12560290,20340985
k1,303:12763979,20340985:203689
x1,303:13637795,20340985
x1,303:13929066,20340985
x1,303:15112357,20340985
k1,303:15316046,20340985:203689
x1,303:16737816,20340985
x1,303:17611632,20340985
k1,303:17815321,20340985:203689
x1,303:18325047,20340985
x1,303:18980409,20340985
x1,303:20584225,20340985
k1,303:20787914,20340985:203689
x1,303:21843775,20340985
k1,303:22047465,20340985:203690
x1,303:22957689,20340985
k1,303:23161378,20340985:203689
x1,303:24730605,20340985
k1,303:24934294,20340985:203689
x1,303:25971950,20340985
x1,303:26336040,20340985
x1,303:27482923,20340985
k1,303:27686612,20340985:203689
x1,303:28127160,20340985
x1,303:28673295,20340985
x1,303:29019180,20340985
x1,303:29528906,20340985
x1,303:30368133,20340985
k1,303:30571822,20340985:203689
x1,303:31154366,20340985
k1,303:31358055,20340985:203689
x1,303:32231870,20340985
x1,303:33032867,20340985
k1,303:33236556,20340985:203689
x1,303:33564237,20340985
k1,303:33564237,20340985:0
)
(1,342:5594039,21127417:27970198,455111,127431
x1,342:6507903,21127417
x1,342:8184536,21127417
k1,303:8349265,21127417:164729
x1,303:8640536,21127417
x1,303:8986421,21127417
x1,303:9953079,21127417
k1,303:10117807,21127417:164728
x1,303:11177307,21127417
x1,303:11617855,21127417
x1,303:11981945,21127417
x1,303:12600897,21127417
x1,303:13729576,21127417
k1,303:13894305,21127417:164729
x1,303:15206849,21127417
x1,303:16226300,21127417
k1,303:16391028,21127417:164728
x1,303:18211477,21127417
k1,303:18376206,21127417:164729
x1,303:19286430,21127417
k1,303:19451159,21127417:164729
x1,303:21635696,21127417
x1,303:22181831,21127417
x1,303:22527716,21127417
x1,303:23073851,21127417
x1,303:23692803,21127417
x1,303:25079985,21127417
k1,303:25244713,21127417:164728
x1,303:25936484,21127417
x1,303:27538480,21127417
k1,303:27811844,21127417:273364
x1,303:28485410,21127417
x1,303:28722067,21127417
k1,303:28886795,21127417:164728
x1,303:29523952,21127417
x1,303:31491857,21127417
k1,303:31667331,21127417:175474
x1,303:33564237,21127417
k1,303:33564237,21127417:0
)
(1,342:5594039,21913849:27970198,455111,127431
x1,342:6178403,21913849
g1,303:6396856,21913849
x1,303:7745808,21913849
g1,303:7964261,21913849
x1,303:8910895,21913849
g1,303:9129348,21913849
x1,303:9675483,21913849
x1,303:10605732,21913849
x1,303:11261093,21913849
x1,303:11497751,21913849
g1,303:11716204,21913849
x1,303:12407975,21913849
x1,303:13975381,21913849
x1,303:14871040,21913849
g1,303:15089493,21913849
x1,303:15712086,21913849
x1,303:16585902,21913849
g1,303:16804355,21913849
x1,303:18264353,21913849
g1,303:18482806,21913849
x1,303:19065350,21913849
x1,303:19851784,21913849
g1,303:20070237,21913849
x1,303:20652781,21913849
g1,303:20871234,21913849
x1,303:21563005,21913849
x1,303:22992055,21913849
g1,303:23210508,21913849
x1,303:24120732,21913849
g1,303:24339185,21913849
x1,303:25651729,21913849
x1,303:26853225,21913849
k1,304:33564237,21913849:6711012
g1,342:33564237,21913849
)
(1,342:5594039,22700281:27970198,0,0
g1,342:5594039,22700281
)
(1,342:5594039,23486713:27970198,455111,127431
x1,342:6722716,23486713
k1,304:7010138,23486713:287422
x1,304:9089090,23486713
k1,304:9376513,23486713:287423
x1,304:10541600,23486713
x1,304:12152695,23486713
k1,304:12440117,23486713:287422
x1,304:13095479,23486713
k1,304:13382902,23486713:287423
x1,304:14202104,23486713
x1,304:15809559,23486713
k1,304:16114223,23486713:304664
x1,304:16660358,23486713
x1,304:17861854,23486713
x1,304:18735670,23486713
k1,304:19023093,23486713:287423
x1,304:19350774,23486713
k1,304:19638196,23486713:287422
x1,304:20184331,23486713
x1,304:21478671,23486713
k1,304:21766094,23486713:287423
x1,304:22605321,23486713
x1,304:23479136,23486713
k1,304:23766558,23486713:287422
x1,304:24567555,23486713
x1,304:25841870,23486713
k1,304:26129293,23486713:287423
x1,304:26675428,23486713
x1,304:27221563,23486713
x1,304:28095378,23486713
x1,304:28969194,23486713
k1,304:29256616,23486713:287422
x1,304:29547887,23486713
x1,304:29893772,23486713
x1,304:31042475,23486713
k1,304:31347140,23486713:304665
x1,304:32403001,23486713
k1,304:32690423,23486713:287422
x1,304:33345784,23486713
x1,304:33564237,23486713
k1,342:33564237,23486713:0
)
(1,342:5594039,24273145:27970198,455111,127431
x1,342:6759126,24273145
x1,342:8517677,24273145
g1,304:8736130,24273145
x1,304:9063811,24273145
g1,304:9282264,24273145
x1,304:9864808,24273145
x1,304:10629397,24273145
g1,304:10847850,24273145
x1,304:11375781,24273145
g1,304:11594234,24273145
x1,304:13087003,24273145
g1,304:13305456,24273145
x1,304:14110094,24273145
x1,304:15457226,24273145
g1,304:15675679,24273145
x1,304:16589543,24273145
x1,304:18706724,24273145
g1,304:18997995,24273145
x1,304:20275949,24273145
g1,304:20494402,24273145
x1,304:22573354,24273145
g1,304:22791807,24273145
x1,304:23774849,24273145
g1,304:23993302,24273145
x1,304:24357392,24273145
x1,304:24666868,24273145
g1,304:24885321,24273145
x1,304:26505522,24273145
g1,304:26723975,24273145
x1,304:27415746,24273145
g1,304:27634199,24273145
x1,304:28544423,24273145
g1,304:28762876,24273145
x1,304:29927964,24273145
x1,304:30728961,24273145
g1,304:30947414,24273145
x1,304:31420730,24273145
x1,304:32057886,24273145
x1,304:33226613,24273145
k1,304:33564237,24273145:337624
g1,342:33564237,24273145
)
(1,342:5594039,25059577:27970198,0,0
g1,342:5594039,25059577
)
(1,342:5594039,25846009:27970198,455111,127431
x1,342:7651147,25846009
k1,305:7933841,25846009:282694
x1,305:8844065,25846009
k1,305:9126759,25846009:282694
x1,305:9945961,25846009
x1,305:11553416,25846009
k1,305:11852170,25846009:298754
x1,305:12762394,25846009
k1,305:13045088,25846009:282694
x1,305:13755064,25846009
x1,305:14264790,25846009
x1,305:14719901,25846009
x1,305:15593717,25846009
k1,305:15876411,25846009:282694
x1,305:16752046,25846009
k1,305:17034740,25846009:282694
x1,305:17908555,25846009
x1,305:18199826,25846009
x1,305:19111871,25846009
x1,305:19293916,25846009
x1,305:20276958,25846009
k1,305:20696710,25846009:419752
x1,305:21679752,25846009
x1,305:22773841,25846009
k1,305:23072595,25846009:298754
x1,305:23727956,25846009
x1,305:25513816,25846009
x1,305:25768679,25846009
x1,305:25950724,25846009
x1,305:27079401,25846009
k1,305:27378155,25846009:298754
x1,305:27824165,25846009
x1,305:28645187,25846009
x1,305:29739276,25846009
k1,305:30038030,25846009:298754
x1,305:30829924,25846009
x1,305:31194014,25846009
x1,305:31867580,25846009
x1,305:32887031,25846009
x1,305:33564237,25846009
k1,305:33564237,25846009:0
)
(1,342:5594039,26632441:27970198,455111,127431
x1,342:7387181,26632441
x1,342:8299225,26632441
x1,342:9591743,26632441
k1,305:9934882,26632441:343139
x1,305:11081765,26632441
x1,305:11518673,26632441
x1,305:12356079,26632441
x1,305:14043634,26632441
k1,305:14386773,26632441:343139
x1,305:14623431,26632441
x1,305:14987521,26632441
x1,305:15772133,26632441
x1,305:16682357,26632441
x1,305:17594401,26632441
x1,305:18886919,26632441
k1,305:19230057,26632441:343138
x1,305:20103873,26632441
x1,305:20467963,26632441
x1,305:21778685,26632441
x1,305:22434046,26632441
x1,305:23127637,26632441
x1,305:23455318,26632441
x1,305:23582749,26632441
k1,305:23925888,26632441:343139
x1,305:24799704,26632441
x1,305:26902322,26632441
x1,305:28140228,26632441
k1,305:28483367,26632441:343139
x1,305:29275261,26632441
x1,305:29803192,26632441
x1,305:30385734,26632441
x1,305:31416108,26632441
x1,305:32253513,26632441
x1,305:33564237,26632441
k1,305:33564237,26632441:0
)
(1,342:5594039,27418873:27970198,455111,127431
x1,342:6067355,27418873
x1,342:6595283,27418873
x1,342:6941168,27418873
x1,342:8033438,27418873
x1,342:8397528,27418873
x1,342:9437005,27418873
k1,305:9695777,27418873:258772
x1,305:11736500,27418873
x1,305:13757198,27418873
k1,305:14007906,27418873:250708
x1,305:16048629,27418873
x1,305:16922445,27418873
x1,305:17850874,27418873
x1,305:19092419,27418873
k1,305:19351191,27418873:258772
x1,305:20152188,27418873
x1,305:20516278,27418873
x1,305:22065479,27418873
k1,305:22324250,27418873:258771
x1,305:22770260,27418873
x1,305:23079736,27418873
x1,305:23443826,27418873
x1,305:24009985,27418873
x1,305:25000307,27418873
x1,305:27066518,27418873
k1,305:27325290,27418873:258772
x1,305:27771300,27418873
x1,305:28080776,27418873
x1,305:28408457,27418873
x1,305:29609953,27418873
x1,305:29846611,27418873
x1,305:31685264,27418873
x1,305:32249604,27418873
k1,305:32508376,27418873:258772
x1,305:33564237,27418873
k1,305:33564237,27418873:0
)
(1,342:5594039,28205305:27970198,455111,127431
x1,342:6431445,28205305
x1,305:7580148,28205305
k1,305:7887872,28205305:307724
x1,305:8761688,28205305
k1,305:8985626,28205305:223938
x1,305:9895850,28205305
k1,305:10119787,28205305:223937
x1,305:11614375,28205305
k1,305:11838313,28205305:223938
x1,305:13440309,28205305
k1,305:13665617,28205305:225308
x1,305:14575841,28205305
x1,305:15651725,28205305
k1,305:15877034,28205305:225309
x1,305:17169553,28205305
x1,305:17770301,28205305
x1,305:18298232,28205305
x1,305:20779502,28205305
k1,305:21004810,28205305:225308
x1,305:22060671,28205305
k1,305:22284608,28205305:223937
x1,305:22757924,28205305
x1,305:23030991,28205305
x1,305:26094805,28205305
k1,305:26318743,28205305:223938
x1,305:27194378,28205305
k1,305:27418315,28205305:223937
x1,305:27782405,28205305
x1,305:28128290,28205305
x1,305:29695695,28205305
k1,305:29919633,28205305:223938
x1,305:30738835,28205305
x1,305:32346290,28205305
k1,305:32654014,28205305:307724
x1,305:33327580,28205305
k1,306:32654014,28205305:-54614
x1,306:33564237,28205305
k1,306:33564237,28205305:0
)
(1,342:5594039,28991737:27970198,455111,127431
x1,342:6285810,28991737
x1,342:7438153,28991737
x1,342:8075309,28991737
k1,306:8295612,28991737:220303
x1,306:8623293,28991737
k1,306:8843596,28991737:220303
x1,306:9719231,28991737
x1,306:10267185,28991737
x1,306:10776911,28991737
x1,306:11905590,28991737
k1,306:12125893,28991737:220303
x1,306:12417164,28991737
x1,306:12744845,28991737
x1,306:13054321,28991737
x1,306:13600456,28991737
x1,306:14729133,28991737
x1,306:14965791,28991737
k1,306:15186094,28991737:220303
x1,306:15714025,28991737
k1,306:15934327,28991737:220302
x1,306:17099415,28991737
k1,306:17319718,28991737:220303
x1,306:17683808,28991737
x1,306:17993284,28991737
x1,306:18248147,28991737
x1,306:18703258,28991737
x1,306:19631685,28991737
k1,306:19851988,28991737:220303
x1,306:20325304,28991737
x1,306:20926051,28991737
x1,306:21819890,28991737
k1,306:22040193,28991737:220303
x1,306:23096054,28991737
k1,306:23316357,28991737:220303
x1,306:23789673,28991737
x1,306:24062740,28991737
x1,306:27308599,28991737
k1,306:27529364,28991737:220765
x1,306:28694451,28991737
x1,306:29568267,28991737
k1,306:29788570,28991737:220303
x1,306:30411163,28991737
k1,306:30631466,28991737:220303
x1,306:31214010,28991737
k1,306:31434313,28991737:220303
x1,306:32071470,28991737
x1,306:33564237,28991737
k1,306:33564237,28991737:0
)
(1,342:5594039,29778169:27970198,455111,127431
x1,342:6067355,29778169
x1,342:6340422,29778169
x1,342:9404236,29778169
k1,306:9718004,29778169:313768
x1,306:11048753,29778169
k1,306:11362521,29778169:313768
x1,306:12310975,29778169
k1,306:12624743,29778169:313768
x1,306:13826240,29778169
x1,306:14172126,29778169
x1,306:15053222,29778169
k1,306:15630439,29778169:577217
x1,306:16058245,29778169
x1,306:16587995,29778169
x1,306:17206948,29778169
x1,306:18972784,29778169
x1,306:19100215,29778169
k1,306:19437811,29778169:337596
x1,306:20129582,29778169
k1,306:20443350,29778169:313768
x1,306:21389984,29778169
x1,306:22560531,29778169
k1,306:22874299,29778169:313768
x1,306:23458663,29778169
k1,306:23772431,29778169:313768
x1,306:25017617,29778169
x1,306:25891433,29778169
k1,306:26205202,29778169:313769
x1,306:26551088,29778169
x1,306:27024405,29778169
x1,306:27938269,29778169
k1,306:28252037,29778169:313768
x1,306:28725353,29778169
x1,306:29546373,29778169
k1,306:29860141,29778169:313768
x1,306:31480342,29778169
k1,306:31794110,29778169:313768
x1,306:32340245,29778169
k1,306:32654013,29778169:313768
x1,306:33564237,29778169
k1,306:33564237,29778169:0
)
(1,342:5594039,30564601:27970198,455111,0
x1,342:7855036,30564601
k1,306:33564236,30564601:25709200
g1,342:33564236,30564601
)
(1,342:5594039,31351033:27970198,0,0
g1,342:5594039,31351033
)
(1,342:5594039,32137465:27970198,491520,163840
x1,342:8517679,32137465
k1,307:8723230,32137465:205551
x1,307:9633454,32137465
k1,307:9839006,32137465:205552
x1,307:11632148,32137465
x1,307:12544192,32137465
x1,307:13654665,32137465
k1,307:13860216,32137465:205551
x1,307:14679418,32137465
x1,307:16028370,32137465
k1,307:16236502,32137465:208132
x1,307:16709818,32137465
x1,307:16982884,32137465
k1,307:17188435,32137465:205551
x1,307:17880206,32137465
x1,307:19263746,32137465
k1,307:19469298,32137465:205552
x1,307:19796979,32137465
k1,307:20002530,32137465:205551
x1,307:20548665,32137465
x1,307:21076595,32137465
x1,307:21513503,32137465
x1,307:23918315,32137465
x1,307:24355223,32137465
x1,307:24682904,32137465
k1,307:24888456,32137465:205552
x1,307:25234342,32137465
x1,307:25964342,32137465
x1,307:27238655,32137465
k1,307:27444206,32137465:205551
x1,307:28044954,32137465
x1,307:28736725,32137465
x1,307:29865404,32137465
k1,307:30070956,32137465:205552
x1,307:30853748,32137465
x1,307:31692975,32137465
k1,307:31898526,32137465:205551
x1,307:33564237,32137465
k1,307:33564237,32137465:0
)
(1,342:5594039,32923897:27970198,455111,127431
x1,342:7019448,32923897
k1,307:7239409,32923897:219961
x1,307:7931180,32923897
x1,307:8277066,32923897
x1,307:8604747,32923897
x1,307:8877813,32923897
k1,307:9097774,32923897:219961
x1,307:9935181,32923897
k1,307:10155518,32923897:220337
x1,307:12269060,32923897
x1,307:13142876,32923897
k1,307:13362837,32923897:219961
x1,307:13985430,32923897
k1,307:14205391,32923897:219961
x1,307:14787935,32923897
k1,307:15007896,32923897:219961
x1,307:16209392,32923897
x1,307:16391437,32923897
x1,307:17629342,32923897
k1,307:17849303,32923897:219961
x1,307:18286211,32923897
k1,307:18506171,32923897:219960
x1,307:19836920,32923897
k1,307:20056881,32923897:219961
x1,307:20877904,32923897
x1,307:22044811,32923897
k1,307:22264772,32923897:219961
x1,307:22885545,32923897
x1,307:23213226,32923897
x1,307:24330979,32923897
x1,307:25386840,32923897
k1,307:25682635,32923897:295795
x1,307:26374406,32923897
x1,307:27177223,32923897
k1,307:27397183,32923897:219960
x1,307:28582294,32923897
x1,307:29055611,32923897
x1,307:29419701,32923897
x1,307:30002245,32923897
x1,307:30876061,32923897
k1,307:31096022,32923897:219961
x1,307:32006246,32923897
k1,307:32226207,32923897:219961
x1,307:33564237,32923897
k1,307:33564237,32923897:0
)
(1,342:5594039,33710329:27970198,455111,127431
x1,342:6067355,33710329
x1,307:6340421,33710329
k1,307:6559675,33710329:219254
x1,307:7364313,33710329
x1,307:7983265,33710329
x1,307:8310946,33710329
x1,307:9496056,33710329
k1,307:9715309,33710329:219253
x1,307:10916806,33710329
k1,307:11136060,33710329:219254
x1,307:12428579,33710329
x1,307:13029327,33710329
x1,307:13557258,33710329
x1,307:15856483,33710329
k1,307:16075736,33710329:219253
x1,307:17131597,33710329
k1,307:17350851,33710329:219254
x1,307:17678532,33710329
k1,307:17897786,33710329:219254
x1,307:19323195,33710329
k1,307:19542448,33710329:219253
x1,307:20893219,33710329
k1,307:21112473,33710329:219254
x1,307:21695017,33710329
k1,307:21914271,33710329:219254
x1,307:22423997,33710329
k1,307:22643450,33710329:219453
x1,307:23699311,33710329
k1,307:23918565,33710329:219254
x1,307:24537518,33710329
x1,307:25141906,33710329
k1,307:25361160,33710329:219254
x1,307:25834476,33710329
x1,307:26107542,33710329
k1,307:26326795,33710329:219253
x1,307:28003429,33710329
x1,307:28676995,33710329
k1,307:28896249,33710329:219254
x1,307:29333157,33710329
k1,307:29552411,33710329:219254
x1,307:30138595,33710329
k1,307:30357848,33710329:219253
x1,307:30831164,33710329
x1,307:31650365,33710329
k1,307:31944038,33710329:293673
x1,307:32799649,33710329
x1,307:33345784,33710329
x1,307:33564237,33710329
k1,342:33564237,33710329:0
)
(1,342:5594039,34496761:27970198,455111,127431
x1,342:6722718,34496761
x1,342:7760375,34496761
x1,342:7887806,34496761
g1,307:8106259,34496761
x1,307:8579575,34496761
x1,307:8852641,34496761
g1,307:9071094,34496761
x1,307:9726455,34496761
x1,307:11219222,34496761
g1,307:11437675,34496761
x1,307:12020219,34496761
g1,307:12238672,34496761
x1,307:12786626,34496761
x1,307:13660442,34496761
x1,307:13988123,34496761
x1,307:14261189,34496761
g1,307:14479642,34496761
x1,307:15389866,34496761
g1,307:15608319,34496761
x1,307:16522183,34496761
x1,307:18936097,34496761
g1,307:19154550,34496761
x1,307:19973752,34496761
x1,307:21140659,34496761
g1,307:21359112,34496761
x1,307:21945296,34496761
g1,307:22163749,34496761
x1,307:22600657,34496761
g1,307:22819110,34496761
x1,307:23510881,34496761
x1,307:24078860,34496761
g1,307:24297313,34496761
x1,307:25243947,34496761
g1,307:25462400,34496761
x1,307:26081352,34496761
x1,307:26445442,34496761
x1,307:28395142,34496761
g1,307:28613595,34496761
x1,307:29196139,34496761
g1,307:29414592,34496761
x1,307:30324816,34496761
g1,307:30543269,34496761
x1,307:31417085,34496761
x1,307:32454741,34496761
k1,308:33564237,34496761:1109496
g1,342:33564237,34496761
)
(1,342:5594039,35283193:27970198,0,0
g1,342:5594039,35283193
)
(1,342:5594039,36069625:27970198,455111,127431
x1,342:6722718,36069625
k1,309:7011224,36069625:288506
x1,309:7539155,36069625
k1,309:7827662,36069625:288507
x1,309:8737886,36069625
k1,309:9026392,36069625:288506
x1,309:9681754,36069625
k1,309:9970261,36069625:288507
x1,309:10789463,36069625
x1,309:12396918,36069625
k1,309:12702937,36069625:306019
x1,309:13394708,36069625
k1,309:13683214,36069625:288506
x1,309:14320371,36069625
x1,309:15521866,36069625
k1,309:15810373,36069625:288507
x1,309:16902642,36069625
x1,309:17978526,36069625
k1,309:18267032,36069625:288506
x1,309:18958803,36069625
x1,309:19286484,36069625
x1,309:19559550,36069625
k1,309:19848057,36069625:288507
x1,309:20576237,36069625
x1,309:21488281,36069625
x1,309:22799004,36069625
k1,309:23087510,36069625:288506
x1,309:24289005,36069625
x1,309:25235639,36069625
k1,309:25524145,36069625:288506
x1,309:26179506,36069625
x1,309:26798458,36069625
x1,309:27180753,36069625
x1,309:28236614,36069625
k1,309:28542634,36069625:306020
x1,309:29090588,36069625
x1,309:30150089,36069625
x1,309:31023905,36069625
k1,309:31312411,36069625:288506
x1,309:31858546,36069625
k1,309:32147053,36069625:288507
x1,309:32474734,36069625
k1,309:32763240,36069625:288506
x1,309:33345784,36069625
x1,309:33564237,36069625
k1,342:33564237,36069625:0
)
(1,342:5594039,36856057:27970198,455111,127431
x1,342:6358628,36856057
k1,309:6553663,36856057:195035
x1,309:7081594,36856057
k1,309:7276629,36856057:195035
x1,309:7931991,36856057
k1,309:8127025,36856057:195034
x1,309:10642885,36856057
k1,309:10926350,36856057:283465
x1,309:12055027,36856057
k1,309:12250062,36856057:195035
x1,309:14117839,36856057
k1,309:14312874,36856057:195035
x1,309:14859009,36856057
k1,309:15054044,36856057:195035
x1,309:15964268,36856057
k1,309:16159302,36856057:195034
x1,309:16450573,36856057
x1,309:16796458,36856057
x1,309:17763116,36856057
k1,309:17958151,36856057:195035
x1,309:18467877,36856057
x1,309:18831967,36856057
x1,309:19323488,36856057
k1,309:19518523,36856057:195035
x1,309:20394158,36856057
k1,309:20589193,36856057:195035
x1,309:21357422,36856057
x1,309:21903557,36856057
x1,309:22267647,36856057
x1,309:23250689,36856057
x1,309:24015278,36856057
k1,309:24210312,36856057:195034
x1,309:24392357,36856057
x1,309:24938492,36856057
x1,309:25794103,36856057
x1,309:27614551,36856057
k1,309:27814270,36856057:199719
x1,309:29088584,36856057
k1,309:29283619,36856057:195035
x1,309:29611300,36856057
k1,309:29806334,36856057:195034
x1,309:30388878,36856057
x1,309:31153467,36856057
k1,309:31348502,36856057:195035
x1,309:31876433,36856057
k1,309:32071468,36856057:195035
x1,309:33564237,36856057
k1,309:33564237,36856057:0
)
(1,342:5594039,37642489:27970198,455111,127431
x1,342:6140174,37642489
x1,342:8186356,37642489
k1,309:8400708,37642489:214352
x1,309:8764798,37642489
x1,309:9074274,37642489
x1,309:10275771,37642489
x1,309:11149587,37642489
k1,309:11363938,37642489:214351
x1,309:11946482,37642489
k1,309:12160834,37642489:214352
x1,309:13071058,37642489
k1,309:13285410,37642489:214352
x1,309:14013590,37642489
x1,309:14962044,37642489
x1,309:15398952,37642489
x1,309:15726633,37642489
k1,309:15940985,37642489:214352
x1,309:16614551,37642489
x1,309:17291756,37642489
k1,309:17506107,37642489:214351
x1,309:18824110,37642489
k1,309:19038462,37642489:214352
x1,309:20094323,37642489
k1,309:20308675,37642489:214352
x1,309:21801444,37642489
k1,309:22015795,37642489:214351
x1,309:22561930,37642489
x1,309:24608112,37642489
k1,309:24822464,37642489:214352
x1,309:25186554,37642489
x1,309:25496030,37642489
x1,309:26697527,37642489
x1,309:27571343,37642489
k1,309:27785695,37642489:214352
x1,309:28368239,37642489
k1,309:28582591,37642489:214352
x1,309:29492815,37642489
k1,309:29707166,37642489:214351
x1,309:30253301,37642489
x1,309:30580982,37642489
x1,309:31402004,37642489
x1,309:31838912,37642489
x1,309:32166593,37642489
k1,309:32380945,37642489:214352
x1,309:33564237,37642489
k1,309:33564237,37642489:0
)
(1,342:5594039,38428921:27970198,455111,127431
x1,342:7094087,38428921
k1,309:7376198,38428921:282111
x1,309:8532182,38428921
k1,309:8723155,38428921:190973
x1,309:9305699,38428921
k1,309:9496671,38428921:190972
x1,309:10406895,38428921
k1,309:10597868,38428921:190973
x1,309:11508093,38428921
x1,309:11690138,38428921
x1,309:12272682,38428921
x1,309:13659864,38428921
k1,309:13850836,38428921:190972
x1,309:14378767,38428921
k1,309:14569739,38428921:190972
x1,309:15479963,38428921
k1,309:15670936,38428921:190973
x1,309:16111484,38428921
x1,309:16657619,38428921
x1,309:17003504,38428921
x1,309:17513230,38428921
x1,309:18352457,38428921
k1,309:18543429,38428921:190972
x1,309:19089564,38428921
k1,309:19280537,38428921:190973
x1,309:20336398,38428921
x1,309:21756349,38428921
k1,309:21947321,38428921:190972
x1,309:23332682,38428921
k1,309:23523655,38428921:190973
x1,309:23869541,38428921
x1,309:24361062,38428921
x1,309:25821061,38428921
k1,309:26012033,38428921:190972
x1,309:26539964,38428921
k1,309:26730937,38428921:190973
x1,309:28187297,38428921
k1,309:28383766,38428921:196469
x1,309:28857082,38428921
x1,309:29130148,38428921
k1,309:29321120,38428921:190972
x1,309:30923115,38428921
k1,309:31114088,38428921:190973
x1,309:31696632,38428921
k1,309:31887604,38428921:190972
x1,309:32435558,38428921
x1,309:33564237,38428921
k1,309:33564237,38428921:0
)
(1,342:5594039,39215353:27970198,455111,127431
x1,342:6504263,39215353
k1,309:6735805,39215353:231542
x1,309:7463985,39215353
x1,309:8412439,39215353
x1,309:8849347,39215353
x1,309:9177028,39215353
k1,309:9408571,39215353:231543
x1,309:11276348,39215353
k1,309:11507890,39215353:231542
x1,309:12563751,39215353
k1,309:12795293,39215353:231542
x1,309:13159383,39215353
x1,309:13725542,39215353
x1,309:15711652,39215353
k1,309:15943195,39215353:231543
x1,309:16671375,39215353
x1,309:17583419,39215353
x1,309:18715738,39215353
x1,309:20135689,39215353
k1,309:20367231,39215353:231542
x1,309:21059002,39215353
k1,309:21290544,39215353:231542
x1,309:22200768,39215353
k1,309:22432311,39215353:231543
x1,309:22978446,39215353
x1,309:23306127,39215353
x1,309:24127149,39215353
x1,309:24564057,39215353
x1,309:24891738,39215353
k1,309:25123280,39215353:231542
x1,309:27173102,39215353
k1,309:27407917,39215353:234815
x1,309:27955871,39215353
x1,309:29015372,39215353
x1,309:29889188,39215353
k1,309:30120730,39215353:231542
x1,309:30666865,39215353
k1,309:30898407,39215353:231542
x1,309:31226088,39215353
k1,309:31457631,39215353:231543
x1,309:32040175,39215353
x1,309:32804764,39215353
k1,309:33036306,39215353:231542
x1,309:33564237,39215353
k1,309:33564237,39215353:0
)
(1,342:5594039,40001785:27970198,455111,127431
x1,342:7086808,40001785
g1,309:7305261,40001785
x1,309:9533488,40001785
k1,310:33564236,40001785:24030748
g1,342:33564236,40001785
)
(1,342:5594039,40788217:27970198,0,0
g1,342:5594039,40788217
)
(1,342:5594039,41574649:27970198,491520,163840
x1,342:6267605,41574649
x1,311:6504262,41574649
k1,311:6812089,41574649:307827
x1,311:7503860,41574649
x1,311:7831541,41574649
x1,311:8104607,41574649
k1,311:8412434,41574649:307827
x1,311:10014429,41574649
k1,311:10322255,41574649:307826
x1,311:11106869,41574649
k1,311:11414696,41574649:307827
x1,311:12324920,41574649
k1,311:12632747,41574649:307827
x1,311:13725017,41574649
x1,311:14089107,41574649
x1,311:14946539,41574649
k1,311:15254366,41574649:307827
x1,311:15745887,41574649
x1,311:16273815,41574649
x1,311:17113042,41574649
k1,311:17420869,41574649:307827
x1,311:18349298,41574649
x1,311:18640569,41574649
x1,311:19823860,41574649
k1,311:20131687,41574649:307827
x1,311:22097772,41574649
k1,311:22405508,41574649:307736
x1,311:22915234,41574649
x1,311:23570596,41574649
x1,311:25174412,41574649
k1,311:25482239,41574649:307827
x1,311:26064783,41574649
k1,311:26372610,41574649:307827
x1,311:27432110,41574649
x1,311:28418794,41574649
k1,311:28726621,41574649:307827
x1,311:29017892,41574649
x1,311:29363777,41574649
x1,311:30330435,41574649
k1,311:30638262,41574649:307827
x1,311:32094622,41574649
k1,311:32654014,41574649:559392
x1,311:33327580,41574649
x1,311:33564237,41574649
k1,311:33564237,41574649:0
)
(1,342:5594039,42361081:27970198,455111,127431
x1,342:6577081,42361081
x1,342:8506756,42361081
k1,311:8823051,42361081:316295
x1,311:9460208,42361081
x1,311:9824298,42361081
x1,311:10390457,42361081
x1,311:10572502,42361081
x1,311:11773998,42361081
x1,311:12269159,42361081
k1,311:12585454,42361081:316295
x1,311:13208047,42361081
x1,311:14081863,42361081
k1,311:14398158,42361081:316295
x1,311:14762248,42361081
x1,311:15727087,42361081
k1,311:16043382,42361081:316295
x1,311:17102882,42361081
x1,311:17543430,42361081
x1,311:18344427,42361081
k1,311:18660722,42361081:316295
x1,311:19716583,42361081
k1,311:20032877,42361081:316294
x1,311:20396967,42361081
x1,311:20724648,42361081
x1,311:21891556,42361081
k1,311:22207851,42361081:316295
x1,311:23609597,42361081
x1,311:24974933,42361081
x1,311:27275978,42361081
k1,311:27592273,42361081:316295
x1,311:28284044,42361081
x1,311:29851450,42361081
x1,311:30747109,42361081
k1,311:31063404,42361081:316295
x1,311:32337718,42361081
k1,311:32654013,42361081:316295
x1,311:33564237,42361081
k1,311:33564237,42361081:0
)
(1,342:5594039,43147513:27970198,455111,127431
x1,342:7327107,43147513
k1,311:7540495,43147513:213388
x1,311:8332391,43147513
x1,311:8772939,43147513
x1,311:9994459,43147513
k1,311:10207847,43147513:213388
x1,311:10648395,43147513
x1,311:11194530,43147513
x1,311:11540415,43147513
x1,311:12050141,43147513
x1,311:13071413,43147513
k1,311:13360996,43147513:289583
x1,311:14489673,43147513
k1,311:14703062,43147513:213389
x1,311:15494958,43147513
x1,311:15935506,43147513
x1,311:17157026,43147513
k1,311:17370414,43147513:213388
x1,311:17810962,43147513
x1,311:18357097,43147513
x1,311:18702982,43147513
x1,311:19212708,43147513
x1,311:20051935,43147513
k1,311:20265323,43147513:213388
x1,311:20775049,43147513
x1,311:21284775,43147513
x1,311:21998389,43147513
k1,311:22211777,43147513:213388
x1,311:22539458,43147513
k1,311:22752847,43147513:213389
x1,311:23972549,43147513
x1,311:24154594,43147513
x1,311:24700729,43147513
x1,311:25592749,43147513
k1,311:25806137,43147513:213388
x1,311:26334068,43147513
k1,311:26547456,43147513:213388
x1,311:27202818,43147513
k1,311:27416206,43147513:213388
x1,311:29367727,43147513
k1,311:29582129,43147513:214402
x1,311:30168313,43147513
k1,311:30381701,43147513:213388
x1,311:30855017,43147513
x1,311:31128083,43147513
k1,311:31341471,43147513:213388
x1,311:31889425,43147513
x1,311:33564237,43147513
k1,311:33564237,43147513:0
)
(1,342:5594039,43933945:27970198,455111,127431
x1,342:6504263,43933945
k1,311:6773521,43933945:269258
x1,311:7319656,43933945
x1,311:8521152,43933945
x1,311:9653471,43933945
x1,311:10163197,43933945
x1,311:10600105,43933945
x1,311:10927786,43933945
k1,311:11197044,43933945:269258
x1,311:11724975,43933945
k1,311:11994234,43933945:269259
x1,311:12942688,43933945
k1,311:13211946,43933945:269258
x1,311:15290898,43933945
k1,311:15560156,43933945:269258
x1,311:16142700,43933945
k1,311:16411958,43933945:269258
x1,311:16921684,43933945
k1,311:17203643,43933945:281959
x1,311:18041050,43933945
k1,311:18323010,43933945:281960
x1,311:19160417,43933945
k1,311:19442376,43933945:281959
x1,311:20498237,43933945
k1,311:20767495,43933945:269258
x1,311:21422857,43933945
k1,311:21692115,43933945:269258
x1,311:22038001,43933945
x1,311:22602338,43933945
x1,311:23441565,43933945
k1,311:23710823,43933945:269258
x1,311:24256958,43933945
x1,311:25458454,43933945
x1,311:26849276,43933945
k1,311:27118534,43933945:269258
x1,311:27741127,43933945
x1,311:28614943,43933945
k1,311:28884202,43933945:269259
x1,311:30477094,43933945
k1,311:30746352,43933945:269258
x1,311:31875029,43933945
k1,311:32144287,43933945:269258
x1,311:32726831,43933945
x1,311:33564237,43933945
k1,311:33564237,43933945:0
)
(1,342:5594039,44720377:27970198,455111,127431
x1,342:5958129,44720377
x1,342:6267605,44720377
x1,342:6777331,44720377
x1,342:7232442,44720377
g1,311:7450895,44720377
x1,311:8401169,44720377
x1,311:9114783,44720377
g1,311:9333236,44720377
x1,311:10243460,44720377
g1,311:10461913,44720377
x1,311:11847275,44720377
x1,311:12721091,44720377
g1,311:12939544,44720377
x1,311:13995405,44720377
g1,311:14213858,44720377
x1,311:15273358,44720377
x1,311:16147174,44720377
g1,311:16365627,44720377
x1,311:18231584,44720377
g1,311:18450037,44720377
x1,311:19724351,44720377
g1,311:19942804,44720377
x1,311:20634575,44720377
g1,311:20853028,44720377
x1,311:22345797,44720377
g1,311:22564250,44720377
x1,311:24168065,44720377
x1,311:25227565,44720377
g1,311:25446018,44720377
x1,311:26687564,44720377
g1,311:26906017,44720377
x1,311:27490381,44720377
x1,311:28437015,44720377
g1,311:28728286,44720377
k1,342:33564237,44720377:4835951
g1,342:33564237,44720377
)
]
(1,374:5594039,47378389:27970198,422343,0
(1,374:5594039,47378389:27970198,422343,0
k1,374:19251457,47378389:13657418
x1,374:19906819,47378389
k1,374:33564237,47378389:13657418
)
)
]
]
!38727
}15
!11
{16
[1,374:4736286,47378389:28827951,42642103,0
(1,374:4736286,4736286:0,0,0
[1,374:0,4736286:0,0,0
(1,374:0,0:0,0,0
g1,374:0,0
)
]
)
[1,374:5594039,47378389:27970198,43157435,0
[1,374:5594039,5007386:27970198,786432,0
(1,374:5594039,5007386:27970198,0,0
h1,374:5594039,5007386:27970198,0,0
)
]
[1,374:5594039,45412309:27970198,38766523,0
[1,341:5594039,17135785:27970198,9197611,0
[1,341:5594039,17135785:27970198,9197611,0
(1,314:5594039,9048645:27970198,455111,127431
k1,314:13260364,9048645:7666325
(1,314:13260364,9048645:12637548,455111,127431
x1,314:13733680,9048645
x1,314:14844153,9048645
g1,314:15062606,9048645
x1,314:15572332,9048645
g1,314:15863603,9048645
x1,314:17274450,9048645
g1,314:17492903,9048645
x1,314:18548764,9048645
g1,314:18767217,9048645
x1,314:20116169,9048645
g1,314:20334622,9048645
x1,314:23201830,9048645
g1,314:23420283,9048645
x1,314:23911804,9048645
x1,314:25897912,9048645
)
k1,314:33564237,9048645:7666325
)
(1,341:5594039,9835077:27970198,0,0
k1,341:19579138,9835077:13985099
h1,315:19579138,9835077:0,0,0
k1,315:33564237,9835077:13985099
)
(1,341:5594039,13682039:27970198,3781426,3453746
k1,341:6382941,13682039:788902
g1,316:6382941,13682039
(1,340:6382941,13682039:26392394,3781426,3453746
$1,340:6382941,13682039
[1,340:6382941,13682039:26392394,3781426,3453746
(1,320:6382941,10477327:26392394,550500,235932
g1,319:6382941,10477327
(1,319:6382941,10477327:6959164,550500,235932
r1,374:6382941,10477327:0,786432,235932
g1,319:6369834,10477327
r1,374:6396048,10477327:26214,786432,235932
g1,319:6382941,10477327
g1,319:6776157,10477327
g1,319:6776157,10477327
g1,319:6776158,10477327
x1,319:7345954,10477327
x1,319:8943842,10477327
g1,319:9195062,10477327
x1,319:11374578,10477327
x1,319:12948889,10477327
g1,319:12948889,10477327
g1,319:13342105,10477327
g1,319:13328998,10477327
r1,374:13355212,10477327:26214,786432,235932
g1,319:13342105,10477327
)
g1,319:13342105,10477327
(1,320:13342105,10477327:19433230,550500,235932
g1,319:13735321,10477327
[1,320:13735321,10477327:18646798,455111,235932
(1,320:13735321,10477327:18646798,455111,235932
h1,319:13735321,10477327:0,0,0
x1,319:17014833,10477327
g1,319:17266053,10477327
x1,319:17835849,10477327
x1,319:20124589,10477327
r1,374:20124589,10477327:0,235932,235932
k1,320:32382119,10477327:12257530
g1,320:32382119,10477327
)
]
g1,320:32382119,10477327
g1,320:32775335,10477327
g1,320:32762228,10477327
r1,374:32788442,10477327:26214,786432,235932
g1,320:32775335,10477327
)
g1,320:32775335,10477327
)
(1,322:6382941,11289973:26392394,550500,235932
g1,321:6382941,11289973
(1,321:6382941,11289973:6959164,550500,235932
r1,374:6382941,11289973:0,786432,235932
g1,321:6369834,11289973
r1,374:6396048,11289973:26214,786432,235932
g1,321:6382941,11289973
g1,321:6776157,11289973
k1,321:8519943,11289973:1743786
g1,321:8519944,11289973
x1,321:9930791,11289973
g1,321:10149244,11289973
x1,321:10658970,11289973
g1,321:10877423,11289973
x1,321:11205104,11289973
k1,321:12948889,11289973:1743785
g1,321:13342105,11289973
g1,321:13328998,11289973
r1,374:13355212,11289973:26214,786432,235932
g1,321:13342105,11289973
)
g1,321:13342105,11289973
(1,322:13342105,11289973:19433230,550500,235932
g1,321:13735321,11289973
[1,322:13735321,11289973:18646798,491520,235932
(1,322:13735321,11289973:18646798,491520,235932
h1,321:13735321,11289973:0,0,0
x1,321:15919861,11289973
g1,321:16138314,11289973
x1,321:18140809,11289973
r1,374:18140809,11289973:0,235932,235932
k1,322:32382119,11289973:14241310
g1,322:32382119,11289973
)
]
g1,322:32382119,11289973
g1,322:32775335,11289973
g1,322:32762228,11289973
r1,374:32788442,11289973:26214,786432,235932
g1,322:32775335,11289973
)
g1,322:32775335,11289973
)
(1,325:6382941,12102619:26392394,550500,1022364
g1,323:6382941,12102619
(1,323:6382941,12102619:6959164,550500,1022364
r1,374:6382941,12102619:0,786432,235932
g1,323:6369834,12102619
r1,374:6396048,12102619:26214,1572864,1022364
g1,323:6382941,12102619
g1,323:6776157,12102619
k1,323:8356102,12102619:1579945
g1,323:8356103,12102619
x1,323:9766950,12102619
g1,323:9985403,12102619
x1,323:10495129,12102619
g1,323:10713582,12102619
x1,323:11368944,12102619
k1,323:12948889,12102619:1579945
g1,323:13342105,12102619
g1,323:13328998,12102619
r1,374:13355212,12102619:26214,1572864,1022364
g1,323:13342105,12102619
)
g1,323:13342105,12102619
(1,325:13342105,12102619:19433230,550500,1022364
g1,323:13735321,12102619
[1,325:13735321,12102619:18646798,491520,1022364
(1,325:13735321,12102619:18646798,491520,163840
h1,323:13735321,12102619:0,0,0
x1,323:15919861,12102619
k1,323:16661076,12102619:741215
x1,323:18663571,12102619
k1,323:19404785,12102619:741214
x1,323:21407280,12102619
k1,323:22148495,12102619:741215
x1,323:24150990,12102619
k1,323:24892205,12102619:741215
x1,323:26894700,12102619
k1,324:27635914,12102619:741214
x1,324:29638409,12102619
k1,324:30379624,12102619:741215
x1,324:32382119,12102619
k1,324:32382119,12102619:0
)
(1,325:13735321,12889051:18646798,491520,235932
x1,325:17740311,12889051
g1,324:17958764,12889051
x1,324:19961259,12889051
r1,374:19961259,12889051:0,235932,235932
k1,325:32382119,12889051:12420860
g1,325:32382119,12889051
)
]
g1,325:32382119,12102619
g1,325:32775335,12102619
g1,325:32762228,12102619
r1,374:32788442,12102619:26214,1572864,1022364
g1,325:32775335,12102619
)
g1,325:32775335,12102619
)
(1,331:6382941,13701697:26392394,550500,1022364
g1,327:6382941,13701697
(1,327:6382941,13701697:6959164,550500,1022364
r1,374:6382941,13701697:0,786432,235932
g1,327:6369834,13701697
r1,374:6396048,13701697:26214,1572864,1022364
g1,327:6382941,13701697
g1,327:6776157,13701697
k1,327:8356102,13701697:1579945
g1,327:8356103,13701697
x1,327:9766950,13701697
g1,327:9985403,13701697
x1,327:10495129,13701697
g1,327:10713582,13701697
x1,327:11368944,13701697
k1,327:12948889,13701697:1579945
g1,327:13342105,13701697
g1,327:13328998,13701697
r1,374:13355212,13701697:26214,1572864,1022364
g1,327:13342105,13701697
)
g1,327:13342105,13701697
(1,331:13342105,13701697:19433230,550500,1022364
g1,327:13735321,13701697
[1,331:13735321,13701697:18646798,491520,1022364
(1,331:13735321,13701697:18646798,491520,163840
h1,327:13735321,13701697:0,0,0
x1,327:15774225,13701697
k1,327:16144286,13701697:370061
x1,327:18146781,13701697
k1,327:18516843,13701697:370062
x1,327:20519338,13701697
k1,327:20889399,13701697:370061
x1,327:22891894,13701697
k1,327:23261955,13701697:370061
x1,327:25264450,13701697
k1,328:25634511,13701697:370061
x1,328:27637006,13701697
k1,328:28007068,13701697:370062
x1,328:30009563,13701697
k1,328:30379624,13701697:370061
x1,328:32382119,13701697
k1,328:32382119,13701697:0
)
(1,331:13735321,14488129:18646798,422343,235932
x1,331:15737816,14488129
g1,329:15956269,14488129
x1,329:17958764,14488129
g1,329:18177217,14488129
x1,329:20179712,14488129
g1,329:20398165,14488129
x1,329:22400660,14488129
g1,329:22619113,14488129
x1,329:24621608,14488129
g1,330:24840061,14488129
x1,330:26842556,14488129
g1,330:27061009,14488129
x1,330:28881459,14488129
r1,374:28881459,14488129:0,235932,235932
k1,331:32382119,14488129:3500660
g1,331:32382119,14488129
)
]
g1,331:32382119,13701697
g1,331:32775335,13701697
g1,331:32762228,13701697
r1,374:32788442,13701697:26214,1572864,1022364
g1,331:32775335,13701697
)
g1,331:32775335,13701697
)
(1,338:6382941,15300775:26392394,550500,1808796
g1,333:6382941,15300775
(1,333:6382941,15300775:6959164,550500,1808796
r1,374:6382941,15300775:0,786432,235932
g1,333:6369834,15300775
r1,374:6396048,15300775:26214,2359296,1808796
g1,333:6382941,15300775
g1,333:6776157,15300775
k1,333:8356102,15300775:1579945
g1,333:8356103,15300775
x1,333:9766950,15300775
g1,333:9985403,15300775
x1,333:10495129,15300775
g1,333:10713582,15300775
x1,333:11368944,15300775
k1,333:12948889,15300775:1579945
g1,333:13342105,15300775
g1,333:13328998,15300775
r1,374:13355212,15300775:26214,2359296,1808796
g1,333:13342105,15300775
)
g1,333:13342105,15300775
(1,338:13342105,15300775:19433230,550500,1808796
g1,333:13735321,15300775
[1,338:13735321,15300775:18646798,491520,1808796
(1,338:13735321,15300775:18646798,491520,163840
h1,333:13735321,15300775:0,0,0
x1,333:15919861,15300775
k1,333:16269117,15300775:349256
x1,333:18271612,15300775
k1,333:18620868,15300775:349256
x1,333:20623363,15300775
k1,333:20972619,15300775:349256
x1,333:22975114,15300775
k1,333:23324371,15300775:349257
x1,333:25326866,15300775
k1,334:25676122,15300775:349256
x1,334:27678617,15300775
k1,334:28027873,15300775:349256
x1,334:30030368,15300775
k1,334:30379624,15300775:349256
x1,334:32382119,15300775
k1,334:32382119,15300775:0
)
(1,338:13735321,16087207:18646798,422343,127431
x1,338:15737816,16087207
k1,335:16113079,16087207:375263
x1,335:18115574,16087207
k1,335:18490836,16087207:375262
x1,335:20493331,16087207
k1,335:20868594,16087207:375263
x1,335:22871089,16087207
k1,335:23246351,16087207:375262
x1,335:25248846,16087207
k1,336:25624109,16087207:375263
x1,336:27626604,16087207
k1,336:28001866,16087207:375262
x1,336:30004361,16087207
k1,336:30379624,16087207:375263
x1,336:32382119,16087207
k1,336:32382119,16087207:0
)
(1,338:13735321,16873639:18646798,491520,235932
x1,338:15737816,16873639
g1,337:15956269,16873639
x1,337:17958764,16873639
g1,337:18177217,16873639
x1,337:20179712,16873639
g1,337:20398165,16873639
x1,337:22400660,16873639
r1,374:22400660,16873639:0,235932,235932
k1,338:32382119,16873639:9981459
g1,338:32382119,16873639
)
]
g1,338:32382119,15300775
g1,338:32775335,15300775
g1,338:32762228,15300775
r1,374:32788442,15300775:26214,2359296,1808796
g1,338:32775335,15300775
)
g1,338:32775335,15300775
)
]
$1,340:32775335,13682039
)
g1,341:32775335,13682039
k1,341:33564237,13682039:788902
)
]
]
[1,349:5594039,44119921:27970198,23875073,0
[1,349:5594039,44119921:27970198,23875073,0
(1,346:5594039,41895338:27970198,21650490,0
g1,346:5594039,41895338
(1,344:5594039,41895338:0,0,0
g1,344:5594039,41895338
g1,344:5594039,41895338
g1,344:5266359,41895338
h1,344:5266359,41895338:0,0,0
g1,344:5594039,41895338
)
(1,345:5594039,41895338:27970198,21650490,0
(1,345:5594039,41895338:27971061,21650543,0
(1,345:5594039,41895338:27971061,21650543,0
(1,345:5594039,41895338:0,21650543,0
(1,345:5594039,41895338:0,25687777,0
(1,345:5594039,41895338:33186898,25687777,0
)
k1,345:5594039,41895338:-33186898
)
)
g1,345:33565100,41895338
)
)
)
g1,346:33564237,41895338
g1,346:33564237,41895338
)
(1,346:5594039,43337130:27970198,455111,127431
k1,346:11789440,43337130:6195401
(1,346:11789440,43337130:15579396,455111,127431
x1,346:13639016,43337130
g1,346:13857469,43337130
x1,346:14367195,43337130
g1,346:14658466,43337130
x1,346:17525674,43337130
g1,346:17744127,43337130
x1,346:18235648,43337130
x1,346:20221756,43337130
g1,346:20440209,43337130
x1,346:22153252,43337130
g1,346:22371705,43337130
x1,346:23646019,43337130
g1,346:23864472,43337130
x1,346:24856617,43337130
x1,346:25202503,43337130
x1,346:25657614,43337130
g1,346:25876067,43337130
x1,346:26240157,43337130
x1,346:27132178,43337130
x1,346:27368836,43337130
)
k1,346:33564237,43337130:6195401
)
]
]
]
(1,374:5594039,47378389:27970198,422343,0
(1,374:5594039,47378389:27970198,422343,0
k1,374:19251457,47378389:13657418
x1,374:19906819,47378389
k1,374:33564237,47378389:13657418
)
)
]
]
!11204
}16
Input:27:J:\My Drive\LatexPapers\LR\LR.bbl
!54
{17
[27,30:4736286,47378389:28827951,42642103,0
(27,30:4736286,4736286:0,0,0
[27,30:0,4736286:0,0,0
(27,30:0,0:0,0,0
g27,30:0,0
)
]
)
[27,30:5594039,47378389:27970198,43157435,0
[27,30:5594039,5007386:27970198,786432,0
(27,30:5594039,5007386:27970198,0,0
h27,30:5594039,5007386:27970198,0,0
)
]
[27,30:5594039,45412309:27970198,38766523,0
[1,370:5594039,12959813:27970198,6314027,0
[1,370:5594039,12959813:27970198,6314027,0
(1,354:5594039,7756257:27970198,455111,127431
k1,354:8277799,7756257:2683760
(1,354:8277799,7756257:22602678,455111,127431
x1,354:8751115,7756257
x1,354:9861588,7756257
g1,354:10080041,7756257
x1,354:10589767,7756257
g1,354:10881038,7756257
x1,354:11354354,7756257
x1,354:12430239,7756257
g1,354:12648692,7756257
x1,354:13704553,7756257
g1,354:13923006,7756257
x1,354:14982506,7756257
g1,354:15200959,7756257
x1,354:17696793,7756257
g1,354:17915246,7756257
x1,354:19245995,7756257
g1,354:19464448,7756257
x1,354:20866194,7756257
x1,354:22013077,7756257
g1,354:22231530,7756257
x1,354:23218213,7756257
x1,354:24913051,7756257
g1,354:25131504,7756257
x1,354:26187365,7756257
g1,354:26405818,7756257
x1,354:28706863,7756257
g1,354:28925316,7756257
x1,354:30880477,7756257
)
k1,354:33564237,7756257:2683760
)
(1,370:5594039,8542689:27970198,0,0
k1,370:19579138,8542689:13985099
h1,355:19579138,8542689:0,0,0
k1,355:33564237,8542689:13985099
)
(1,370:5594039,10947859:27970198,2339634,2011954
k1,370:8144748,10947859:2550709
g1,356:8144748,10947859
(1,369:8144748,10947859:22868781,2339634,2011954
$1,369:8144748,10947859
[1,369:8144748,10947859:22868781,2339634,2011954
(1,360:8144748,9184939:22868781,550500,235932
g1,359:8144748,9184939
(1,359:8144748,9184939:8223363,550500,235932
r27,30:8144748,9184939:0,786432,235932
g1,359:8131641,9184939
r27,30:8157855,9184939:26214,786432,235932
g1,359:8144748,9184939
g1,359:8537964,9184939
k1,359:12256429,9184939:3718465
g1,359:12256430,9184939
k1,359:15974895,9184939:3718465
g1,359:16368111,9184939
g1,359:16355004,9184939
r27,30:16381218,9184939:26214,786432,235932
g1,359:16368111,9184939
)
g1,359:16368111,9184939
(1,359:16368111,9184939:3378732,550500,235932
g1,359:16761327,9184939
g1,359:16761327,9184939
g1,359:16761328,9184939
x1,359:19353627,9184939
g1,359:19353627,9184939
g1,359:19746843,9184939
g1,359:19733736,9184939
r27,30:19759950,9184939:26214,786432,235932
g1,359:19746843,9184939
)
g1,359:19746843,9184939
(1,359:19746843,9184939:3755562,550500,235932
g1,359:20140059,9184939
g1,359:20140059,9184939
g1,359:20140060,9184939
x1,359:23109189,9184939
g1,359:23109189,9184939
g1,359:23502405,9184939
g1,359:23489298,9184939
r27,30:23515512,9184939:26214,786432,235932
g1,359:23502405,9184939
)
g1,359:23502405,9184939
(1,359:23502405,9184939:3755562,550500,235932
g1,359:23895621,9184939
g1,359:23895621,9184939
g1,359:23895622,9184939
x1,359:26864751,9184939
g1,359:26864751,9184939
g1,359:27257967,9184939
g1,359:27244860,9184939
r27,30:27271074,9184939:26214,786432,235932
g1,359:27257967,9184939
)
g1,359:27257967,9184939
(1,360:27257967,9184939:3755562,550500,235932
g1,359:27651183,9184939
g1,359:27651183,9184939
g1,359:27651184,9184939
x1,359:30620313,9184939
g1,360:30620313,9184939
g1,360:31013529,9184939
g1,360:31000422,9184939
r27,30:31026636,9184939:26214,786432,235932
g1,360:31013529,9184939
)
g1,360:31013529,9184939
)
(1,362:8144748,10128657:22868781,550500,235932
g1,361:8144748,10128657
(1,361:8144748,10128657:8223363,550500,235932
r27,30:8144748,10128657:0,786432,235932
g1,361:8131641,10128657
r27,30:8157855,10128657:26214,786432,235932
g1,361:8144748,10128657
g1,361:8537964,10128657
g1,361:8537964,10128657
g1,361:8537965,10128657
x1,361:9062250,10128657
x1,361:10304241,10128657
g1,361:10555461,10128657
x1,361:12551114,10128657
g1,361:12886074,10128657
x1,361:14655990,10128657
x1,361:15974895,10128657
g1,361:15974895,10128657
g1,361:16368111,10128657
g1,361:16355004,10128657
r27,30:16381218,10128657:26214,786432,235932
g1,361:16368111,10128657
)
g1,361:16368111,10128657
(1,361:16368111,10128657:3378732,550500,235932
g1,361:16761327,10128657
k1,361:17147252,10128657:385925
g1,361:17147253,10128657
x1,361:18967703,10128657
k1,361:19353627,10128657:385924
g1,361:19746843,10128657
g1,361:19733736,10128657
r27,30:19759950,10128657:26214,786432,235932
g1,361:19746843,10128657
)
g1,361:19746843,10128657
(1,361:19746843,10128657:3755562,550500,235932
g1,361:20140059,10128657
k1,361:20714399,10128657:574340
g1,361:20714400,10128657
x1,361:22534850,10128657
k1,361:23109189,10128657:574339
g1,361:23502405,10128657
g1,361:23489298,10128657
r27,30:23515512,10128657:26214,786432,235932
g1,361:23502405,10128657
)
g1,361:23502405,10128657
(1,361:23502405,10128657:3755562,550500,235932
g1,361:23895621,10128657
k1,361:24469961,10128657:574340
g1,361:24469962,10128657
x1,361:26290412,10128657
k1,361:26864751,10128657:574339
g1,361:27257967,10128657
g1,361:27244860,10128657
r27,30:27271074,10128657:26214,786432,235932
g1,361:27257967,10128657
)
g1,361:27257967,10128657
(1,362:27257967,10128657:3755562,550500,235932
g1,361:27651183,10128657
k1,361:28953703,10128657:1302520
g1,361:28953704,10128657
x1,361:29317794,10128657
k1,362:30620313,10128657:1302519
g1,362:31013529,10128657
g1,362:31000422,10128657
r27,30:31026636,10128657:26214,786432,235932
g1,362:31013529,10128657
)
g1,362:31013529,10128657
)
(1,364:8144748,10941303:22868781,550500,235932
g1,363:8144748,10941303
(1,363:8144748,10941303:8223363,550500,235932
r27,30:8144748,10941303:0,786432,235932
g1,363:8131641,10941303
r27,30:8157855,10941303:26214,786432,235932
g1,363:8144748,10941303
g1,363:8537964,10941303
k1,363:8722465,10941303:184501
g1,363:8722466,10941303
x1,363:9246751,10941303
x1,363:10119740,10941303
g1,363:10370960,10941303
x1,363:12366613,10941303
g1,363:12701573,10941303
x1,363:14471489,10941303
x1,363:15790394,10941303
k1,363:15974895,10941303:184501
g1,363:16368111,10941303
g1,363:16355004,10941303
r27,30:16381218,10941303:26214,786432,235932
g1,363:16368111,10941303
)
g1,363:16368111,10941303
(1,363:16368111,10941303:3378732,550500,235932
g1,363:16761327,10941303
k1,363:17147252,10941303:385925
g1,363:17147253,10941303
x1,363:18967703,10941303
k1,363:19353627,10941303:385924
g1,363:19746843,10941303
g1,363:19733736,10941303
r27,30:19759950,10941303:26214,786432,235932
g1,363:19746843,10941303
)
g1,363:19746843,10941303
(1,363:19746843,10941303:3755562,550500,235932
g1,363:20140059,10941303
k1,363:20878239,10941303:738180
g1,363:20878240,10941303
x1,363:22371009,10941303
k1,363:23109189,10941303:738180
g1,363:23502405,10941303
g1,363:23489298,10941303
r27,30:23515512,10941303:26214,786432,235932
g1,363:23502405,10941303
)
g1,363:23502405,10941303
(1,363:23502405,10941303:3755562,550500,235932
g1,363:23895621,10941303
k1,363:24469961,10941303:574340
g1,363:24469962,10941303
x1,363:26290412,10941303
k1,363:26864751,10941303:574339
g1,363:27257967,10941303
g1,363:27244860,10941303
r27,30:27271074,10941303:26214,786432,235932
g1,363:27257967,10941303
)
g1,363:27257967,10941303
(1,364:27257967,10941303:3755562,550500,235932
g1,363:27651183,10941303
k1,363:29135748,10941303:1484565
k1,364:30620313,10941303:1484565
g1,364:31013529,10941303
g1,364:31000422,10941303
r27,30:31026636,10941303:26214,786432,235932
g1,364:31013529,10941303
)
g1,364:31013529,10941303
)
(1,366:8144748,11885021:22868781,550500,235932
g1,365:8144748,11885021
(1,365:8144748,11885021:8223363,550500,235932
r27,30:8144748,11885021:0,786432,235932
g1,365:8131641,11885021
r27,30:8157855,11885021:26214,786432,235932
g1,365:8144748,11885021
g1,365:8537964,11885021
k1,365:8665078,11885021:127114
g1,365:8665079,11885021
x1,365:9189364,11885021
x1,365:10431355,11885021
g1,365:10682575,11885021
x1,365:12678228,11885021
g1,365:13013188,11885021
x1,365:15847782,11885021
k1,365:15974895,11885021:127113
g1,365:16368111,11885021
g1,365:16355004,11885021
r27,30:16381218,11885021:26214,786432,235932
g1,365:16368111,11885021
)
g1,365:16368111,11885021
(1,365:16368111,11885021:3378732,550500,235932
g1,365:16761327,11885021
k1,365:17147252,11885021:385925
g1,365:17147253,11885021
x1,365:18967703,11885021
k1,365:19353627,11885021:385924
g1,365:19746843,11885021
g1,365:19733736,11885021
r27,30:19759950,11885021:26214,786432,235932
g1,365:19746843,11885021
)
g1,365:19746843,11885021
(1,365:19746843,11885021:3755562,550500,235932
g1,365:20140059,11885021
k1,365:20714399,11885021:574340
g1,365:20714400,11885021
x1,365:22534850,11885021
k1,365:23109189,11885021:574339
g1,365:23502405,11885021
g1,365:23489298,11885021
r27,30:23515512,11885021:26214,786432,235932
g1,365:23502405,11885021
)
g1,365:23502405,11885021
(1,365:23502405,11885021:3755562,550500,235932
g1,365:23895621,11885021
k1,365:24469961,11885021:574340
g1,365:24469962,11885021
x1,365:26290412,11885021
k1,365:26864751,11885021:574339
g1,365:27257967,11885021
g1,365:27244860,11885021
r27,30:27271074,11885021:26214,786432,235932
g1,365:27257967,11885021
)
g1,365:27257967,11885021
(1,366:27257967,11885021:3755562,550500,235932
g1,365:27651183,11885021
k1,365:29135748,11885021:1484565
k1,366:30620313,11885021:1484565
g1,366:31013529,11885021
g1,366:31000422,11885021
r27,30:31026636,11885021:26214,786432,235932
g1,366:31013529,11885021
)
g1,366:31013529,11885021
)
(1,368:8144748,12697667:22868781,550500,235932
g1,367:8144748,12697667
(1,367:8144748,12697667:8223363,550500,235932
r27,30:8144748,12697667:0,786432,235932
g1,367:8131641,12697667
r27,30:8157855,12697667:26214,786432,235932
g1,367:8144748,12697667
g1,367:8537964,12697667
k1,367:8665078,12697667:127114
g1,367:8665079,12697667
x1,367:9189364,12697667
x1,367:10431355,12697667
g1,367:10682575,12697667
x1,367:12678228,12697667
g1,367:13013188,12697667
x1,367:15847782,12697667
k1,367:15974895,12697667:127113
g1,367:16368111,12697667
g1,367:16355004,12697667
r27,30:16381218,12697667:26214,786432,235932
g1,367:16368111,12697667
)
g1,367:16368111,12697667
(1,367:16368111,12697667:3378732,550500,235932
g1,367:16761327,12697667
k1,367:17147252,12697667:385925
g1,367:17147253,12697667
x1,367:18967703,12697667
k1,367:19353627,12697667:385924
g1,367:19746843,12697667
g1,367:19733736,12697667
r27,30:19759950,12697667:26214,786432,235932
g1,367:19746843,12697667
)
g1,367:19746843,12697667
(1,367:19746843,12697667:3755562,550500,235932
g1,367:20140059,12697667
k1,367:20714399,12697667:574340
g1,367:20714400,12697667
x1,367:22534850,12697667
k1,367:23109189,12697667:574339
g1,367:23502405,12697667
g1,367:23489298,12697667
r27,30:23515512,12697667:26214,786432,235932
g1,367:23502405,12697667
)
g1,367:23502405,12697667
(1,367:23502405,12697667:3755562,550500,235932
g1,367:23895621,12697667
k1,367:24469961,12697667:574340
g1,367:24469962,12697667
x1,367:26290412,12697667
k1,367:26864751,12697667:574339
g1,367:27257967,12697667
g1,367:27244860,12697667
r27,30:27271074,12697667:26214,786432,235932
g1,367:27257967,12697667
)
g1,367:27257967,12697667
(1,368:27257967,12697667:3755562,550500,235932
g1,367:27651183,12697667
k1,367:29135748,12697667:1484565
k1,368:30620313,12697667:1484565
g1,368:31013529,12697667
g1,368:31000422,12697667
r27,30:31026636,12697667:26214,786432,235932
g1,368:31013529,12697667
)
g1,368:31013529,12697667
)
]
$1,369:31013529,10947859
)
g1,370:31013529,10947859
k1,370:33564237,10947859:2550708
)
]
]
(1,374:5594039,14925893:27970198,455111,127431
h1,372:5594039,14925893:983040,0,0
x1,372:7327103,14925893
k1,372:7498148,14925893:171045
x1,372:7825829,14925893
k1,372:7996875,14925893:171046
x1,372:8544829,14925893
x1,372:9604330,14925893
k1,372:9775375,14925893:171045
x1,372:10303306,14925893
k1,372:10474352,14925893:171046
x1,372:11166123,14925893
x1,372:12058144,14925893
x1,372:12931960,14925893
k1,372:13103005,14925893:171045
x1,372:13831185,14925893
x1,372:14743229,14925893
x1,372:15875548,14925893
x1,372:17295499,14925893
k1,372:17466544,14925893:171045
x1,372:18303949,14925893
x1,372:18649834,14925893
x1,372:20455718,14925893
k1,372:20626764,14925893:171046
x1,372:21318535,14925893
k1,372:21489580,14925893:171045
x1,372:22438034,14925893
k1,372:22609079,14925893:171045
x1,372:23883394,14925893
k1,372:24054440,14925893:171046
x1,372:25110301,14925893
k1,372:25281346,14925893:171045
x1,372:26191570,14925893
k1,372:26362616,14925893:171046
x1,372:27054387,14925893
x1,372:27600522,14925893
x1,372:29238927,14925893
k1,372:29409972,14925893:171045
x1,372:29956107,14925893
x1,372:31157603,14925893
x1,372:32289922,14925893
x1,372:32799648,14925893
x1,372:33236556,14925893
x1,372:33564237,14925893
k1,372:33564237,14925893:0
)
(1,374:5594039,15712325:27970198,455111,127431
x1,374:6141993,15712325
x1,374:7161444,15712325
x1,374:8290123,15712325
k1,372:8515082,15712325:224959
x1,372:10774260,15712325
k1,372:10999219,15712325:224959
x1,372:12592111,15712325
k1,372:12817070,15712325:224959
x1,372:13727294,15712325
k1,372:13952253,15712325:224959
x1,372:15337615,15712325
k1,372:15562574,15712325:224959
x1,372:16618435,15712325
k1,372:16843394,15712325:224959
x1,372:17902894,15712325
k1,372:18127852,15712325:224958
x1,372:18746804,15712325
x1,372:19402165,15712325
x1,372:19986529,15712325
x1,372:21009619,15712325
k1,372:21234578,15712325:224959
x1,372:21926349,15712325
x1,372:23710389,15712325
k1,372:23935348,15712325:224959
x1,372:25266097,15712325
k1,372:25491056,15712325:224959
x1,372:26401280,15712325
k1,372:26626239,15712325:224959
x1,372:27663895,15712325
x1,372:28027985,15712325
x1,372:29174868,15712325
k1,372:29399827,15712325:224959
x1,372:30262719,15712325
x1,372:31354988,15712325
k1,372:31579947,15712325:224959
x1,372:32217104,15712325
x1,372:33564237,15712325
k1,372:33564237,15712325:0
)
(1,374:5594039,16498757:27970198,455111,127431
x1,374:6362268,16498757
x1,374:6908403,16498757
x1,374:7272493,16498757
x1,374:8255535,16498757
x1,374:8492193,16498757
k1,372:8730890,16498757:238697
x1,372:10045254,16498757
k1,372:10397255,16498757:352001
x1,372:11489525,16498757
x1,372:11671570,16498757
x1,372:12965910,16498757
x1,372:13093341,16498757
k1,372:13337098,16498757:243757
x1,372:14247322,16498757
k1,372:14486019,16498757:238697
x1,372:15545519,16498757
x1,372:15986067,16498757
x1,372:16787064,16498757
k1,372:17025760,16498757:238696
x1,372:17888652,16498757
x1,372:18980921,16498757
k1,372:19219618,16498757:238697
x1,372:20315528,16498757
k1,372:20554224,16498757:238696
x1,372:22447491,16498757
x1,372:24349858,16498757
k1,372:24588555,16498757:238697
x1,372:25571597,16498757
x1,372:26376235,16498757
x1,372:26924189,16498757
x1,372:28143891,16498757
k1,372:28382587,16498757:238696
x1,372:28892313,16498757
x1,372:29347424,16498757
k1,372:29586121,16498757:238697
x1,372:30971483,16498757
k1,372:31210180,16498757:238697
x1,372:32266041,16498757
k1,372:32504737,16498757:238696
x1,372:33564237,16498757
k1,372:33564237,16498757:0
)
(1,374:5594039,17285189:27970198,437688,0
x1,374:6212991,17285189
x1,374:6868352,17285189
x1,374:7452716,17285189
x1,374:8657851,17285189
k1,372:33564237,17285189:24906386
g1,374:33564237,17285189
)
(1,374:5594039,18071621:27970198,0,0
g1,374:5594039,18071621
)
(1,374:5594039,18858053:27970198,455111,127431
x1,374:6267605,18858053
x1,373:6504262,18858053
k1,373:6697153,18858053:192891
x1,373:7279697,18858053
x1,373:9646280,18858053
k1,373:9839171,18858053:192891
x1,373:10421715,18858053
k1,373:10614606,18858053:192891
x1,373:11269967,18858053
x1,373:12072784,18858053
x1,373:13456325,18858053
k1,373:13649217,18858053:192892
x1,373:14559441,18858053
k1,373:14752332,18858053:192891
x1,373:15444103,18858053
x1,373:15881011,18858053
x1,373:16936872,18858053
k1,373:17129763,18858053:192891
x1,373:17493853,18858053
x1,373:17839738,18858053
x1,373:18385873,18858053
x1,373:18731758,18858053
x1,373:19297917,18858053
k1,373:19490808,18858053:192891
x1,373:20018739,18858053
k1,373:20211630,18858053:192891
x1,373:21376717,18858053
x1,373:21740807,18858053
x1,373:22086693,18858053
x1,373:23106144,18858053
x1,373:23601305,18858053
k1,373:23794196,18858053:192891
x1,373:25470827,18858053
k1,373:25663719,18858053:192892
x1,373:26573943,18858053
k1,373:26766834,18858053:192891
x1,373:27403991,18858053
x1,373:29479303,18858053
k1,373:29672194,18858053:192891
x1,373:30018080,18858053
x1,373:30748080,18858053
x1,373:32022393,18858053
k1,373:32215284,18858053:192891
x1,373:32799648,18858053
x1,373:33564237,18858053
k1,373:33564237,18858053:0
)
(1,374:5594039,19644485:27970198,455111,127431
x1,374:6140174,19644485
x1,374:7232444,19644485
x1,374:8586856,19644485
k1,373:8872169,19644485:285313
x1,373:9640398,19644485
x1,373:10186533,19644485
x1,373:10550623,19644485
x1,373:11533665,19644485
x1,373:12298254,19644485
x1,373:12425685,19644485
k1,373:12917538,19644485:491853
x1,373:13727639,19644485
k1,373:14012952,19644485:285313
x1,373:15141631,19644485
x1,373:16270310,19644485
k1,373:16555623,19644485:285313
x1,373:17465847,19644485
k1,373:17751161,19644485:285314
x1,373:18115251,19644485
x1,373:18461136,19644485
x1,373:19007271,19644485
x1,373:19353156,19644485
x1,373:19919315,19644485
k1,373:20204628,19644485:285313
x1,373:20732559,19644485
k1,373:21017873,19644485:285314
x1,373:22182960,19644485
x1,373:22547050,19644485
x1,373:22892936,19644485
x1,373:23912387,19644485
x1,373:24407548,19644485
k1,373:24692861,19644485:285313
x1,373:26735405,19644485
k1,373:27020718,19644485:285313
x1,373:27930942,19644485
k1,373:28216256,19644485:285314
x1,373:28853413,19644485
x1,373:30928725,19644485
k1,373:31214038,19644485:285313
x1,373:31559924,19644485
x1,373:32289924,19644485
x1,373:33564237,19644485
k1,373:33564237,19644485:0
)
(1,374:5594039,20430917:27970198,455111,127431
x1,374:6178403,20430917
x1,374:7125037,20430917
g1,373:7343490,20430917
x1,373:7816806,20430917
x1,373:8089872,20430917
g1,373:8308325,20430917
x1,373:9145731,20430917
x1,373:9509821,20430917
x1,373:9928524,20430917
x1,373:10947975,20430917
g1,373:11166428,20430917
x1,373:11858199,20430917
g1,373:12076652,20430917
x1,373:12549968,20430917
x1,373:12914058,20430917
x1,373:13259944,20430917
x1,373:13715055,20430917
g1,373:13933508,20430917
x1,373:14297598,20430917
x1,373:15189619,20430917
x1,373:15426277,20430917
g1,373:15644730,20430917
x1,373:16227274,20430917
g1,373:16445727,20430917
x1,373:17283134,20430917
k1,374:33564237,20430917:16281103
g1,374:33564237,20430917
)
(1,378:7232441,21741637:24693394,455111,0
(1,374:7232441,21741637:0,0,0
g1,374:7232441,21741637
g1,374:5921719,21741637
g1,374:5594039,21741637
(1,374:5594039,21741637:1310722,0,0
k1,374:6904761,21741637:1310722
)
g1,374:7232441,21741637
)
x1,374:8224586,21741637
k1,375:7232441,21741637:18205
x1,375:8570472,21741637
x1,375:9025583,21741637
g1,375:9244036,21741637
x1,375:9690046,21741637
x1,375:10545657,21741637
x1,375:10782315,21741637
g1,375:11000768,21741637
x1,375:11601516,21741637
x1,375:12784808,21741637
g1,375:13076079,21741637
x1,375:13731441,21741637
k1,376:31925835,21741637:18194394
g1,378:31925835,21741637
)
(1,378:7232441,22528069:24693394,455111,127431
x1,378:10099649,22528069
g1,376:10318102,22528069
x1,376:10809623,22528069
x1,376:11521418,22528069
x1,376:12795731,22528069
g1,376:13014184,22528069
x1,376:13824283,22528069
x1,376:14588872,22528069
g1,376:14807325,22528069
x1,376:15389869,22528069
g1,376:15608322,22528069
x1,376:16236377,22528069
x1,376:16600467,22528069
x1,376:16946353,22528069
x1,376:17401464,22528069
g1,376:17619917,22528069
x1,376:18065927,22528069
x1,376:18921538,22528069
x1,376:19340241,22528069
g1,376:19631512,22528069
x1,376:25566177,22528069
x1,376:26221539,22528069
k1,377:31925835,22528069:5704296
g1,378:31925835,22528069
)
(1,378:7232441,23314501:24693394,455111,127431
x1,378:8615982,23314501
x1,377:10254387,23314501
x1,377:10527453,23314501
g1,377:10745906,23314501
x1,377:11537802,23314501
x1,377:13613114,23314501
g1,377:13831567,23314501
x1,377:14323088,23314501
x1,377:15034883,23314501
x1,377:16309196,23314501
g1,377:16527649,23314501
x1,377:17110193,23314501
g1,377:17328646,23314501
x1,377:17956701,23314501
x1,377:18320791,23314501
x1,377:18666677,23314501
x1,377:19121788,23314501
g1,377:19340241,23314501
x1,377:19786251,23314501
x1,377:20641862,23314501
x1,377:21060565,23314501
g1,377:21351836,23314501
x1,377:27104458,23314501
k1,378:31925835,23314501:4821377
g1,378:31925835,23314501
)
(1,378:7232441,24100933:24693394,0,0
g1,378:7232441,24100933
)
(1,392:5594039,26268169:27970198,655359,0
(1,392:5594039,26268169:1592523,608173,0
g1,392:5594039,26268169
x1,392:6124880,26268169
g1,392:7186562,26268169
)
x1,392:12264940,26268169
k1,392:33564236,26268169:21299296
g1,392:33564236,26268169
)
(27,1:5594039,27703588:27970198,455111,127431
x27,1:7159626,27703588
x1,394:8306509,27703588
k1,394:8614156,27703588:307647
x1,394:9779243,27703588
x1,394:10762286,27703588
x1,394:11818147,27703588
k1,394:12148093,27703588:329946
x1,394:13021909,27703588
x1,394:13313180,27703588
x1,394:14496471,27703588
k1,394:14804118,27703588:307647
x1,394:16225888,27703588
x1,394:17281749,27703588
k1,394:17611694,27703588:329945
x1,394:18667555,27703588
k1,394:18975203,27703588:307648
x1,394:19612360,27703588
x1,394:19921836,27703588
x1,394:20467971,27703588
x1,394:21596650,27703588
x1,394:22526900,27703588
k1,394:22834547,27703588:307647
x1,394:23344273,27703588
x1,394:23999635,27703588
x1,394:25861954,27703588
k1,394:26169601,27703588:307647
x1,394:27045236,27703588
k1,394:27352883,27703588:307647
x1,394:28264927,27703588
x1,394:29176971,27703588
x1,394:29941560,27703588
k1,394:30249208,27703588:307648
x1,394:30613298,27703588
x1,394:31323274,27703588
x1,394:31687364,27703588
x1,394:32453773,27703588
k1,394:32761420,27703588:307647
x1,394:33345784,27703588
x1,394:33564237,27703588
k27,1:33564237,27703588:0
)
(27,1:5594039,28490020:27970198,455111,127431
x27,1:6471494,28490020
k1,394:6758224,28490020:286730
x1,394:7286155,28490020
k1,394:7572885,28490020:286730
x1,394:8120839,28490020
x1,394:9546248,28490020
x1,394:10074178,28490020
k1,394:10570279,28490020:496101
x1,394:11171027,28490020
k1,394:11457757,28490020:286730
x1,394:12406211,28490020
k1,394:12692940,28490020:286729
x1,394:13604984,28490020
x1,394:14154758,28490020
x1,394:14518848,28490020
x1,394:15083187,28490020
x1,394:16393911,28490020
k1,394:16697710,28490020:303799
x1,394:17171026,28490020
x1,394:17444092,28490020
k1,394:17730822,28490020:286730
x1,394:18351595,28490020
x1,394:18679276,28490020
x1,394:20208453,28490020
k1,394:20495182,28490020:286729
x1,394:21186953,28490020
k1,394:21473683,28490020:286730
x1,394:21801364,28490020
x1,394:22129045,28490020
x1,394:23951312,28490020
k1,394:24238042,28490020:286730
x1,394:24765973,28490020
k1,394:25052703,28490020:286730
x1,394:25962927,28490020
k1,394:26249657,28490020:286730
x1,394:27054295,28490020
x1,394:27893522,28490020
x1,394:28075567,28490020
x1,394:28876564,28490020
k1,394:29163293,28490020:286729
x1,394:29818654,28490020
x1,394:30164540,28490020
x1,394:30619651,28490020
x1,394:31311422,28490020
x1,394:32512918,28490020
x1,394:32749576,28490020
k1,394:33036306,28490020:286730
x1,394:33564237,28490020
k1,394:33564237,28490020:0
)
(27,1:5594039,29276452:27970198,455111,127431
x27,1:6631695,29276452
x27,1:6995785,29276452
x27,1:8142668,29276452
k1,394:8423972,29276452:281304
x1,394:9589059,29276452
x1,394:10572102,29276452
x1,394:11445918,29276452
k1,394:11727223,29276452:281305
x1,394:12783084,29276452
k1,394:13064388,29276452:281304
x1,394:13938204,29276452
x1,394:14229475,29276452
x1,394:15412766,29276452
k1,394:15694071,29276452:281305
x1,394:17115841,29276452
x1,394:18171702,29276452
k1,394:18468719,29276452:297017
x1,394:19054903,29276452
k1,394:19336208,29276452:281305
x1,394:19809524,29276452
x1,394:20446680,29276452
k1,394:20727984,29276452:281304
x1,394:21314168,29276452
k1,394:21595473,29276452:281305
x1,394:22944425,29276452
k1,394:23225729,29276452:281304
x1,394:23407774,29276452
x1,394:23771864,29276452
x1,394:24299793,29276452
x1,394:25211838,29276452
x1,394:26340517,29276452
k1,394:26621822,29276452:281305
x1,394:27204366,29276452
k1,394:27485670,29276452:281304
x1,394:28104622,29276452
x1,394:29269709,29276452
x1,394:29542775,29276452
k1,394:29824080,29276452:281305
x1,394:30861736,29276452
x1,394:31225826,29276452
x1,394:32372709,29276452
k1,394:32654013,29276452:281304
x1,394:33345784,29276452
x1,394:33564237,29276452
k27,1:33564237,29276452:0
)
(27,1:5594039,30062884:27970198,455111,127431
x27,1:5939925,30062884
x27,1:6231197,30062884
x27,1:6595287,30062884
x27,1:7960623,30062884
k1,394:8302006,30062884:341383
x1,394:8975572,30062884
x1,394:9212229,30062884
k1,394:9447386,30062884:235157
x1,394:10252024,30062884
x1,394:12079752,30062884
k1,394:12314909,30062884:235157
x1,394:13225133,30062884
k1,394:13460290,30062884:235157
x1,394:14887520,30062884
k1,394:15122676,30062884:235156
x1,394:15304721,30062884
x1,394:15668811,30062884
x1,394:15996492,30062884
x1,394:16833899,30062884
x1,394:17471055,30062884
k1,394:17706212,30062884:235157
x1,394:18252347,30062884
k1,394:18487504,30062884:235157
x1,394:19142865,30062884
x1,394:20275184,30062884
x1,394:21149000,30062884
k1,394:21384157,30062884:235157
x1,394:22421813,30062884
x1,394:22785903,30062884
x1,394:23932786,30062884
k1,394:24167943,30062884:235157
x1,394:24677669,30062884
x1,394:25333031,30062884
x1,394:27195350,30062884
k1,394:27430507,30062884:235157
x1,394:28486368,30062884
k1,394:28721525,30062884:235157
x1,394:29631749,30062884
k1,394:29866906,30062884:235157
x1,394:30504063,30062884
x1,394:30868153,30062884
x1,394:31434312,30062884
x1,394:31616357,30062884
x1,394:32453763,30062884
x1,394:32817853,30062884
x1,394:33564237,30062884
k1,394:33564237,30062884:0
)
(27,1:5594039,30849316:27970198,491520,163840
x27,1:7126856,30849316
k1,394:7338925,30849316:212069
x1,394:7886879,30849316
x1,394:9690943,30849316
k1,394:9903011,30849316:212068
x1,394:10687625,30849316
k1,394:10899694,30849316:212069
x1,394:12101191,30849316
x1,394:12465281,30849316
x1,394:13612164,30849316
k1,394:13824232,30849316:212068
x1,394:14752661,30849316
x1,394:15043932,30849316
x1,394:16227223,30849316
k1,394:16439292,30849316:212069
x1,394:18088618,30849316
x1,394:18962434,30849316
k1,394:19174502,30849316:212068
x1,394:21204303,30849316
k1,394:21416366,30849316:212063
x1,394:22290182,30849316
x1,394:22672477,30849316
x1,394:23586341,30849316
k1,394:23875483,30849316:289142
x1,394:24731094,30849316
x1,394:25277229,30849316
x1,394:26405908,30849316
x1,394:27443565,30849316
x1,394:27570996,30849316
k1,394:27784342,30849316:213346
x1,394:28257658,30849316
x1,394:28530724,30849316
k1,394:28742792,30849316:212068
x1,394:29980698,30849316
x1,394:31036559,30849316
x1,394:31928578,30849316
k1,394:32140647,30849316:212069
x1,394:33564237,30849316
k1,394:33564237,30849316:0
)
(27,1:5594039,31635748:27970198,455111,127431
x27,1:6121970,31635748
k1,394:6365136,31635748:243166
x1,394:7275360,31635748
k1,394:7518525,31635748:243165
x1,394:8938476,31635748
k1,394:9181642,31635748:243166
x1,394:9472913,31635748
x1,394:10328524,31635748
x1,394:12043385,31635748
k1,394:12286551,31635748:243166
x1,394:12872735,31635748
x1,394:13131238,31635748
x1,394:13458919,31635748
x1,394:13950440,31635748
x1,394:15188345,31635748
k1,394:15431510,31635748:243165
x1,394:16705824,31635748
k1,394:16948990,31635748:243166
x1,394:17861034,31635748
x1,394:18773078,31635748
x1,394:19009736,31635748
k1,394:19252902,31635748:243166
x1,394:20565446,31635748
x1,394:21038762,31635748
x1,394:21896192,31635748
k1,394:22139357,31635748:243165
x1,394:22685492,31635748
k1,394:22928658,31635748:243166
x1,394:23656838,31635748
x1,394:24494244,31635748
x1,394:25695740,31635748
x1,394:25932398,31635748
x1,394:26806214,31635748
k1,394:27049380,31635748:243166
x1,394:28569455,31635748
k1,394:28812596,31635748:243141
x1,394:29686412,31635748
x1,394:30068707,31635748
x1,394:30800526,31635748
k1,394:31043691,31635748:243165
x1,394:31735462,31635748
k1,394:31978628,31635748:243166
x1,394:33564237,31635748
k27,1:33564237,31635748:0
)
(27,1:5594039,32422180:27970198,491520,163840
x27,1:6067355,32422180
x1,394:7106830,32422180
k1,394:7383980,32422180:277150
x1,394:7984728,32422180
x1,394:11245149,32422180
x1,394:12701507,32422180
k1,394:12978656,32422180:277149
x1,394:14180153,32422180
x1,394:14544243,32422180
x1,394:15691126,32422180
k1,394:15968276,32422180:277150
x1,394:18079997,32422180
k1,394:18357087,32422180:277090
x1,394:19219979,32422180
x1,394:20752796,32422180
k1,394:21220157,32422180:467361
x1,394:22421654,32422180
x1,394:22785744,32422180
x1,394:23932627,32422180
k1,394:24209777,32422180:277150
x1,394:24755912,32422180
x1,394:25540526,32422180
x1,394:26414342,32422180
x1,394:27543021,32422180
k1,394:27820171,32422180:277150
x1,394:28440944,32422180
x1,394:28768625,32422180
x1,394:29886378,32422180
x1,394:30942239,32422180
k1,394:31234062,32422180:291823
x1,394:32035060,32422180
x1,394:32690421,32422180
x1,394:33564237,32422180
k1,394:33564237,32422180:0
)
(27,1:5594039,33208612:27970198,455111,127431
x27,1:6504263,33208612
k1,394:6789275,33208612:285012
x1,394:7956183,33208612
x1,394:8429499,33208612
x1,394:9525408,33208612
k1,394:9810420,33208612:285012
x1,394:10338351,33208612
k1,394:10623363,33208612:285012
x1,394:11661019,33208612
x1,394:12025109,33208612
x1,394:13171992,33208612
k1,394:13457004,33208612:285012
x1,394:14294410,33208612
x1,394:14585681,33208612
x1,394:15623337,33208612
x1,394:16355156,33208612
k1,394:16640168,33208612:285012
x1,394:17554032,33208612
x1,394:17899917,33208612
k1,394:18184929,33208612:285012
x1,394:18771113,33208612
k1,394:19056125,33208612:285012
x1,394:19678718,33208612
x1,394:20042808,33208612
x1,394:20608967,33208612
x1,394:20973057,33208612
x1,394:21318943,33208612
x1,394:21759491,33208612
x1,394:23070215,33208612
k1,394:23371867,33208612:301652
x1,394:23663138,33208612
x1,394:24027228,33208612
x1,394:24955657,33208612
x1,394:25756654,33208612
x1,394:26958150,33208612
x1,394:27376853,33208612
k1,394:27678504,33208612:301651
x1,394:28588728,33208612
k1,394:28873740,33208612:285012
x1,394:29783964,33208612
x1,394:31822867,33208612
k1,394:32107879,33208612:285012
x1,394:33018103,33208612
x1,394:33345784,33208612
x1,394:33564237,33208612
k27,1:33564237,33208612:0
)
(27,1:5594039,33995044:27970198,455111,127431
x27,1:6870173,33995044
k1,394:7143528,33995044:273355
x1,394:8199389,33995044
k1,394:8461764,33995044:262375
x1,394:9499420,33995044
x1,394:9863510,33995044
x1,394:11010393,33995044
k1,394:11272767,33995044:262374
x1,394:11964538,33995044
x1,394:13129625,33995044
x1,394:14185486,33995044
k1,394:14458841,33995044:273355
x1,394:16284749,33995044
x1,394:16779910,33995044
k1,394:17042285,33995044:262375
x1,394:17679442,33995044
x1,394:18407621,33995044
x1,394:19281437,33995044
k1,394:19543812,33995044:262375
x1,394:19907902,33995044
x1,394:20512291,33995044
x1,394:20952839,33995044
x1,394:21681019,33995044
x1,394:21863064,33995044
x1,394:22849746,33995044
k1,394:23112120,33995044:262374
x1,394:23896734,33995044
k1,394:24159109,33995044:262375
x1,394:24723449,33995044
x1,394:25890356,33995044
k1,394:26152731,33995044:262375
x1,394:26844502,33995044
x1,394:27190388,33995044
x1,394:28428292,33995044
x1,394:29629788,33995044
x1,394:30124949,33995044
k1,394:30387323,33995044:262374
x1,394:30933458,33995044
k1,394:31195833,33995044:262375
x1,394:31780197,33995044
x1,394:32217105,33995044
x1,394:32581195,33995044
x1,394:33564237,33995044
k1,394:33564237,33995044:0
)
(27,1:5594039,34781476:27970198,455111,127431
x27,1:5776084,34781476
x27,1:6140174,34781476
x27,1:6850148,34781476
x27,1:7214238,34781476
x27,1:8961867,34781476
g1,394:9180320,34781476
x1,394:10054136,34781476
x1,394:10345407,34781476
x1,394:11528698,34781476
g1,394:11747151,34781476
x1,394:13168921,34781476
x1,394:14224782,34781476
g1,394:14443235,34781476
x1,394:15753957,34781476
g1,394:15972410,34781476
x1,394:17394180,34781476
x1,394:18450041,34781476
g1,394:18668494,34781476
x1,394:19724355,34781476
g1,394:19942808,34781476
x1,394:20561760,34781476
x1,394:21107895,34781476
x1,394:21635825,34781476
x1,394:22327596,34781476
x1,394:22910140,34781476
x1,394:23858594,34781476
g1,394:24077047,34781476
x1,394:24768818,34781476
x1,394:25205726,34781476
x1,394:26552858,34781476
x1,394:27681537,34781476
g1,394:27899990,34781476
x1,394:28773806,34781476
x1,394:29156101,34781476
x1,394:30069965,34781476
g1,394:30361236,34781476
k27,1:33564237,34781476:3203001
g27,1:33564237,34781476
)
(27,1:5594039,36948712:27970198,655359,0
(27,1:5594039,36948712:0,0,0
g27,1:5594039,36948712
)
x27,1:10562104,36948712
k27,1:33564236,36948712:23002132
g27,1:33564236,36948712
)
(27,9:6941171,38384131:26623066,491520,163840
(27,3:6941171,38384131:0,491520,163840
g27,3:6941171,38384131
g27,3:5921719,38384131
g27,3:5594039,38384131
(27,3:5594039,38384131:1019452,491520,163840
k27,3:5921720,38384131:327681
x27,3:6613491,38384131
)
g27,3:6941171,38384131
)
x27,3:8570472,38384131
k27,4:8720775,38384131:150303
x27,4:10013294,38384131
x27,4:10981771,38384131
k27,4:11145704,38384131:163933
x27,4:12538348,38384131
k27,4:12688651,38384131:150303
x27,4:13362217,38384131
k27,4:13512520,38384131:150303
x27,4:14004041,38384131
x27,4:14349927,38384131
x27,4:15023492,38384131
k27,4:15187425,38384131:163933
x27,4:16015729,38384131
x27,4:16889545,38384131
k27,4:17039848,38384131:150303
x27,4:17695209,38384131
k27,4:17845511,38384131:150302
x27,4:18519077,38384131
k27,4:18669380,38384131:150303
x27,4:19342946,38384131
x27,4:19798058,38384131
x27,4:21035964,38384131
k27,4:21199897,38384131:163933
x27,4:21645907,38384131
x27,4:21918973,38384131
x27,4:22721790,38384131
k27,4:22872093,38384131:150303
x27,4:24201020,38384131
k27,4:24364954,38384131:163934
x27,4:24810964,38384131
x27,4:25994256,38384131
k27,4:26144558,38384131:150302
x27,4:26818124,38384131
k27,4:26968427,38384131:150303
x27,4:29555284,38384131
k27,4:29719217,38384131:163933
x27,4:30775078,38384131
k27,5:30925381,38384131:150303
x27,5:31398697,38384131
x27,5:32217899,38384131
x27,5:32545580,38384131
x27,5:32804083,38384131
k27,5:32954386,38384131:150303
x27,5:33564237,38384131
k27,5:33564237,38384131:0
)
(27,9:6941171,39170563:26623066,455111,127431
x27,9:7387181,39170563
x27,5:8534063,39170563
k27,5:8753553,39170563:219490
k27,6:8827697,39170563:74144
x27,6:10538919,39170563
k27,6:10758410,39170563:219491
x27,6:11923497,39170563
x27,6:12906540,39170563
x27,6:13780356,39170563
k27,6:13999846,39170563:219490
x27,6:14784460,39170563
k27,6:15003951,39170563:219491
x27,6:15659312,39170563
x27,6:17079262,39170563
k27,6:17298752,39170563:219490
x27,6:18172568,39170563
x27,6:18554863,39170563
x27,6:20266085,39170563
k27,6:20559431,39170563:293346
x27,6:21351327,39170563
x27,6:21824644,39170563
x27,6:22188734,39170563
x27,6:22516415,39170563
x27,6:23827139,39170563
k27,6:24046889,39170563:219750
x27,6:24338160,39170563
x27,6:25193771,39170563
x27,6:26908632,39170563
k27,6:27128122,39170563:219490
x27,6:28183983,39170563
k27,6:28403474,39170563:219491
x27,6:28767564,39170563
x27,6:29441130,39170563
x27,6:29732401,39170563
x27,6:30791902,39170563
k27,7:31011392,39170563:219490
k27,8:31085536,39170563:74144
x27,8:32425375,39170563
x27,8:33329766,39170563
x27,8:33564237,39170563
k27,9:33564237,39170563:0
)
(27,9:6941171,39956995:26623066,491520,163840
x27,9:7968988,39956995
g27,8:8187441,39956995
x27,8:9534574,39956995
g27,8:9753027,39956995
x27,8:11245796,39956995
k27,9:33564236,39956995:22318440
g27,9:33564236,39956995
)
(27,14:6941171,41267715:26623066,491520,163840
(27,10:6941171,41267715:0,491520,163840
g27,10:6941171,41267715
g27,10:5921719,41267715
g27,10:5594039,41267715
(27,10:5594039,41267715:1019452,491520,163840
k27,10:5921720,41267715:327681
x27,10:6613491,41267715
)
g27,10:6941171,41267715
)
x27,10:7769475,41267715
k27,11:6941171,41267715:-18205
x27,11:8934562,41267715
g27,11:9153015,41267715
x27,11:9626331,41267715
x27,11:11576031,41267715
g27,11:11794484,41267715
g27,12:11866574,41267715
x27,12:12558345,41267715
x27,12:13759842,41267715
g27,12:13978295,41267715
x27,12:14888519,41267715
g27,12:15106972,41267715
x27,12:17020264,41267715
g27,12:17238717,41267715
g27,13:17310807,41267715
x27,13:17797955,41267715
x27,13:18760963,41267715
x27,13:20569745,41267715
g27,13:20804216,41267715
x27,13:23330981,41267715
g27,13:23549434,41267715
x27,13:25042203,41267715
k27,14:33564237,41267715:8522034
g27,14:33564237,41267715
)
(27,18:6941171,42578435:26623066,491520,163840
(27,15:6941171,42578435:0,491520,163840
g27,15:6941171,42578435
g27,15:5921719,42578435
g27,15:5594039,42578435
(27,15:5594039,42578435:1019452,491520,163840
k27,15:5921720,42578435:327681
x27,15:6613491,42578435
)
g27,15:6941171,42578435
)
x27,15:8033440,42578435
g27,16:8251893,42578435
x27,16:10312639,42578435
g27,16:10531092,42578435
x27,16:11586953,42578435
g27,16:11805406,42578435
x27,16:12451665,42578435
g27,16:12670118,42578435
x27,16:13507524,42578435
x27,16:15054906,42578435
g27,16:15273359,42578435
g27,17:15345449,42578435
x27,17:16911036,42578435
x27,17:18057919,42578435
g27,17:18276372,42578435
x27,17:22062907,42578435
g27,17:22281360,42578435
x27,17:23337221,42578435
g27,17:23555674,42578435
x27,17:25121261,42578435
x27,17:26268144,42578435
g27,17:26486597,42578435
x27,17:30056499,42578435
g27,17:30274952,42578435
x27,17:31767721,42578435
k27,18:33564237,42578435:1796516
g27,18:33564237,42578435
)
(27,23:6941171,43889155:26623066,491520,163840
(27,19:6941171,43889155:0,491520,163840
g27,19:6941171,43889155
g27,19:5921719,43889155
g27,19:5594039,43889155
(27,19:5594039,43889155:1019452,491520,163840
k27,19:5921720,43889155:327681
x27,19:6613491,43889155
)
g27,19:6941171,43889155
)
x27,19:7896905,43889155
k27,20:6941171,43889155:-18205
x27,20:9191244,43889155
k27,20:9363956,43889155:172712
x27,20:9809966,43889155
x27,20:9937397,43889155
k27,20:10110110,43889155:172713
x27,20:10537916,43889155
x27,20:12904500,43889155
k27,20:13077212,43889155:172712
k27,21:13120483,43889155:43271
x27,21:14212753,43889155
x27,21:16197043,43889155
k27,21:16369755,43889155:172712
x27,21:17097935,43889155
x27,21:18415938,43889155
k27,21:18588651,43889155:172713
x27,21:19862965,43889155
k27,21:20035677,43889155:172712
x27,21:23172309,43889155
k27,21:23345022,43889155:172713
k27,22:23388292,43889155:43270
x27,22:27132922,43889155
k27,22:27325313,43889155:192391
x27,22:29503279,43889155
k27,22:29695669,43889155:192390
x27,22:30231605,43889155
k27,22:30423996,43889155:192391
x27,22:31529362,43889155
x27,22:32107166,43889155
x27,22:33095294,43889155
x27,22:33564237,43889155
k27,22:33564237,43889155:0
)
(27,23:6941171,44675587:26623066,455111,127431
x27,23:9259312,44675587
g27,22:9477765,44675587
x27,22:10970534,44675587
k27,23:33564238,44675587:22593704
g27,23:33564238,44675587
)
]
(27,30:5594039,47378389:27970198,422343,0
(27,30:5594039,47378389:27970198,422343,0
k27,30:19251457,47378389:13657418
x27,30:19906819,47378389
k27,30:33564237,47378389:13657418
)
)
]
]
!38765
}17
!11
{18
[27,119:4736286,47378389:28827951,42642103,0
(27,119:4736286,4736286:0,0,0
[27,119:0,4736286:0,0,0
(27,119:0,0:0,0,0
g27,119:0,0
)
]
)
[27,119:5594039,47378389:27970198,43157435,0
[27,119:5594039,5007386:27970198,786432,0
(27,119:5594039,5007386:27970198,0,0
h27,119:5594039,5007386:27970198,0,0
)
]
[27,119:5594039,45412309:27970198,38766523,0
(27,30:6941171,7301146:26623066,491520,163840
(27,24:6941171,7301146:0,491520,163840
g27,24:6941171,7301146
g27,24:5921719,7301146
g27,24:5594039,7301146
(27,24:5594039,7301146:1019452,491520,163840
k27,24:5921720,7301146:327681
x27,24:6613491,7301146
)
g27,24:6941171,7301146
)
x27,24:7623839,7301146
k27,25:7804577,7301146:180738
x27,25:9765198,7301146
x27,25:10293128,7301146
k27,25:10473866,7301146:180738
k27,26:10522193,7301146:48327
x27,26:12506482,7301146
x27,26:14072067,7301146
k27,26:14252768,7301146:180701
x27,26:15663615,7301146
x27,26:16655759,7301146
x27,26:17274711,7301146
k27,26:17455449,7301146:180738
x27,26:18866296,7301146
k27,26:19046996,7301146:180700
x27,26:20985772,7301146
x27,26:22150857,7301146
x27,26:24840567,7301146
k27,26:25021268,7301146:180701
x27,26:26677875,7301146
x27,26:27387849,7301146
x27,26:28689470,7301146
k27,26:28870171,7301146:180701
x27,26:30353836,7301146
k27,26:30534536,7301146:180700
x27,26:31945383,7301146
k27,26:32126084,7301146:180701
x27,26:33345784,7301146
x27,26:33564237,7301146
k27,30:33564237,7301146:0
)
(27,30:6941171,8087578:26623066,455111,127431
x27,30:8361120,8087578
x27,30:9626332,8087578
k27,26:9835603,8087578:209271
x27,26:11819892,8087578
x27,26:13385477,8087578
k27,27:13594748,8087578:209271
x27,27:15178538,8087578
x27,27:17699858,8087578
k27,27:17909137,8087578:209279
k27,28:17975448,8087578:66311
x27,28:18696339,8087578
x27,28:18997802,8087578
x27,28:19265768,8087578
x27,28:19533734,8087578
x27,28:19801700,8087578
x27,28:20103163,8087578
x27,28:21242026,8087578
k27,28:21468058,8087578:226032
x27,28:22003994,8087578
k27,28:22230026,8087578:226032
x27,28:23335392,8087578
k27,28:23561424,8087578:226032
x27,28:24039470,8087578
x27,28:25161584,8087578
k27,28:25387615,8087578:226031
x27,28:25756071,8087578
x27,28:26091031,8087578
x27,28:26559973,8087578
x27,28:27397370,8087578
k27,28:27623402,8087578:226032
x27,28:28159338,8087578
k27,28:28385370,8087578:226032
x27,28:28796423,8087578
x27,28:29466342,8087578
x27,28:30705694,8087578
k27,28:30933414,8087578:227720
x27,28:31603333,8087578
x27,28:32650081,8087578
k27,28:32876113,8087578:226032
x27,28:33564237,8087578
k27,28:33564237,8087578:0
)
(27,30:6941171,8874010:26623066,455111,127431
x27,30:8416450,8874010
x27,30:8717913,8874010
x27,30:9806532,8874010
x27,30:10007508,8874010
x27,30:10308971,8874010
x27,30:10777914,8874010
g27,29:11012385,8874010
x27,29:12050761,8874010
g27,29:12285232,8874010
x27,29:13650921,8874010
x27,29:13851897,8874010
x27,29:14153360,8874010
x27,29:14622303,8874010
g27,29:14856774,8874010
x27,29:15727669,8874010
x27,29:16699051,8874010
x27,29:17417030,8874010
g27,29:17635483,8874010
x27,29:19128252,8874010
k27,30:33564237,8874010:14435985
g27,30:33564237,8874010
)
(27,36:6941171,10184730:26623066,491520,163840
(27,31:6941171,10184730:0,491520,163840
g27,31:6941171,10184730
g27,31:5921719,10184730
g27,31:5594039,10184730
(27,31:5594039,10184730:1019452,491520,163840
k27,31:5921720,10184730:327681
x27,31:6613491,10184730
)
g27,31:6941171,10184730
)
x27,31:7387181,10184730
k27,32:6941171,10184730:-54614
x27,32:8370223,10184730
g27,32:8588676,10184730
x27,32:10083265,10184730
g27,32:10301718,10184730
g27,33:10373808,10184730
x27,33:13565055,10184730
g27,33:13783508,10184730
x27,33:14568122,10184730
g27,33:14786575,10184730
x27,33:16188321,10184730
x27,33:17335204,10184730
g27,33:17553657,10184730
x27,33:21340192,10184730
g27,33:21631463,10184730
x27,33:23821460,10184730
g27,33:24039913,10184730
x27,33:27067320,10184730
g27,33:27285773,10184730
x27,33:28341634,10184730
g27,33:28560087,10184730
x27,33:31274377,10184730
g27,34:31492830,10184730
g27,35:31564920,10184730
x27,35:33057689,10184730
k27,36:33564237,10184730:506548
g27,36:33564237,10184730
)
(27,43:6941171,11495450:26623066,491520,163840
(27,37:6941171,11495450:0,491520,163840
g27,37:6941171,11495450
g27,37:5921719,11495450
g27,37:5594039,11495450
(27,37:5594039,11495450:1019452,491520,163840
k27,37:5921720,11495450:327681
x27,37:6613491,11495450
)
g27,37:6941171,11495450
)
x27,37:7678453,11495450
k27,38:6941171,11495450:-18205
x27,38:8006134,11495450
k27,38:8228813,11495450:222679
x27,38:8920584,11495450
k27,38:9143263,11495450:222679
x27,38:10241903,11495450
x27,38:10569584,11495450
x27,38:11281378,11495450
k27,38:11504057,11495450:222679
k27,39:11584514,11495450:80457
x27,39:12076035,11495450
k27,39:12298710,11495450:222675
x27,39:13340007,11495450
k27,39:13562686,11495450:222679
x27,39:14964432,11495450
x27,39:16111315,11495450
k27,39:16333993,11495450:222678
x27,39:17462670,11495450
x27,39:19483368,11495450
k27,39:19706047,11495450:222679
x27,39:22474951,11495450
k27,39:22697630,11495450:222679
x27,39:23482244,11495450
k27,39:23704923,11495450:222679
x27,39:26220783,11495450
k27,39:26443462,11495450:222679
x27,39:27868871,11495450
x27,39:28396801,11495450
k27,39:28619480,11495450:222679
k27,40:28699937,11495450:80457
x27,40:29300685,11495450
k27,40:29523364,11495450:222679
x27,40:30244255,11495450
x27,40:30545718,11495450
x27,40:30813684,11495450
x27,40:31081650,11495450
x27,40:31349616,11495450
x27,40:32789942,11495450
k27,40:33028301,11495450:238359
x27,40:33564237,11495450
k27,40:33564237,11495450:0
)
(27,43:6941171,12281882:26623066,455111,127431
x27,43:7795317,12281882
k27,40:8062295,12281882:266978
x27,40:8549443,12281882
x27,40:10123754,12281882
k27,40:10390733,12281882:266979
x27,40:10877881,12281882
x27,40:11917711,12281882
k27,40:12184656,12281882:266945
x27,40:13742219,12281882
x27,40:15400270,12281882
k27,40:15667249,12281882:266979
x27,40:16370665,12281882
k27,40:16637643,12281882:266978
x27,40:17743009,12281882
x27,40:18639024,12281882
k27,40:18906003,12281882:266979
x27,40:19441939,12281882
k27,40:19708917,12281882:266978
x27,40:23006087,12281882
k27,41:23268707,12281882:262620
x27,41:23614593,12281882
x27,41:25307610,12281882
k27,41:25561397,12281882:253787
x27,41:26007407,12281882
x27,41:26828429,12281882
k27,41:27082217,12281882:253788
x27,41:29002792,12281882
k27,41:29265412,12281882:262620
x27,41:30834638,12281882
k27,41:31088425,12281882:253787
x27,41:32071468,12281882
x27,41:32399149,12281882
x27,41:33564237,12281882
k27,41:33564237,12281882:0
)
(27,43:6941171,13068314:26623066,455111,127431
x27,43:8277379,13068314
x27,41:10225260,13068314
g27,41:10443713,13068314
x27,41:11228327,13068314
g27,41:11446780,13068314
x27,41:14650771,13068314
g27,41:14869224,13068314
x27,41:16088924,13068314
k27,42:14869224,13068314:-18205
x27,42:17874784,13068314
x27,42:18002215,13068314
g27,42:18220668,13068314
x27,42:18967053,13068314
g27,42:19185506,13068314
x27,42:20678275,13068314
k27,43:33564237,13068314:12885962
g27,43:33564237,13068314
)
(27,47:6941171,14379034:26623066,491520,163840
(27,44:6941171,14379034:0,491520,163840
g27,44:6941171,14379034
g27,44:5921719,14379034
g27,44:5594039,14379034
(27,44:5594039,14379034:1019452,491520,163840
k27,44:5921720,14379034:327681
x27,44:6613491,14379034
)
g27,44:6941171,14379034
)
x27,44:7769475,14379034
k27,45:6941171,14379034:-18205
x27,45:8643291,14379034
g27,45:8861744,14379034
x27,45:9307754,14379034
x27,45:9435185,14379034
g27,45:9653638,14379034
x27,45:13121591,14379034
g27,45:13340044,14379034
g27,46:13412134,14379034
x27,46:14540811,14379034
g27,46:14759264,14379034
x27,46:15487444,14379034
x27,46:17056670,14379034
g27,46:17275123,14379034
x27,46:20042205,14379034
x27,46:21735223,14379034
g27,46:21953676,14379034
x27,46:22481607,14379034
g27,46:22700060,14379034
x27,46:24101806,14379034
x27,46:25248689,14379034
g27,46:25467142,14379034
x27,46:29253677,14379034
g27,46:29472130,14379034
x27,46:30964899,14379034
k27,47:33564237,14379034:2599338
g27,47:33564237,14379034
)
(27,68:6941171,15689754:26623066,491520,163840
(27,48:6941171,15689754:0,491520,163840
g27,48:6941171,15689754
g27,48:5921719,15689754
g27,48:5594039,15689754
(27,48:5594039,15689754:1019452,491520,163840
k27,48:5921720,15689754:327681
x27,48:6613491,15689754
)
g27,48:6941171,15689754
)
x27,48:7368977,15689754
k27,49:6941171,15689754:-54614
x27,49:8608703,15689754
k27,49:8887397,15689754:278694
x27,49:10727870,15689754
k27,49:11021623,15689754:293753
x27,49:11895439,15689754
x27,49:12769255,15689754
k27,49:13047949,15689754:278694
x27,49:14142039,15689754
x27,49:14633560,15689754
k27,49:14927314,15689754:293754
x27,49:15755618,15689754
x27,49:16429184,15689754
k27,49:16707878,15689754:278694
x27,49:17863864,15689754
x27,49:19396682,15689754
k27,49:19690435,15689754:293753
x27,49:20518739,15689754
x27,49:20846420,15689754
x27,49:21119486,15689754
k27,49:21398180,15689754:278694
x27,49:22190076,15689754
x27,49:23355163,15689754
k27,49:23648917,15689754:293754
x27,49:25591335,15689754
k27,49:25870029,15689754:278694
x27,49:26525390,15689754
k27,49:26804084,15689754:278694
x27,49:28944933,15689754
k27,49:29238686,15689754:293753
x27,49:30776965,15689754
k27,49:31055659,15689754:278694
x27,49:33564237,15689754
k27,50:33564237,15689754:0
)
(27,68:6941171,16476186:26623066,455111,127431
x27,68:7787679,16476186
x27,68:8825336,16476186
k27,50:9167118,16476186:341782
x27,50:10545197,16476186
x27,50:11295221,16476186
k27,50:11667834,16476186:372613
x27,50:12579878,16476186
x27,50:13417285,16476186
k27,50:13759067,16476186:341782
x27,50:15588620,16476186
k27,50:15961233,16476186:372613
x27,50:16389039,16476186
x27,50:16882379,16476186
x27,50:18630011,16476186
k27,50:18971793,16476186:341782
x27,50:20805895,16476186
k27,50:21147677,16476186:341782
x27,50:22560346,16476186
x27,50:23761843,16476186
k27,50:24134456,16476186:372613
x27,50:24962760,16476186
x27,50:25836576,16476186
k27,50:26178358,16476186:341782
x27,50:26851924,16476186
k27,50:27193706,16476186:341782
x27,50:28859417,16476186
k27,50:29232030,16476186:372613
x27,50:30826744,16476186
k27,51:31168526,16476186:341782
x27,51:32253514,16476186
x27,51:32599400,16476186
x27,51:33564237,16476186
k27,51:33564237,16476186:0
)
(27,68:6941171,17262618:26623066,455111,127431
x27,68:7432692,17262618
x27,51:7742168,17262618
k27,51:7977036,17262618:234868
x27,51:9651848,17262618
k27,51:9890820,17262618:238972
x27,51:10473363,17262618
x27,51:11401793,17262618
k27,51:11636662,17262618:234869
x27,51:13311474,17262618
k27,51:13550446,17262618:238972
x27,51:14670022,17262618
k27,51:14904890,17262618:234868
x27,51:17018431,17262618
k27,51:17257403,17262618:238972
x27,51:18431592,17262618
x27,51:19580295,17262618
k27,51:19815163,17262618:234868
x27,51:21966933,17262618
k27,51:22205905,17262618:238972
x27,51:24481467,17262618
k27,51:24716336,17262618:234869
x27,51:26392969,17262618
x27,51:27394216,17262618
x27,51:27521647,17262618
k27,52:27760619,17262618:238972
x27,52:28616230,17262618
x27,52:30001590,17262618
k27,52:30236458,17262618:234868
x27,52:32197080,17262618
x27,52:33564237,17262618
k27,52:33564237,17262618:0
)
(27,68:6941171,18049050:26623066,455111,127431
x27,68:7751271,18049050
x27,68:8224587,18049050
x27,68:9154836,18049050
k27,52:9457990,18049050:303154
x27,52:9885796,18049050
x27,52:11143726,18049050
k27,52:11468054,18049050:324328
x27,52:12516633,18049050
x27,52:13466908,18049050
k27,52:13770062,18049050:303154
x27,52:14197868,18049050
x27,52:14470935,18049050
x27,52:15636022,18049050
k27,52:15960351,18049050:324329
x27,52:17875463,18049050
k27,52:18178616,18049050:303153
x27,52:18606422,18049050
x27,52:18879489,18049050
x27,52:20246644,18049050
k27,52:20570973,18049050:324329
x27,52:22138379,18049050
k27,52:22441532,18049050:303153
x27,52:23501943,18049050
x27,52:24503190,18049050
x27,52:24630621,18049050
k27,53:24954950,18049050:324329
x27,53:27166794,18049050
k27,53:27469948,18049050:303154
x27,53:30099586,18049050
k27,53:30423914,18049050:324328
x27,53:31598103,18049050
k27,53:31901257,18049050:303154
x27,53:32999897,18049050
x27,53:33564237,18049050
k27,53:33564237,18049050:0
)
(27,68:6941171,18835482:26623066,455111,127431
x27,68:8543166,18835482
k27,53:8725865,18835482:182699
x27,53:10880365,18835482
k27,53:11070215,18835482:189850
x27,53:12326325,18835482
x27,53:12599391,18835482
k27,53:12782091,18835482:182700
x27,53:13965383,18835482
x27,53:14602540,18835482
x27,53:15660220,18835482
k27,53:15850070,18835482:189850
x27,53:18416902,18835482
k27,53:18599601,18835482:182699
x27,53:19045611,18835482
x27,53:19173042,18835482
k27,53:19355741,18835482:182699
x27,53:20431626,18835482
x27,53:20870354,18835482
x27,53:22071851,18835482
k27,54:22261701,18835482:189850
x27,54:23335765,18835482
x27,54:24482647,18835482
k27,54:24665346,18835482:182699
x27,54:25184174,18835482
k27,54:25366874,18835482:182700
x27,54:26697622,18835482
x27,54:28481663,18835482
k27,54:28671513,18835482:189850
x27,54:30036850,18835482
k27,54:30219549,18835482:182699
x27,54:31220796,18835482
k27,54:31410646,18835482:189850
x27,54:33564237,18835482
k27,54:33564237,18835482:0
)
(27,68:6941171,19621914:26623066,455111,127431
x27,68:7760373,19621914
x27,68:8142668,19621914
x27,68:9926709,19621914
k27,54:10269065,19621914:342356
x27,54:10742381,19621914
x27,54:11599811,19621914
x27,54:11836469,19621914
k27,54:12154045,19621914:317576
x27,54:14211153,19621914
k27,54:14553510,19621914:342357
x27,54:15026826,19621914
k27,55:14553510,19621914:-54614
x27,55:15556576,19621914
x27,55:16324805,19621914
k27,55:16642381,19621914:317576
x27,55:17188516,19621914
k27,55:17506092,19621914:317576
x27,55:18361703,19621914
x27,55:18907838,19621914
x27,55:19909084,19621914
k27,55:20251440,19621914:342356
x27,55:21964481,19621914
k27,55:22282057,19621914:317576
x27,55:22955623,19621914
k27,55:23273199,19621914:317576
x27,55:24441927,19621914
x27,55:24751403,19621914
x27,55:25261129,19621914
k27,55:25603486,19621914:342357
x27,55:26395382,19621914
x27,55:27050744,19621914
k27,55:27368320,19621914:317576
x27,55:27996374,19621914
x27,55:29272509,19621914
x27,55:29399940,19621914
k27,55:29742296,19621914:342356
x27,55:31526336,19621914
k27,55:31843912,19621914:317576
x27,55:33564237,19621914
k27,55:33564237,19621914:0
)
(27,68:6941171,20408346:26623066,455111,127431
x27,68:8226408,20408346
k27,55:8482230,20408346:255822
x27,55:10140660,20408346
k27,55:10405823,20408346:265163
x27,55:11756596,20408346
x27,55:12084277,20408346
x27,55:12393753,20408346
x27,55:12757843,20408346
x27,55:12994501,20408346
x27,55:13686272,20408346
k27,56:13942094,20408346:255822
x27,56:15034362,20408346
x27,56:17055059,20408346
k27,56:17320222,20408346:265163
x27,56:18021095,20408346
x27,56:19076956,20408346
k27,56:19332778,20408346:255822
x27,56:20843751,20408346
x27,56:20971182,20408346
k27,56:21236345,20408346:265163
x27,56:21682355,20408346
x27,56:22537966,20408346
k27,56:22793788,20408346:255822
x27,56:23467354,20408346
k27,56:23723175,20408346:255821
x27,56:25470807,20408346
x27,56:25980533,20408346
k27,56:26245697,20408346:265164
x27,56:28122579,20408346
k27,56:28378401,20408346:255822
x27,56:29252217,20408346
x27,56:30384536,20408346
k27,56:30649699,20408346:265163
x27,56:32652193,20408346
x27,56:33564237,20408346
k27,56:33564237,20408346:0
)
(27,68:6941171,21194778:26623066,455111,127431
x27,68:7778578,21194778
x27,68:8963691,21194778
x27,68:9273167,21194778
x27,68:9782893,21194778
k27,57:10100753,21194778:317860
x27,57:10528559,21194778
x27,57:10765216,21194778
x27,57:11713670,21194778
k27,57:12011650,21194778:297980
x27,57:14824243,21194778
k27,57:15142103,21194778:317860
x27,57:15970407,21194778
x27,57:16844223,21194778
k27,57:17142202,21194778:297979
x27,57:18607664,21194778
x27,57:18971754,21194778
x27,57:19940232,21194778
k27,57:20258093,21194778:317861
x27,57:21386772,21194778
x27,57:21659838,21194778
k27,57:21957817,21194778:297979
x27,57:23277643,21194778
x27,57:24936073,21194778
k27,57:25253933,21194778:317860
x27,57:26484557,21194778
k27,57:26782536,21194778:297979
x27,57:28905178,21194778
k27,57:29223039,21194778:317861
x27,57:31309274,21194778
k27,57:31607253,21194778:297979
x27,57:32362740,21194778
k27,58:31607253,21194778:-18205
x27,58:33564237,21194778
k27,58:33564237,21194778:0
)
(27,68:6941171,21981210:26623066,455111,127431
x27,68:7814987,21981210
x27,68:8160873,21981210
x27,68:8452145,21981210
x27,68:9582643,21981210
k27,58:9942505,21981210:359862
x27,58:11855797,21981210
x27,58:12183478,21981210
x27,58:12365523,21981210
k27,58:12760737,21981210:395214
x27,58:13681884,21981210
x27,58:14266248,21981210
x27,58:14648543,21981210
k27,58:15008405,21981210:359862
x27,58:15672868,21981210
k27,58:16032730,21981210:359862
x27,58:16924749,21981210
x27,58:18745197,21981210
k27,58:19140411,21981210:395214
x27,58:21707243,21981210
k27,58:22067105,21981210:359862
x27,58:23878450,21981210
x27,58:24697651,21981210
k27,58:25092865,21981210:395214
x27,58:25584386,21981210
x27,58:25948476,21981210
x27,58:27240995,21981210
x27,58:27568676,21981210
k27,58:27928538,21981210:359862
x27,58:30096692,21981210
k27,59:27928538,21981210:-18205
x27,59:30515395,21981210
k27,59:30910609,21981210:395214
x27,59:32239537,21981210
k27,59:32599399,21981210:359862
x27,59:33564237,21981210
k27,59:33564237,21981210:0
)
(27,68:6941171,22767642:26623066,455111,127431
x27,68:8148128,22767642
x27,68:8876307,22767642
k27,59:9151795,22767642:275488
x27,59:10225859,22767642
x27,59:12323014,22767642
k27,59:12612760,22767642:289746
x27,59:13541189,22767642
x27,59:14855553,22767642
k27,59:15131040,22767642:275487
x27,59:17701513,22767642
k27,59:17991259,22767642:289746
x27,59:19278316,22767642
k27,59:19553804,22767642:275488
x27,59:20518642,22767642
x27,59:21578143,22767642
k27,59:21867889,22767642:289746
x27,59:23125819,22767642
k27,59:23401306,22767642:275487
x27,59:24548189,22767642
x27,59:25968140,22767642
k27,60:26257886,22767642:289746
x27,60:28824718,22767642
k27,60:29100206,22767642:275488
x27,60:30174269,22767642
x27,60:30993471,22767642
x27,60:31120902,22767642
k27,60:31410648,22767642:289746
x27,60:33564237,22767642
k27,60:33564237,22767642:0
)
(27,68:6941171,23554074:26623066,455111,127431
x27,68:8452143,23554074
k27,60:8748988,23554074:296845
x27,60:9970509,23554074
x27,60:10698689,23554074
x27,60:11026370,23554074
k27,60:11307537,23554074:281167
x27,60:11799058,23554074
x27,60:13710527,23554074
k27,60:13991694,23554074:281167
x27,60:15211395,23554074
k27,60:15508241,23554074:296846
x27,60:16684250,23554074
k27,60:16965417,23554074:281167
x27,60:17733646,23554074
x27,60:18352599,23554074
x27,60:18680280,23554074
x27,60:18807711,23554074
k27,60:19104556,23554074:296845
x27,60:19960167,23554074
x27,60:20872211,23554074
k27,60:21153378,23554074:281167
x27,60:21599388,23554074
k27,61:21153378,23554074:-18205
x27,61:23529064,23554074
x27,61:24038790,23554074
k27,61:24335636,23554074:296846
x27,61:25728280,23554074
k27,61:26009447,23554074:281167
x27,61:26664808,23554074
k27,61:26945975,23554074:281167
x27,61:28593482,23554074
k27,61:28890327,23554074:296845
x27,61:30424964,23554074
k27,61:30706131,23554074:281167
x27,61:31761992,23554074
x27,61:32126082,23554074
x27,61:33564237,23554074
k27,61:33564237,23554074:0
)
(27,68:6941171,24340506:26623066,455111,127431
x27,68:9136632,24340506
k27,61:9412494,24340506:275862
x27,61:10108815,24340506
k27,61:10384676,24340506:275861
x27,61:11049139,24340506
x27,61:11340410,24340506
x27,61:12378066,24340506
k27,61:12668280,24340506:290214
x27,61:13114290,24340506
x27,61:13387356,24340506
x27,61:14881945,24340506
k27,61:15157806,24340506:275861
x27,61:17828404,24340506
k27,61:18118618,24340506:290214
x27,61:19083455,24340506
k27,62:18118618,24340506:-18205
x27,62:20525250,24340506
k27,62:20801112,24340506:275862
x27,62:21456473,24340506
k27,62:21732334,24340506:275861
x27,62:22578842,24340506
x27,62:23671112,24340506
k27,62:23961326,24340506:290214
x27,62:25809081,24340506
k27,62:26084942,24340506:275861
x27,62:27668734,24340506
k27,62:27958948,24340506:290214
x27,62:29651966,24340506
k27,62:29927827,24340506:275861
x27,62:30446655,24340506
k27,62:30722517,24340506:275862
x27,62:33564237,24340506
k27,62:33564237,24340506:0
)
(27,68:6941171,25126938:26623066,455111,127431
x27,68:7432692,25126938
x27,62:8798029,25126938
k27,62:9103112,25126938:305083
x27,62:10832539,25126938
x27,62:11506105,25126938
x27,62:12638425,25126938
x27,62:12765856,25126938
k27,62:13092596,25126938:326740
x27,62:14785614,25126938
k27,63:15090697,25126938:305083
x27,63:15609525,25126938
k27,63:15914608,25126938:305083
x27,63:17516604,25126938
k27,63:17843343,25126938:326739
x27,63:20410175,25126938
k27,63:20715258,25126938:305083
x27,63:21397926,25126938
k27,63:21703009,25126938:305083
x27,63:22176325,25126938
x27,63:22669665,25126938
x27,63:24289865,25126938
x27,63:24799591,25126938
k27,63:25126331,25126938:326740
x27,63:26600895,25126938
k27,63:26905978,25126938:305083
x27,63:27397499,25126938
x27,63:29421836,25126938
x27,63:30497720,25126938
k27,63:30824460,25126938:326740
x27,63:31944036,25126938
x27,63:33564237,25126938
k27,63:33564237,25126938:0
)
(27,68:6941171,25913370:26623066,455111,127431
x27,68:7796782,25913370
x27,68:8306508,25913370
x27,68:10017731,25913370
k27,63:10263568,25913370:245837
x27,63:11719926,25913370
k27,64:10263568,25913370:18205
x27,64:12977856,25913370
k27,64:13218216,25913370:240360
x27,64:15166096,25913370
k27,64:15411933,25913370:245837
x27,64:15994476,25913370
k27,64:16234836,25913370:240360
x27,64:17918751,25913370
k27,64:18159112,25913370:240361
x27,64:18650633,25913370
x27,64:19433426,25913370
k27,64:19679263,25913370:245837
x27,64:20999089,25913370
k27,64:21239449,25913370:240360
x27,64:21730970,25913370
x27,64:22513762,25913370
k27,64:22759599,25913370:245837
x27,64:24489026,25913370
k27,64:24729386,25913370:240360
x27,64:25639610,25913370
x27,64:27350832,25913370
k27,64:27596669,25913370:245837
x27,64:28927417,25913370
x27,64:29473552,25913370
x27,64:30074300,25913370
k27,64:30314660,25913370:240360
x27,64:31443338,25913370
x27,64:32262539,25913370
k27,64:32508376,25913370:245837
x27,64:33564237,25913370
k27,64:33564237,25913370:0
)
(27,68:6941171,26699802:26623066,455111,127431
x27,68:8333815,26699802
k27,65:8605465,26699802:271650
x27,65:9388258,26699802
k27,65:9659908,26699802:271650
x27,65:10845020,26699802
x27,65:11281928,26699802
x27,65:12268611,26699802
k27,65:12540261,26699802:271650
k27,66:12717682,26699802:177421
x27,66:13919179,26699802
x27,66:14283269,26699802
x27,66:15430152,26699802
k27,66:15701802,26699802:271650
x27,66:18747412,26699802
k27,66:19019061,26699802:271649
x27,66:19641654,26699802
x27,66:20515470,26699802
k27,66:20787120,26699802:271650
x27,66:21114801,26699802
k27,66:21386451,26699802:271650
x27,66:22334905,26699802
x27,66:25504307,26699802
k27,66:25775957,26699802:271650
x27,66:26398550,26699802
x27,66:26762640,26699802
x27,66:27328799,26699802
x27,66:28311841,26699802
x27,66:29586155,26699802
x27,66:30459971,26699802
k27,66:30731621,26699802:271650
x27,66:31352394,26699802
x27,66:31680075,26699802
x27,66:32539325,26699802
x27,66:33564237,26699802
k27,66:33564237,26699802:0
)
(27,68:6941171,27486234:26623066,491520,163840
x27,68:7763279,27486234
x27,68:8609051,27486234
x27,68:9059062,27486234
g27,67:9277515,27486234
x27,67:13246096,27486234
x27,67:13573777,27486234
x27,67:14738865,27486234
g27,67:14957318,27486234
x27,67:16450087,27486234
k27,68:33564237,27486234:17114150
g27,68:33564237,27486234
)
(27,74:6941171,28796954:26623066,491520,163840
(27,69:6941171,28796954:0,491520,163840
g27,69:6941171,28796954
g27,69:5921719,28796954
g27,69:5594039,28796954
(27,69:5594039,28796954:1019452,491520,163840
g27,69:5594039,28796954
x27,69:6613491,28796954
)
g27,69:6941171,28796954
)
x27,69:8233690,28796954
k27,70:6941171,28796954:-18205
x27,70:9052891,28796954
k27,70:9284671,28796954:231780
x27,70:9776192,28796954
x27,70:11032301,28796954
k27,70:11264081,28796954:231780
k27,71:11362560,28796954:98479
x27,71:12928147,28796954
x27,71:14075030,28796954
k27,71:14306810,28796954:231780
x27,71:18093345,28796954
k27,71:18325125,28796954:231780
x27,71:19380986,28796954
k27,71:19612766,28796954:231780
x27,71:21178353,28796954
x27,71:22325236,28796954
k27,71:22557016,28796954:231780
x27,71:26126918,28796954
k27,71:26362030,28796954:235112
x27,71:26726120,28796954
x27,71:27053801,28796954
k27,71:27285581,28796954:231780
x27,71:28741940,28796954
k27,71:28973721,28796954:231781
x27,71:31034467,28796954
k27,71:31266247,28796954:231780
x27,71:32322108,28796954
k27,71:32553888,28796954:231780
x27,71:33564237,28796954
k27,72:33564237,28796954:0
)
(27,74:6941171,29583386:26623066,491520,163840
x27,74:7778577,29583386
x27,72:9325959,29583386
g27,72:9544412,29583386
g27,73:9616502,29583386
x27,73:12178943,29583386
x27,73:12756747,29583386
x27,73:13652762,29583386
g27,73:13887233,29583386
x27,73:16205374,29583386
g27,73:16423827,29583386
x27,73:19081684,29583386
x27,73:19409365,29583386
x27,73:20574453,29583386
g27,73:20792906,29583386
x27,73:21484677,29583386
x27,73:21812358,29583386
g27,73:22030811,29583386
x27,73:23523580,29583386
k27,74:33564237,29583386:10040657
g27,74:33564237,29583386
)
(27,79:6941171,30894106:26623066,491520,163840
(27,75:6941171,30894106:0,491520,163840
g27,75:6941171,30894106
g27,75:5921719,30894106
g27,75:5594039,30894106
(27,75:5594039,30894106:1019452,491520,163840
g27,75:5594039,30894106
x27,75:6613491,30894106
)
g27,75:6941171,30894106
)
x27,75:8701544,30894106
k27,76:8878851,30894106:177307
x27,76:9361269,30894106
k27,76:9538534,30894106:177265
x27,76:10212100,30894106
x27,76:10485167,30894106
x27,76:12214595,30894106
k27,76:12391902,30894106:177307
k27,77:12438067,30894106:46165
x27,77:13848914,30894106
x27,77:16545000,30894106
k27,77:16722307,30894106:177307
x27,77:18180485,30894106
x27,77:19529437,30894106
k27,77:19706743,30894106:177306
x27,77:21731080,30894106
k27,77:21908387,30894106:177307
x27,77:23182701,30894106
k27,77:23360007,30894106:177306
x27,77:24761753,30894106
x27,77:25908636,30894106
k27,77:26085943,30894106:177307
x27,77:27474944,30894106
k27,77:27652250,30894106:177306
x27,77:30677834,30894106
k27,77:30855141,30894106:177307
k27,78:30901306,30894106:46165
x27,78:33564237,30894106
k27,78:33564237,30894106:0
)
(27,79:6941171,31680538:26623066,491520,163840
x27,79:8783448,31680538
x27,78:9051414,31680538
g27,78:9285885,31680538
x27,78:10324261,31680538
g27,78:10558732,31680538
x27,78:11027675,31680538
x27,78:11278894,31680538
x27,78:13087676,31680538
x27,78:13855898,31680538
g27,78:14074351,31680538
x27,78:17569615,31680538
g27,78:17788068,31680538
x27,78:18807520,31680538
g27,78:19025973,31680538
x27,78:20518742,31680538
k27,79:33564237,31680538:13045495
g27,79:33564237,31680538
)
(27,85:6941171,32991258:26623066,491520,163840
(27,80:6941171,32991258:0,491520,163840
g27,80:6941171,32991258
g27,80:5921719,32991258
g27,80:5594039,32991258
(27,80:5594039,32991258:1019452,491520,163840
g27,80:5594039,32991258
x27,80:6613491,32991258
)
g27,80:6941171,32991258
)
x27,80:7969724,32991258
k27,81:8222565,32991258:252841
x27,81:9860969,32991258
k27,81:10122406,32991258:261437
x27,81:11833628,32991258
k27,81:12086469,32991258:252841
x27,81:12559785,32991258
x27,81:13160533,32991258
k27,81:13413374,32991258:252841
x27,81:14086940,32991258
x27,81:15233823,32991258
k27,81:15495261,32991258:261438
x27,81:16187032,32991258
x27,81:16532918,32991258
x27,81:16897008,32991258
x27,81:17352119,32991258
x27,81:18025685,32991258
k27,81:18278525,32991258:252840
x27,81:19807702,32991258
k27,81:20069140,32991258:261438
x27,81:22166296,32991258
k27,81:22419137,32991258:252841
x27,81:23338463,32991258
x27,81:23684348,32991258
x27,81:24596392,32991258
k27,81:24857829,32991258:261437
x27,81:25913690,32991258
k27,81:26166531,32991258:252841
x27,81:28351071,32991258
k27,81:28603912,32991258:252841
x27,81:29286580,32991258
k27,81:29539421,32991258:252841
x27,81:31387178,32991258
k27,81:31640018,32991258:252840
k27,82:31780197,32991258:140179
x27,82:32981694,32991258
x27,82:33564237,32991258
k27,85:33564237,32991258:0
)
(27,85:6941171,33777690:26623066,455111,127431
x27,85:8106259,33777690
k27,82:8383278,33777690:277019
x27,82:9238889,33777690
x27,82:10187343,33777690
x27,82:10515024,33777690
x27,82:10697069,33777690
x27,82:12117019,33777690
k27,82:12394038,33777690:277019
x27,82:13267854,33777690
x27,82:13704762,33777690
x27,82:15051894,33777690
x27,82:16180573,33777690
k27,82:16457592,33777690:277019
x27,82:17131158,33777690
x27,82:17786520,33777690
x27,82:19572381,33777690
k27,82:19980784,33777690:408403
x27,82:20426794,33777690
x27,82:20956543,33777690
x27,82:21741157,33777690
x27,82:23743650,33777690
k27,82:24035310,33777690:291660
x27,82:25218600,33777690
x27,82:25564485,33777690
x27,82:25892166,33777690
x27,82:27424984,33777690
k27,82:27716644,33777690:291660
x27,82:28772505,33777690
k27,83:29049524,33777690:277019
x27,83:29832317,33777690
x27,83:30669723,33777690
x27,83:31507129,33777690
x27,83:31871219,33777690
x27,83:32435558,33777690
x27,83:33564237,33777690
k27,83:33564237,33777690:0
)
(27,85:6941171,34564122:26623066,491520,163840
x27,85:7632942,34564122
g27,83:7851395,34564122
x27,83:9437004,34564122
x27,83:9910320,34564122
x27,83:10949795,34564122
g27,83:11168248,34564122
x27,83:11960142,34564122
x27,83:13511163,34564122
g27,83:13729616,34564122
g27,84:13801706,34564122
x27,84:15167395,34564122
x27,84:15368371,34564122
x27,84:15669834,34564122
x27,84:16138777,34564122
g27,84:16373248,34564122
x27,84:16851294,34564122
x27,84:17119260,34564122
x27,84:18358610,34564122
g27,84:18593081,34564122
x27,84:19262274,34564122
g27,84:19480727,34564122
x27,84:21155541,34564122
g27,84:21373994,34564122
x27,84:22302424,34564122
g27,84:22520877,34564122
x27,84:24013646,34564122
k27,85:33564237,34564122:9550591
g27,85:33564237,34564122
)
(27,90:6941171,35874842:26623066,491520,163840
(27,86:6941171,35874842:0,491520,163840
g27,86:6941171,35874842
g27,86:5921719,35874842
g27,86:5594039,35874842
(27,86:5594039,35874842:1019452,491520,163840
g27,86:5594039,35874842
x27,86:6613491,35874842
)
g27,86:6941171,35874842
)
x27,86:8399351,35874842
k27,87:8578895,35874842:179544
x27,87:11029217,35874842
x27,87:12545650,35874842
k27,87:12732977,35874842:187327
x27,87:15117765,35874842
k27,87:15297309,35874842:179544
x27,87:15706910,35874842
k27,87:15886416,35874842:179506
x27,87:17461105,35874842
k27,87:17648431,35874842:187326
x27,87:19878481,35874842
k27,87:20058025,35874842:179544
x27,87:22169747,35874842
x27,87:22588450,35874842
k27,87:22775776,35874842:187326
x27,87:23831637,35874842
k27,87:24011182,35874842:179545
x27,87:24347965,35874842
k27,87:24527509,35874842:179544
x27,87:26584616,35874842
k27,87:26764160,35874842:179544
x27,87:28477201,35874842
k27,87:28656746,35874842:179545
k27,88:28704321,35874842:47575
x27,88:29177637,35874842
x27,88:29450704,35874842
x27,88:29905815,35874842
x27,88:30836064,35874842
k27,88:31015608,35874842:179544
x27,88:32417354,35874842
x27,88:33564237,35874842
k27,88:33564237,35874842:0
)
(27,90:6941171,36661274:26623066,491520,163840
x27,90:7927854,36661274
x27,88:8858103,36661274
x27,88:10773216,36661274
g27,88:10991669,36661274
x27,88:11519600,36661274
g27,88:11738053,36661274
x27,88:13321845,36661274
g27,88:13540298,36661274
x27,88:16571345,36661274
g27,88:16789798,36661274
g27,89:16861888,36661274
x27,89:18085947,36661274
g27,89:18320418,36661274
x27,89:20498384,36661274
g27,89:20732855,36661274
x27,89:21268791,36661274
g27,89:21503262,36661274
x27,89:23821403,36661274
g27,89:24039856,36661274
x27,89:27862801,36661274
g27,89:28081254,36661274
x27,89:29574023,36661274
k27,90:33564237,36661274:3990214
g27,90:33564237,36661274
)
(27,96:6941171,37971994:26623066,491520,163840
(27,91:6941171,37971994:0,491520,163840
g27,91:6941171,37971994
g27,91:5921719,37971994
g27,91:5594039,37971994
(27,91:5594039,37971994:1019452,491520,163840
g27,91:5594039,37971994
x27,91:6613491,37971994
)
g27,91:6941171,37971994
)
x27,91:7614737,37971994
k27,92:7828270,37971994:213533
x27,92:9650540,37971994
k27,92:9864073,37971994:213533
k27,93:9933063,37971994:68990
x27,93:10743163,37971994
x27,93:13674085,37971994
x27,93:13910743,37971994
k27,93:14124276,37971994:213533
x27,93:17111632,37971994
k27,93:17325165,37971994:213533
x27,93:17689255,37971994
x27,93:18016936,37971994
k27,93:18230469,37971994:213533
x27,93:19741442,37971994
k27,93:19954975,37971994:213533
x27,93:22763926,37971994
k27,93:22977459,37971994:213533
x27,93:23523594,37971994
k27,93:23737127,37971994:213533
x27,93:25195305,37971994
k27,93:25408838,37971994:213533
x27,93:28729336,37971994
k27,93:28942869,37971994:213533
k27,94:29011859,37971994:68990
x27,94:30879987,37971994
x27,94:31348930,37971994
k27,94:31578875,37971994:229945
x27,94:32056921,37971994
x27,94:33564237,37971994
k27,94:33564237,37971994:0
)
(27,96:6941171,38758426:26623066,491520,163840
x27,96:7428319,38758426
g27,94:7662790,38758426
x27,94:7897261,38758426
g27,94:8131732,38758426
x27,94:8618880,38758426
x27,94:10394165,38758426
g27,94:10628636,38758426
x27,94:12020175,38758426
x27,94:13619606,38758426
g27,94:13854077,38758426
x27,94:14892453,38758426
g27,94:15126924,38758426
x27,94:16684486,38758426
x27,94:17153429,38758426
g27,94:17387900,38758426
x27,94:19706041,38758426
g27,94:19924494,38758426
x27,94:23565394,38758426
g27,95:23783847,38758426
x27,95:24111528,38758426
x27,95:26259659,38758426
g27,95:26478112,38758426
x27,95:27706916,38758426
g27,95:27925369,38758426
x27,95:29418138,38758426
k27,96:33564237,38758426:4146099
g27,96:33564237,38758426
)
(27,101:6941171,40069146:26623066,491520,163840
(27,97:6941171,40069146:0,491520,163840
g27,97:6941171,40069146
g27,97:5921719,40069146
g27,97:5594039,40069146
(27,97:5594039,40069146:1019452,491520,163840
g27,97:5594039,40069146
x27,97:6613491,40069146
)
g27,97:6941171,40069146
)
x27,97:8224587,40069146
k27,98:6941171,40069146:-18205
x27,98:9154836,40069146
k27,98:9330381,40069146:175545
x27,98:9758187,40069146
x27,98:11016117,40069146
k27,98:11200244,40069146:184127
x27,98:11828298,40069146
x27,98:13104433,40069146
k27,98:13279978,40069146:175545
x27,98:16346523,40069146
k27,98:16530650,40069146:184127
x27,98:17586511,40069146
k27,98:17762056,40069146:175545
x27,98:18999962,40069146
k27,98:19175507,40069146:175545
x27,98:22092777,40069146
k27,98:22268322,40069146:175545
k27,99:22313377,40069146:45055
x27,99:22804898,40069146
k27,99:22980401,40069146:175503
x27,99:24545988,40069146
x27,99:25692871,40069146
k27,99:25868416,40069146:175545
x27,99:27672481,40069146
x27,99:29602157,40069146
k27,99:29777702,40069146:175545
x27,99:33564237,40069146
k27,99:33564237,40069146:0
)
(27,101:6941171,40855578:26623066,455111,127431
x27,101:10055960,40855578
g27,99:10274413,40855578
g27,100:10346503,40855578
x27,100:11038274,40855578
x27,100:11365955,40855578
g27,100:11584408,40855578
x27,100:13077177,40855578
k27,101:33564237,40855578:20487060
g27,101:33564237,40855578
)
(27,107:6941171,42166298:26623066,491520,163840
(27,102:6941171,42166298:0,491520,163840
g27,102:6941171,42166298
g27,102:5921719,42166298
g27,102:5594039,42166298
(27,102:5594039,42166298:1019452,491520,163840
g27,102:5594039,42166298
x27,102:6613491,42166298
)
g27,102:6941171,42166298
)
x27,102:7969725,42166298
k27,103:8171877,42166298:202152
x27,103:9327863,42166298
x27,103:12155016,42166298
k27,103:12360429,42166298:205413
x27,103:13789481,42166298
x27,103:14463047,42166298
x27,103:14881749,42166298
k27,103:15083902,42166298:202153
x27,103:15529912,42166298
x27,103:16385523,42166298
k27,103:16590935,42166298:205412
x27,103:18232980,42166298
k27,103:18435133,42166298:202153
x27,103:20528649,42166298
k27,103:20734061,42166298:205412
x27,103:23138874,42166298
k27,103:23341027,42166298:202153
x27,103:24697262,42166298
k27,103:24902674,42166298:205412
x27,103:26852375,42166298
k27,103:27054528,42166298:202153
x27,103:27728094,42166298
x27,103:30316771,42166298
k27,103:30522184,42166298:205413
x27,103:31578045,42166298
k27,104:31780197,42166298:202152
x27,104:32635808,42166298
x27,104:33564237,42166298
k27,104:33564237,42166298:0
)
(27,107:6941171,42952730:26623066,491520,163840
x27,107:9600845,42952730
g27,104:9819298,42952730
g27,105:9891388,42952730
x27,105:11047374,42952730
x27,105:12997074,42952730
x27,105:13743458,42952730
g27,105:13961911,42952730
x27,105:15363657,42952730
x27,105:16510540,42952730
g27,105:16728993,42952730
x27,105:18112533,42952730
x27,105:20608370,42952730
g27,105:20826823,42952730
g27,106:20898913,42952730
x27,106:22566793,42952730
x27,106:23016804,42952730
g27,106:23235257,42952730
x27,106:28696607,42952730
g27,106:28915060,42952730
x27,106:29998225,42952730
g27,106:30216678,42952730
x27,106:31709447,42952730
k27,107:33564237,42952730:1854790
g27,107:33564237,42952730
)
(27,112:6941171,44263450:26623066,491520,163840
(27,108:6941171,44263450:0,491520,163840
g27,108:6941171,44263450
g27,108:5921719,44263450
g27,108:5594039,44263450
(27,108:5594039,44263450:1019452,491520,163840
g27,108:5594039,44263450
x27,108:6613491,44263450
)
g27,108:6941171,44263450
)
x27,108:7414487,44263450
k27,109:6941171,44263450:-54614
x27,109:8342915,44263450
x27,109:8652391,44263450
k27,109:8946617,44263450:294226
x27,109:11604474,44263450
x27,109:12132405,44263450
k27,109:12426631,44263450:294226
k27,110:12648752,44263450:222121
x27,110:13122068,44263450
x27,110:13813839,44263450
x27,110:14381818,44263450
k27,110:14676044,44263450:294226
x27,110:15203975,44263450
k27,110:15498201,44263450:294226
x27,110:16717901,44263450
x27,110:17901192,44263450
k27,110:18195418,44263450:294226
x27,110:20718560,44263450
k27,110:21012786,44263450:294226
x27,110:24386078,44263450
k27,110:24680303,44263450:294225
k27,111:24902425,44263450:222122
x27,111:25503173,44263450
k27,111:25797399,44263450:294226
x27,111:27021458,44263450
k27,111:27325640,44263450:304182
x27,111:27812788,44263450
x27,111:29420593,44263450
x27,111:29956527,44263450
k27,111:30260709,44263450:304182
x27,111:30830141,44263450
k27,111:31134323,44263450:304182
x27,111:33564237,44263450
k27,111:33564237,44263450:0
)
(27,112:6941171,45049882:26623066,455111,127431
x27,112:7352224,45049882
x27,111:7620190,45049882
x27,111:9619390,45049882
g27,111:9837843,45049882
x27,111:10911907,45049882
x27,111:11439835,45049882
x27,111:11967765,45049882
g27,111:12186218,45049882
x27,111:13041829,45049882
g27,111:13260282,45049882
x27,111:14753051,45049882
k27,112:33564237,45049882:18811186
g27,112:33564237,45049882
)
]
(27,119:5594039,47378389:27970198,422343,0
(27,119:5594039,47378389:27970198,422343,0
k27,119:19251457,47378389:13657418
x27,119:19906819,47378389
k27,119:33564237,47378389:13657418
)
)
]
]
!38590
}18
!11
{19
[27,216:4736286,47378389:28827951,42642103,0
(27,216:4736286,4736286:0,0,0
[27,216:0,4736286:0,0,0
(27,216:0,0:0,0,0
g27,216:0,0
)
]
)
[27,216:5594039,47378389:27970198,43157435,0
[27,216:5594039,5007386:27970198,786432,0
(27,216:5594039,5007386:27970198,0,0
h27,216:5594039,5007386:27970198,0,0
)
]
[27,216:5594039,45412309:27970198,38766523,0
(27,118:6941171,7301146:26623066,491520,163840
(27,113:6941171,7301146:0,491520,163840
g27,113:6941171,7301146
g27,113:5921719,7301146
g27,113:5594039,7301146
(27,113:5594039,7301146:1019452,491520,163840
g27,113:5594039,7301146
x27,113:6613491,7301146
)
g27,113:6941171,7301146
)
x27,113:8324712,7301146
k27,114:8549711,7301146:224999
x27,114:10051581,7301146
k27,114:10276579,7301146:224998
x27,114:11332440,7301146
k27,114:11557439,7301146:224999
x27,114:13341479,7301146
k27,114:13566477,7301146:224998
x27,114:14904507,7301146
x27,114:15578073,7301146
x27,114:16360865,7301146
k27,114:16585864,7301146:224999
k27,115:16670914,7301146:85050
x27,115:17799591,7301146
k27,115:18024590,7301146:224999
x27,115:19997953,7301146
x27,115:20343838,7301146
k27,115:20568836,7301146:224998
x27,115:21096767,7301146
k27,115:21321766,7301146:224999
x27,115:24136177,7301146
k27,115:24361176,7301146:224999
x27,115:25234992,7301146
x27,115:26090603,7301146
k27,115:26315601,7301146:224998
x27,115:26861736,7301146
k27,115:27086735,7301146:224999
x27,115:28251822,7301146
x27,115:29435113,7301146
k27,115:29660111,7301146:224998
x27,115:31955697,7301146
k27,115:32180696,7301146:224999
x27,115:33564237,7301146
k27,115:33564237,7301146:0
)
(27,118:6941171,8087578:26623066,455111,127431
x27,118:7541919,8087578
g27,116:7760372,8087578
x27,116:8835156,8087578
x27,116:10167348,8087578
g27,116:10401819,8087578
x27,116:11659373,8087578
g27,116:11893844,8087578
x27,116:12429780,8087578
g27,116:12664251,8087578
x27,116:14615390,8087578
x27,116:15553275,8087578
x27,116:16271254,8087578
g27,116:16489707,8087578
x27,116:16835593,8087578
x27,116:18528610,8087578
g27,116:18747063,8087578
x27,116:19912151,8087578
g27,116:20130604,8087578
x27,116:21523247,8087578
g27,116:21741700,8087578
x27,116:24257557,8087578
g27,116:24476010,8087578
x27,116:25222395,8087578
g27,116:25440848,8087578
x27,116:26933617,8087578
k27,118:33564237,8087578:6630620
g27,118:33564237,8087578
)
(27,124:6941171,9398298:26623066,491520,163840
(27,119:6941171,9398298:0,491520,163840
g27,119:6941171,9398298
g27,119:5921719,9398298
g27,119:5594039,9398298
(27,119:5594039,9398298:1019452,491520,163840
g27,119:5594039,9398298
x27,119:6613491,9398298
)
g27,119:6941171,9398298
)
x27,119:7414487,9398298
k27,120:6941171,9398298:-54614
x27,120:7798601,9398298
k27,120:7987448,9398298:188847
x27,120:9507523,9398298
k27,120:9696370,9398298:188847
x27,120:10752231,9398298
k27,120:10941078,9398298:188847
x27,120:12479358,9398298
k27,120:12668205,9398298:188847
x27,120:14634291,9398298
k27,120:14823138,9398298:188847
k27,121:14876574,9398298:53436
x27,121:17425201,9398298
k27,121:17614048,9398298:188847
x27,121:18833748,9398298
x27,121:20017039,9398298
k27,121:20205886,9398298:188847
x27,121:22729028,9398298
k27,121:22917875,9398298:188847
x27,121:26109122,9398298
k27,121:26297969,9398298:188847
x27,121:27921809,9398298
k27,121:28110656,9398298:188847
x27,121:31150802,9398298
k27,121:31339649,9398298:188847
x27,121:32268078,9398298
x27,121:33564237,9398298
k27,121:33564237,9398298:0
)
(27,124:6941171,10184730:26623066,491520,163840
x27,124:7541919,10184730
k27,122:7791751,10184730:249832
x27,122:9131591,10184730
k27,122:9394932,10184730:263341
x27,122:10981258,10184730
k27,122:11244569,10184730:263311
x27,122:14989199,10184730
k27,122:15252539,10184730:263340
x27,122:17203678,10184730
x27,122:18141563,10184730
x27,122:18409529,10184730
k27,122:18672869,10184730:263340
x27,122:19376285,10184730
k27,122:19639625,10184730:263340
x27,122:21022061,10184730
k27,122:21285401,10184730:263340
x27,122:23313364,10184730
k27,122:23576704,10184730:263340
x27,122:26416944,10184730
k27,122:26680284,10184730:263340
x27,122:29856941,10184730
k27,123:30106774,10184730:249833
x27,123:31676000,10184730
k27,123:31925832,10184730:249832
x27,123:33236556,10184730
x27,123:33564237,10184730
k27,124:33564237,10184730:0
)
(27,124:6941171,10971162:26623066,422343,127431
x27,124:8433940,10971162
g27,123:8652393,10971162
x27,123:9344164,10971162
x27,123:9671845,10971162
g27,123:9890298,10971162
x27,123:11383067,10971162
k27,124:33564237,10971162:22181170
g27,124:33564237,10971162
)
(27,129:6941171,12281882:26623066,491520,163840
(27,125:6941171,12281882:0,491520,163840
g27,125:6941171,12281882
g27,125:5921719,12281882
g27,125:5594039,12281882
(27,125:5594039,12281882:1019452,491520,163840
g27,125:5594039,12281882
x27,125:6613491,12281882
)
g27,125:6941171,12281882
)
x27,125:8119001,12281882
k27,126:8318335,12281882:199334
x27,126:8791651,12281882
x27,126:9064718,12281882
x27,126:10197037,12281882
k27,126:10396371,12281882:199334
x27,126:11927369,12281882
x27,126:12546321,12281882
x27,126:12910411,12281882
x27,126:13256296,12281882
x27,126:14332181,12281882
k27,126:14531515,12281882:199334
k27,127:14591558,12281882:60043
x27,127:15447169,12281882
x27,127:16069762,12281882
x27,127:16433852,12281882
x27,127:17000011,12281882
x27,127:18441806,12281882
k27,127:18641140,12281882:199334
x27,127:19697001,12281882
k27,127:19896335,12281882:199334
x27,127:21392742,12281882
x27,127:22379425,12281882
x27,127:24387379,12281882
k27,127:24586713,12281882:199334
x27,127:26008483,12281882
x27,127:26882299,12281882
k27,127:27081633,12281882:199334
x27,127:28355947,12281882
k27,127:28555281,12281882:199334
x27,127:29429096,12281882
x27,127:29720367,12281882
x27,127:30632412,12281882
x27,127:30814457,12281882
x27,127:31615454,12281882
k27,127:31814788,12281882:199334
x27,127:32797830,12281882
x27,127:33345784,12281882
x27,127:33564237,12281882
k27,129:33564237,12281882:0
)
(27,129:6941171,13068314:26623066,455111,127431
x27,129:7268852,13068314
x27,129:8051646,13068314
x27,129:8324712,13068314
g27,127:8543165,13068314
x27,127:9234936,13068314
x27,127:9580822,13068314
x27,127:10110571,13068314
x27,127:10953438,13068314
x27,127:11645209,13068314
g27,128:11863662,13068314
x27,128:12519023,13068314
x27,128:12773886,13068314
x27,128:13228997,13068314
x27,128:14581590,13068314
g27,128:14800043,13068314
x27,128:16292812,13068314
k27,129:33564236,13068314:17271424
g27,129:33564236,13068314
)
(27,134:6941171,14379034:26623066,491520,163840
(27,130:6941171,14379034:0,491520,163840
g27,130:6941171,14379034
g27,130:5921719,14379034
g27,130:5594039,14379034
(27,130:5594039,14379034:1019452,491520,163840
g27,130:5594039,14379034
x27,130:6613491,14379034
)
g27,130:6941171,14379034
)
x27,130:7769475,14379034
k27,131:6941171,14379034:-18205
x27,131:8643291,14379034
k27,131:8891832,14379034:248541
x27,131:9492580,14379034
k27,131:9741091,14379034:248511
x27,131:11042712,14379034
k27,131:11298774,14379034:256062
x27,131:13539745,14379034
k27,131:13788286,14379034:248541
x27,131:14279807,14379034
k27,131:14528318,14379034:248511
x27,131:15529565,14379034
k27,131:15785628,14379034:256063
x27,131:16841489,14379034
k27,131:17090030,14379034:248541
x27,131:17690778,14379034
k27,131:17939319,14379034:248541
x27,131:20098372,14379034
k27,131:20346913,14379034:248541
k27,132:20478577,14379034:131664
x27,132:22126083,14379034
x27,132:22362741,14379034
k27,132:22611282,14379034:248541
x27,132:23887416,14379034
x27,132:24961480,14379034
k27,132:25210021,14379034:248541
x27,132:26229473,14379034
x27,132:27995309,14379034
k27,132:28243850,14379034:248541
x27,132:29263301,14379034
x27,132:30410183,14379034
k27,132:30658724,14379034:248541
x27,132:31022814,14379034
k27,132:31271355,14379034:248541
k27,133:31403020,14379034:131665
x27,133:32358382,14379034
x27,133:33564237,14379034
k27,133:33564237,14379034:0
)
(27,134:6941171,15165466:26623066,455111,127431
x27,134:9119137,15165466
g27,133:9353608,15165466
x27,133:9889544,15165466
g27,133:10124015,15165466
x27,133:12553929,15165466
g27,133:12788400,15165466
x27,133:13199453,15165466
x27,133:13467419,15165466
x27,133:15284574,15165466
g27,133:15519045,15165466
x27,133:15997091,15165466
x27,133:16834488,15165466
x27,133:17412292,15165466
x27,133:18197263,15165466
g27,133:18415716,15165466
x27,133:18925442,15165466
g27,133:19143895,15165466
x27,133:20636664,15165466
k27,134:33564237,15165466:12927573
g27,134:33564237,15165466
)
(27,139:6941171,16476186:26623066,491520,163840
(27,135:6941171,16476186:0,491520,163840
g27,135:6941171,16476186
g27,135:5921719,16476186
g27,135:5594039,16476186
(27,135:5594039,16476186:1019452,491520,163840
g27,135:5594039,16476186
x27,135:6613491,16476186
)
g27,135:6941171,16476186
)
x27,135:7778577,16476186
x27,135:9109326,16476186
k27,136:9339551,16476186:230225
x27,136:9940299,16476186
k27,136:10170512,16476186:230213
x27,136:12102008,16476186
x27,136:12447893,16476186
k27,136:12678118,16476186:230225
x27,136:13733979,16476186
k27,136:13964204,16476186:230225
x27,136:15566198,16476186
x27,136:16849615,16476186
k27,136:17079840,16476186:230225
x27,136:18503430,16476186
k27,136:18733655,16476186:230225
k27,137:18829054,16476186:95399
x27,137:21869200,16476186
k27,137:22099425,16476186:230225
x27,137:23155286,16476186
k27,137:23385511,16476186:230225
x27,137:24659825,16476186
k27,137:24890050,16476186:230225
x27,137:26428326,16476186
k27,137:26658551,16476186:230225
x27,137:27532367,16476186
x27,137:28387978,16476186
k27,137:28618203,16476186:230225
x27,137:31061243,16476186
k27,137:31291468,16476186:230225
x27,137:31837603,16476186
k27,137:32067828,16476186:230225
x27,137:33564237,16476186
k27,137:33564237,16476186:0
)
(27,139:6941171,17262618:26623066,491520,163840
x27,139:9351444,17262618
g27,137:9569897,17262618
g27,138:9641987,17262618
x27,138:12990128,17262618
g27,138:13208581,17262618
x27,138:15866438,17262618
x27,138:16194119,17262618
x27,138:17359207,17262618
g27,138:17577660,17262618
x27,138:19070429,17262618
k27,139:33564237,17262618:14493808
g27,139:33564237,17262618
)
(27,144:6941171,18573338:26623066,491520,163840
(27,140:6941171,18573338:0,491520,163840
g27,140:6941171,18573338
g27,140:5921719,18573338
g27,140:5594039,18573338
(27,140:5594039,18573338:1019452,491520,163840
g27,140:5594039,18573338
x27,140:6613491,18573338
)
g27,140:6941171,18573338
)
x27,140:8927281,18573338
k27,141:9093318,18573338:166037
x27,141:11243266,18573338
k27,141:11419787,18573338:176521
x27,141:11847593,18573338
x27,141:13032704,18573338
k27,141:13198741,18573338:166037
x27,141:13644751,18573338
x27,141:14864452,18573338
k27,141:15040972,18573338:176520
x27,141:15587106,18573338
k27,141:15753144,18573338:166038
x27,141:16444915,18573338
k27,141:16610952,18573338:166037
k27,142:16650016,18573338:39064
x27,142:18142783,18573338
k27,142:18308820,18573338:166037
x27,142:19847096,18573338
k27,142:20013134,18573338:166038
x27,142:22259568,18573338
k27,142:22425605,18573338:166037
x27,142:23481466,18573338
k27,142:23647503,18573338:166037
x27,142:24634186,18573338
x27,142:27350295,18573338
k27,142:27516332,18573338:166037
x27,142:29973938,18573338
k27,142:30139975,18573338:166037
x27,142:33564237,18573338
k27,142:33564237,18573338:0
)
(27,144:6941171,19359770:26623066,491520,163840
x27,144:7814987,19359770
x27,142:9111146,19359770
g27,142:9329599,19359770
g27,143:9401689,19359770
x27,143:11579655,19359770
g27,143:11814126,19359770
x27,143:12350062,19359770
g27,143:12584533,19359770
x27,143:12885996,19359770
x27,143:13153962,19359770
x27,143:16442756,19359770
g27,143:16661209,19359770
x27,143:18663704,19359770
x27,143:18991385,19359770
x27,143:19828792,19359770
g27,143:20047245,19359770
x27,143:21540014,19359770
k27,144:33564237,19359770:12024223
g27,144:33564237,19359770
)
(27,149:6941171,20670490:26623066,491520,163840
(27,145:6941171,20670490:0,491520,163840
g27,145:6941171,20670490
g27,145:5921719,20670490
g27,145:5594039,20670490
(27,145:5594039,20670490:1019452,491520,163840
g27,145:5594039,20670490
x27,145:6613491,20670490
)
g27,145:6941171,20670490
)
x27,145:7678453,20670490
k27,146:6941171,20670490:-18205
x27,146:8625087,20670490
k27,146:8889626,20670490:264539
x27,146:9362942,20670490
k27,146:9627434,20670490:264492
x27,146:10774316,20670490
x27,146:11447882,20670490
k27,146:11712421,20670490:264539
x27,146:12768282,20670490
k27,146:13032821,20670490:264539
x27,146:14711275,20670490
k27,146:14975814,20670490:264539
x27,146:15467335,20670490
k27,146:15731827,20670490:264492
x27,146:16906016,20670490
x27,146:18167586,20670490
k27,146:18432125,20670490:264539
k27,147:18595466,20670490:163341
x27,147:20306686,20670490
x27,147:21844962,20670490
k27,147:22109501,20670490:264539
x27,147:22983317,20670490
x27,147:24712744,20670490
k27,147:24977283,20670490:264539
x27,147:25761897,20670490
k27,147:26026435,20670490:264538
x27,147:28800798,20670490
k27,147:29065337,20670490:264539
x27,147:30013791,20670490
x27,147:31131544,20670490
k27,147:31396083,20670490:264539
x27,147:32379125,20670490
x27,147:33564237,20670490
k27,147:33564237,20670490:0
)
(27,149:6941171,21456922:26623066,491520,163840
x27,149:9119137,21456922
g27,148:9353608,21456922
x27,148:9889544,21456922
g27,148:10124015,21456922
x27,148:12451985,21456922
g27,148:12686456,21456922
x27,148:13188896,21456922
g27,148:13423367,21456922
x27,148:13724830,21456922
x27,148:13992796,21456922
x27,148:16036050,21456922
g27,148:16270521,21456922
x27,148:18948014,21456922
g27,148:19166467,21456922
x27,148:21168962,21456922
x27,148:21496643,21456922
x27,148:22334050,21456922
g27,148:22552503,21456922
x27,148:24045272,21456922
k27,149:33564237,21456922:9518965
g27,149:33564237,21456922
)
(27,154:6941171,22767642:26623066,491520,163840
(27,150:6941171,22767642:0,491520,163840
g27,150:6941171,22767642
g27,150:5921719,22767642
g27,150:5594039,22767642
(27,150:5594039,22767642:1019452,491520,163840
g27,150:5594039,22767642
x27,150:6613491,22767642
)
g27,150:6941171,22767642
)
x27,150:9229475,22767642
k27,151:9518435,22767642:288960
x27,151:10009956,22767642
k27,151:10298844,22767642:288888
x27,151:13096873,22767642
k27,151:13385833,22767642:288960
k27,152:13597528,22767642:211695
x27,152:16194397,22767642
k27,152:16483356,22767642:288959
x27,152:18724329,22767642
k27,152:19013289,22767642:288960
x27,152:19887105,22767642
x27,152:21183264,22767642
k27,152:21472224,22767642:288960
k27,153:21683919,22767642:211695
x27,153:24255462,22767642
x27,153:24523428,22767642
x27,153:25360827,22767642
k27,153:25660164,22767642:299337
x27,153:26196100,22767642
k27,153:26495437,22767642:299337
x27,153:29616751,22767642
k27,153:29923337,22767642:306586
x27,153:32071468,22767642
x27,153:32399149,22767642
x27,153:33564237,22767642
k27,153:33564237,22767642:0
)
(27,154:6941171,23554074:26623066,422343,0
x27,154:8433940,23554074
k27,154:33564236,23554074:25130296
g27,154:33564236,23554074
)
(27,160:6941171,24864794:26623066,491520,163840
(27,155:6941171,24864794:0,491520,163840
g27,155:6941171,24864794
g27,155:5921719,24864794
g27,155:5594039,24864794
(27,155:5594039,24864794:1019452,491520,163840
g27,155:5594039,24864794
x27,155:6613491,24864794
)
g27,155:6941171,24864794
)
x27,155:8074399,24864794
x27,155:9350534,24864794
k27,156:9596740,24864794:246206
x27,156:9933523,24864794
k27,156:10179702,24864794:246179
x27,156:12100274,24864794
x27,156:13319975,24864794
k27,156:13566181,24864794:246206
x27,156:14622042,24864794
k27,156:14868248,24864794:246206
x27,156:16508472,24864794
k27,156:16754678,24864794:246206
x27,156:18875501,24864794
x27,156:19203182,24864794
x27,156:19858544,24864794
x27,156:20313655,24864794
k27,156:20559861,24864794:246206
k27,157:20686903,24864794:127042
x27,157:21560719,24864794
k27,157:21806926,24864794:246207
x27,157:22717150,24864794
k27,157:22963356,24864794:246206
x27,157:23327446,24864794
x27,157:24219466,24864794
x27,157:24565351,24864794
x27,157:25131510,24864794
k27,157:25377716,24864794:246206
x27,157:25905647,24864794
k27,157:26151853,24864794:246206
x27,157:27681030,24864794
x27,157:29046367,24864794
x27,157:29541528,24864794
k27,157:29787735,24864794:246207
x27,157:30333870,24864794
k27,157:30580076,24864794:246206
x27,157:30907757,24864794
k27,157:31153963,24864794:246206
x27,157:33564237,24864794
k27,157:33564237,24864794:0
)
(27,160:6941171,25651226:26623066,455111,127431
x27,160:9182144,25651226
k27,157:9490617,25651226:308473
x27,157:10364433,25651226
x27,157:11402089,25651226
k27,157:11710563,25651226:308474
k27,158:11960896,25651226:250333
x27,158:13603654,25651226
k27,158:13920944,25651226:317290
x27,158:15337603,25651226
x27,158:18611833,25651226
k27,158:18929122,25651226:317289
x27,158:19407168,25651226
x27,158:21383428,25651226
k27,158:21850528,25651226:467100
x27,158:23232964,25651226
k27,158:23550254,25651226:317290
x27,158:25578217,25651226
k27,158:25895507,25651226:317290
x27,158:26933883,25651226
k27,158:27251173,25651226:317290
x27,158:28893933,25651226
x27,158:29396372,25651226
x27,158:30300761,25651226
k27,158:30618051,25651226:317290
x27,158:31883251,25651226
k27,159:30618051,25651226:-33497
x27,159:33564237,25651226
k27,159:33564237,25651226:0
)
(27,160:6941171,26437658:26623066,491520,163840
x27,160:9271347,26437658
x27,160:9599028,26437658
x27,160:10764116,26437658
g27,159:10982569,26437658
x27,159:12475338,26437658
k27,160:33564238,26437658:21088900
g27,160:33564238,26437658
)
(27,166:6941171,27748378:26623066,491520,163840
(27,161:6941171,27748378:0,491520,163840
g27,161:6941171,27748378
g27,161:5921719,27748378
g27,161:5594039,27748378
(27,161:5594039,27748378:1019452,491520,163840
g27,161:5594039,27748378
x27,161:6613491,27748378
)
g27,161:6941171,27748378
)
x27,161:9423353,27748378
k27,162:9670425,27748378:247072
x27,162:11399852,27748378
k27,162:11654078,27748378:254226
x27,162:12327644,27748378
x27,162:12746346,27748378
k27,162:12993418,27748378:247072
x27,162:14959503,27748378
k27,162:15213729,27748378:254226
x27,162:16269590,27748378
k27,162:16516662,27748378:247072
x27,162:16962672,27748378
x27,162:17945713,27748378
k27,162:18192784,27748378:247071
x27,162:19721961,27748378
k27,162:19969033,27748378:247072
k27,163:20097789,27748378:128756
x27,163:21089934,27748378
k27,163:21337005,27748378:247071
x27,163:24364412,27748378
k27,163:24611484,27748378:247072
x27,163:25139415,27748378
k27,163:25386487,27748378:247072
x27,163:27796761,27748378
k27,163:28043833,27748378:247072
x27,163:30284806,27748378
k27,163:30531877,27748378:247071
x27,163:31405693,27748378
x27,163:32261304,27748378
k27,163:32508376,27748378:247072
x27,163:33564237,27748378
k27,163:33564237,27748378:0
)
(27,166:6941171,28534810:26623066,455111,127431
x27,166:8870847,28534810
k27,163:9159894,28534810:289047
x27,163:10636279,28534810
x27,163:10945755,28534810
x27,163:11273436,28534810
k27,163:11562483,28534810:289047
x27,163:12436299,28534810
x27,163:13473955,28534810
k27,163:13763002,28534810:289047
k27,164:13974869,28534810:211867
x27,164:14575617,28534810
k27,164:14864664,28534810:289047
x27,164:15585555,28534810
x27,164:15887018,28534810
x27,164:16154984,28534810
x27,164:16422950,28534810
x27,164:16690916,28534810
x27,164:18131242,28534810
k27,164:18430659,28534810:299417
x27,164:19770499,28534810
k27,164:20069917,28534810:299418
x27,164:23814547,28534810
k27,164:24113964,28534810:299417
x27,164:26065103,28534810
x27,164:27002988,28534810
x27,164:27270954,28534810
k27,164:27570371,28534810:299417
x27,164:28273787,28534810
k27,164:28573205,28534810:299418
x27,164:30299703,28534810
k27,164:30599120,28534810:299417
x27,164:31320011,28534810
x27,164:31621474,28534810
x27,164:31889440,28534810
x27,164:33564237,28534810
k27,164:33564237,28534810:0
)
(27,166:6941171,29321242:26623066,491520,163840
x27,166:8431741,29321242
g27,165:8666212,29321242
x27,165:9689296,29321242
g27,165:9923767,29321242
x27,165:13674591,29321242
g27,165:13893044,29321242
x27,165:14238930,29321242
x27,165:15931947,29321242
g27,165:16150400,29321242
x27,165:16660126,29321242
g27,165:16878579,29321242
x27,165:18447805,29321242
g27,165:18666258,29321242
x27,165:19649301,29321242
x27,165:19976982,29321242
x27,165:21142070,29321242
g27,165:21360523,29321242
x27,165:23117256,29321242
g27,165:23335709,29321242
x27,165:24828478,29321242
k27,166:33564237,29321242:8735759
g27,166:33564237,29321242
)
(27,171:6941171,30631962:26623066,491520,163840
(27,167:6941171,30631962:0,491520,163840
g27,167:6941171,30631962
g27,167:5921719,30631962
g27,167:5594039,30631962
(27,167:5594039,30631962:1019452,491520,163840
g27,167:5594039,30631962
x27,167:6613491,30631962
)
g27,167:6941171,30631962
)
x27,167:8115361,30631962
g27,168:8333814,30631962
x27,168:11022618,30631962
g27,168:11241071,30631962
g27,169:11313161,30631962
x27,169:13370268,30631962
g27,169:13588721,30631962
x27,169:15065106,30631962
x27,169:15374582,30631962
x27,169:15702263,30631962
g27,169:15920716,30631962
x27,169:16794532,30631962
x27,169:18090691,30631962
g27,169:18309144,30631962
g27,170:18381234,30631962
x27,170:18792287,30631962
x27,170:19060253,30631962
x27,170:20173991,30631962
x27,170:20441957,30631962
g27,170:20676428,30631962
x27,170:22367974,30631962
g27,170:22602445,30631962
x27,170:23089593,30631962
x27,170:24745459,30631962
g27,170:24963912,30631962
x27,170:26747952,30631962
x27,170:28677629,30631962
g27,170:28896082,30631962
x27,170:30388851,30631962
k27,171:33564237,30631962:3175386
g27,171:33564237,30631962
)
(27,176:6941171,31942682:26623066,491520,163840
(27,172:6941171,31942682:0,491520,163840
g27,172:6941171,31942682
g27,172:5921719,31942682
g27,172:5594039,31942682
(27,172:5594039,31942682:1019452,491520,163840
g27,172:5594039,31942682
x27,172:6613491,31942682
)
g27,172:6941171,31942682
)
x27,172:8233690,31942682
k27,173:6941171,31942682:-18205
x27,173:9052891,31942682
k27,173:9233537,31942682:180646
x27,173:9725058,31942682
x27,173:10981167,31942682
k27,173:11161814,31942682:180647
k27,174:11210083,31942682:48269
x27,174:12775670,31942682
x27,174:13922553,31942682
k27,174:14103199,31942682:180646
x27,174:17707689,31942682
k27,174:17888335,31942682:180646
x27,174:18944196,31942682
k27,174:19124843,31942682:180647
x27,174:20526589,31942682
x27,174:21673472,31942682
k27,174:21854118,31942682:180646
x27,174:25369407,31942682
k27,174:25557615,31942682:188208
x27,174:25921705,31942682
x27,174:26249386,31942682
k27,174:26430032,31942682:180646
x27,174:27303848,31942682
k27,174:27484494,31942682:180646
x27,174:29417809,31942682
k27,174:29598455,31942682:180646
x27,174:30654316,31942682
k27,174:30834963,31942682:180647
x27,174:31199053,31942682
k27,174:31379699,31942682:180646
x27,174:31670970,31942682
k27,175:31379699,31942682:-18205
x27,175:32016855,31942682
x27,175:33564237,31942682
k27,175:33564237,31942682:0
)
(27,176:6941171,32729114:26623066,455111,127431
x27,176:8288303,32729114
x27,175:8779824,32729114
g27,175:9071095,32729114
x27,175:10582068,32729114
x27,175:10927954,32729114
x27,175:11801771,32729114
g27,175:12020224,32729114
x27,175:12839426,32729114
x27,175:13476582,32729114
g27,175:13767853,32729114
x27,175:14805510,32729114
x27,175:16407504,32729114
g27,175:16625957,32729114
x27,175:20780221,32729114
g27,175:20998674,32729114
x27,175:22054535,32729114
g27,175:22272988,32729114
x27,175:22964759,32729114
x27,175:23310645,32729114
x27,175:23638326,32729114
x27,175:24093437,32729114
g27,175:24311890,32729114
x27,175:25804659,32729114
k27,176:33564237,32729114:7759578
g27,176:33564237,32729114
)
(27,182:6941171,34039834:26623066,491520,163840
(27,177:6941171,34039834:0,491520,163840
g27,177:6941171,34039834
g27,177:5921719,34039834
g27,177:5594039,34039834
(27,177:5594039,34039834:1019452,491520,163840
g27,177:5594039,34039834
x27,177:6613491,34039834
)
g27,177:6941171,34039834
)
x27,177:8588677,34039834
k27,178:8774263,34039834:185586
x27,178:10986110,34039834
x27,178:11696084,34039834
k27,178:11888244,34039834:192160
x27,178:12334254,34039834
x27,178:13410137,34039834
k27,178:13595724,34039834:185587
x27,178:15780263,34039834
k27,178:15972423,34039834:192160
x27,178:17774667,34039834
k27,178:17960253,34039834:185586
x27,178:18406263,34039834
x27,178:20572597,34039834
k27,178:20764757,34039834:192160
x27,178:21210767,34039834
x27,178:22505105,34039834
x27,178:22832786,34039834
k27,178:23018372,34039834:185586
x27,178:24156151,34039834
x27,178:24829717,34039834
x27,178:26346150,34039834
k27,178:26538310,34039834:192160
x27,178:28668236,34039834
k27,178:28853823,34039834:185587
x27,178:30364795,34039834
k27,179:28853823,34039834:18205
x27,179:30856316,34039834
k27,179:31048476,34039834:192160
x27,179:32104337,34039834
k27,179:32289923,34039834:185586
x27,179:33564237,34039834
k27,179:33564237,34039834:0
)
(27,182:6941171,34826266:26623066,491520,163840
x27,182:7860498,34826266
x27,179:8734314,34826266
g27,179:8952767,34826266
g27,180:9024857,34826266
x27,180:10590444,34826266
x27,180:11737327,34826266
g27,180:11955780,34826266
x27,180:13120867,34826266
x27,180:14304158,34826266
g27,180:14522611,34826266
x27,180:17000242,34826266
g27,180:17218695,34826266
g27,181:17290785,34826266
x27,181:18958665,34826266
x27,181:19408676,34826266
g27,181:19627129,34826266
x27,181:23595710,34826266
x27,181:23923391,34826266
x27,181:25088479,34826266
g27,181:25306932,34826266
x27,181:26799701,34826266
k27,182:33564237,34826266:6764536
g27,182:33564237,34826266
)
(27,188:6941171,36136986:26623066,491520,163840
(27,183:6941171,36136986:0,491520,163840
g27,183:6941171,36136986
g27,183:5921719,36136986
g27,183:5594039,36136986
(27,183:5594039,36136986:1019452,491520,163840
g27,183:5594039,36136986
x27,183:6613491,36136986
)
g27,183:6941171,36136986
)
x27,183:8690622,36136986
k27,184:8995145,36136986:304523
x27,184:10824698,36136986
k27,184:11150739,36136986:326041
x27,184:12863780,36136986
k27,184:13168303,36136986:304523
x27,184:13841869,36136986
k27,184:14146393,36136986:304524
x27,184:15315121,36136986
x27,184:15624597,36136986
x27,184:16134323,36136986
k27,184:16460363,36136986:326040
x27,184:16951884,36136986
x27,184:18317221,36136986
k27,184:18621745,36136986:304524
x27,184:19295311,36136986
k27,184:19599834,36136986:304523
x27,184:21329261,36136986
x27,184:23135147,36136986
x27,184:23262578,36136986
k27,184:23588619,36136986:326041
x27,184:24416923,36136986
x27,184:25090489,36136986
k27,184:25395012,36136986:304523
x27,184:28083816,36136986
k27,184:28409857,36136986:326041
x27,184:29593149,36136986
k27,184:29897672,36136986:304523
x27,184:31454156,36136986
k27,184:31780197,36136986:326041
x27,184:33564237,36136986
k27,185:33564237,36136986:0
)
(27,188:6941171,36923418:26623066,455111,127431
x27,188:8661496,36923418
k27,185:8882743,36923418:221247
x27,185:9956807,36923418
x27,185:11103689,36923418
k27,185:11324377,36923418:220688
x27,185:11843205,36923418
k27,185:12063894,36923418:220689
x27,185:14716287,36923418
k27,185:14937534,36923418:221247
x27,185:16330178,36923418
k27,185:16550866,36923418:220688
x27,185:17333659,36923418
k27,185:17554347,36923418:220688
x27,185:20163050,36923418
k27,185:20384297,36923418:221247
x27,185:21440158,36923418
k27,185:21660846,36923418:220688
x27,185:23537729,36923418
x27,185:24138477,36923418
k27,185:24359166,36923418:220689
x27,185:25487844,36923418
x27,185:26307045,36923418
k27,185:26527733,36923418:220688
k27,186:26604249,36923418:76516
x27,186:30794920,36923418
k27,186:31015608,36923418:220688
x27,186:32417354,36923418
x27,186:33564237,36923418
k27,186:33564237,36923418:0
)
(27,188:6941171,37709850:26623066,491520,163840
x27,188:9986781,37709850
g27,186:10205234,37709850
x27,186:10751369,37709850
g27,186:10969822,37709850
x27,186:12428000,37709850
x27,186:13776952,37709850
g27,186:13995405,37709850
x27,186:16201787,37709850
g27,186:16420240,37709850
g27,187:16492330,37709850
x27,187:18160210,37709850
x27,187:18428176,37709850
g27,187:18662647,37709850
x27,187:20980788,37709850
g27,187:21199241,37709850
x27,187:23857098,37709850
x27,187:24184779,37709850
x27,187:25349867,37709850
g27,187:25568320,37709850
x27,187:26496750,37709850
g27,187:26715203,37709850
x27,187:28207972,37709850
k27,188:33564237,37709850:5356265
g27,188:33564237,37709850
)
(27,193:6941171,39020570:26623066,491520,163840
(27,189:6941171,39020570:0,491520,163840
g27,189:6941171,39020570
g27,189:5921719,39020570
g27,189:5594039,39020570
(27,189:5594039,39020570:1019452,491520,163840
g27,189:5594039,39020570
x27,189:6613491,39020570
)
g27,189:6941171,39020570
)
x27,189:9218553,39020570
k27,190:9452229,39020570:233676
x27,190:10476231,39020570
x27,190:10803912,39020570
x27,190:12988451,39020570
k27,190:13225932,39020570:237481
x27,190:14500246,39020570
k27,190:14733921,39020570:233675
x27,190:15653248,39020570
x27,190:16527064,39020570
k27,190:16764545,39020570:237481
x27,190:17820406,39020570
k27,190:18054082,39020570:233676
x27,190:20322360,39020570
k27,190:20556035,39020570:233675
x27,190:23414138,39020570
k27,190:23647814,39020570:233676
k27,191:23750045,39020570:102231
x27,191:25315632,39020570
x27,191:26462515,39020570
k27,191:26696190,39020570:233675
x27,191:28882550,39020570
k27,191:29116226,39020570:233676
x27,191:30834726,39020570
k27,191:31068401,39020570:233675
x27,191:33564237,39020570
k27,191:33564237,39020570:0
)
(27,193:6941171,39807002:26623066,491520,163840
x27,193:8809299,39807002
x27,192:9278242,39807002
g27,192:9512713,39807002
x27,192:9990759,39807002
x27,192:11498075,39807002
g27,192:11732546,39807002
x27,192:12143599,39807002
x27,192:13874828,39807002
g27,192:14093281,39807002
x27,192:18571588,39807002
g27,192:18790041,39807002
x27,192:19738495,39807002
g27,192:19956948,39807002
x27,192:21449717,39807002
k27,193:33564237,39807002:12114520
g27,193:33564237,39807002
)
(27,199:6941171,41117722:26623066,491520,163840
(27,194:6941171,41117722:0,491520,163840
g27,194:6941171,41117722
g27,194:5921719,41117722
g27,194:5594039,41117722
(27,194:5594039,41117722:1019452,491520,163840
g27,194:5594039,41117722
x27,194:6613491,41117722
)
g27,194:6941171,41117722
)
x27,194:9167578,41117722
k27,195:9344745,41117722:177167
x27,195:11210707,41117722
k27,195:11396132,41117722:185425
x27,195:13243887,41117722
k27,195:13421054,41117722:177167
x27,195:14112825,41117722
k27,195:14289992,41117722:177167
x27,195:14736002,41117722
x27,195:15830092,41117722
k27,195:16015516,41117722:185424
x27,195:17590203,41117722
x27,195:18427610,41117722
x27,195:18773496,41117722
k27,195:18950663,41117722:177167
x27,195:20643681,41117722
k27,195:20820848,41117722:177167
x27,195:21658255,41117722
x27,195:22004141,41117722
k27,195:22181308,41117722:177167
x27,195:23874326,41117722
k27,195:24051493,41117722:177167
x27,195:25662588,41117722
k27,195:25848013,41117722:185425
x27,195:26903874,41117722
k27,195:27081041,41117722:177167
x27,195:27508847,41117722
x27,195:29862684,41117722
k27,195:30039851,41117722:177167
x27,195:30485861,41117722
k27,196:30039851,41117722:-18205
x27,196:33564237,41117722
k27,196:33564237,41117722:0
)
(27,199:6941171,41904154:26623066,491520,163840
x27,199:8506758,41904154
x27,197:9653641,41904154
g27,197:9872094,41904154
x27,197:11372142,41904154
x27,197:12284186,41904154
g27,197:12502639,41904154
x27,197:13776953,41904154
g27,197:13995406,41904154
x27,197:16181765,41904154
g27,197:16400218,41904154
x27,197:17801964,41904154
x27,197:18948847,41904154
g27,197:19167300,41904154
x27,197:19513186,41904154
x27,197:21062386,41904154
g27,197:21280839,41904154
g27,198:21352929,41904154
x27,198:22257321,41904154
g27,198:22491792,41904154
x27,198:25154723,41904154
g27,198:25389194,41904154
x27,198:28997659,41904154
g27,198:29216112,41904154
x27,198:30563245,41904154
k27,199:33564237,41904154:3000992
g27,199:33564237,41904154
)
(27,204:6941171,43214874:26623066,491520,163840
(27,200:6941171,43214874:0,491520,163840
g27,200:6941171,43214874
g27,200:5921719,43214874
g27,200:5594039,43214874
(27,200:5594039,43214874:1019452,491520,163840
g27,200:5594039,43214874
x27,200:6613491,43214874
)
g27,200:6941171,43214874
)
x27,200:8042542,43214874
x27,200:9248589,43214874
k27,201:9523175,43214874:274586
x27,201:10660956,43214874
k27,201:10949574,43214874:288618
x27,201:11841593,43214874
x27,201:13352566,43214874
k27,201:13627152,43214874:274586
x27,201:15593237,43214874
k27,201:15881855,43214874:288618
x27,201:16373376,43214874
x27,201:17374623,43214874
k27,201:17649209,43214874:274586
x27,201:18322775,43214874
x27,201:19141977,43214874
k27,201:19430595,43214874:288618
x27,201:20486456,43214874
k27,201:20761042,43214874:274586
x27,201:21643959,43214874
k27,201:21918544,43214874:274585
x27,201:22592110,43214874
x27,201:23738993,43214874
k27,201:24013579,43214874:274586
k27,202:24196813,43214874:183234
x27,202:24688334,43214874
x27,202:27366215,43214874
k27,202:27640800,43214874:274585
x27,202:29042546,43214874
x27,202:30189429,43214874
k27,202:30464015,43214874:274586
x27,202:33034488,43214874
x27,202:33564237,43214874
k27,202:33564237,43214874:0
)
(27,204:6941171,44001306:26623066,455111,127431
x27,204:8215485,44001306
g27,202:8433938,44001306
x27,202:9398775,44001306
x27,202:9928524,44001306
g27,202:10146977,44001306
x27,202:12098498,44001306
g27,202:12316951,44001306
g27,203:12389041,44001306
x27,203:13955706,44001306
g27,203:14190177,44001306
x27,203:14668223,44001306
x27,203:15438628,44001306
g27,203:15673099,44001306
x27,203:16151145,44001306
x27,203:16988542,44001306
x27,203:17566346,44001306
x27,203:18351317,44001306
g27,203:18569770,44001306
x27,203:21227627,44001306
g27,203:21446080,44001306
x27,203:22465531,44001306
g27,203:22683984,44001306
x27,203:24176753,44001306
k27,204:33564237,44001306:9387484
g27,204:33564237,44001306
)
]
(27,216:5594039,47378389:27970198,422343,0
(27,216:5594039,47378389:27970198,422343,0
k27,216:19251457,47378389:13657418
x27,216:19906819,47378389
k27,216:33564237,47378389:13657418
)
)
]
]
!33683
}19
!11
{20
[27,307:4736286,47378389:28827951,42642103,0
(27,307:4736286,4736286:0,0,0
[27,307:0,4736286:0,0,0
(27,307:0,0:0,0,0
g27,307:0,0
)
]
)
[27,307:5594039,47378389:27970198,43157435,0
[27,307:5594039,5007386:27970198,786432,0
(27,307:5594039,5007386:27970198,0,0
h27,307:5594039,5007386:27970198,0,0
)
]
[27,307:5594039,45412309:27970198,38766523,0
(27,209:6941171,7301146:26623066,491520,163840
(27,205:6941171,7301146:0,491520,163840
g27,205:6941171,7301146
g27,205:5921719,7301146
g27,205:5594039,7301146
(27,205:5594039,7301146:1019452,491520,163840
g27,205:5594039,7301146
x27,205:6613491,7301146
)
g27,205:6941171,7301146
)
x27,205:8446682,7301146
k27,206:6941171,7301146:18205
x27,206:8828977,7301146
k27,206:9062461,7301146:233484
x27,206:9544879,7301146
k27,206:9778348,7301146:233469
x27,206:12490815,7301146
k27,206:12728057,7301146:237242
x27,206:15395016,7301146
k27,206:15628500,7301146:233484
x27,206:18042414,7301146
k27,206:18279656,7301146:237242
x27,206:19107960,7301146
x27,206:19781526,7301146
k27,206:20015010,7301146:233484
x27,206:22703814,7301146
k27,206:22941056,7301146:237242
x27,206:23996917,7301146
k27,206:24230401,7301146:233484
x27,206:24903967,7301146
x27,206:25231648,7301146
x27,206:25595738,7301146
k27,206:25829223,7301146:233485
x27,206:28146653,7301146
x27,206:30026266,7301146
k27,206:30259750,7301146:233484
k27,207:30361602,7301146:101852
x27,207:31490279,7301146
k27,207:31723763,7301146:233484
x27,207:33564237,7301146
k27,207:33564237,7301146:0
)
(27,209:6941171,8087578:26623066,491520,163840
x27,209:7469102,8087578
k27,207:7655280,8087578:186178
x27,207:8001166,8087578
x27,207:10697252,8087578
k27,207:10883430,8087578:186178
x27,207:11247520,8087578
x27,207:12742109,8087578
k27,207:12928287,8087578:186178
x27,207:14330033,8087578
x27,207:15695369,8087578
x27,207:17996414,8087578
k27,207:18182592,8087578:186178
x27,207:21392044,8087578
k27,207:21578222,8087578:186178
k27,208:21629977,8087578:51755
x27,208:22854036,8087578
k27,208:23058814,8087578:204778
x27,208:25236780,8087578
k27,208:25441559,8087578:204779
x27,208:25977495,8087578
k27,208:26182274,8087578:204779
x27,208:28500415,8087578
k27,208:28693048,8087578:192633
x27,208:32515993,8087578
k27,208:32708626,8087578:192633
x27,208:33564237,8087578
k27,208:33564237,8087578:0
)
(27,209:6941171,8874010:26623066,422343,0
x27,209:8433940,8874010
k27,209:33564236,8874010:25130296
g27,209:33564236,8874010
)
(27,216:6941171,10184730:26623066,491520,163840
(27,210:6941171,10184730:0,491520,163840
g27,210:6941171,10184730
g27,210:5921719,10184730
g27,210:5594039,10184730
(27,210:5594039,10184730:1019452,491520,163840
g27,210:5594039,10184730
x27,210:6613491,10184730
)
g27,210:6941171,10184730
)
x27,210:8588677,10184730
k27,211:8790203,10184730:201526
x27,211:10137335,10184730
k27,211:10338861,10184730:201526
x27,211:11394722,10184730
k27,211:11596248,10184730:201526
x27,211:12260712,10184730
x27,211:14645501,10184730
k27,211:14847028,10184730:201527
x27,211:16266979,10184730
k27,211:16468505,10184730:201526
k27,212:16529930,10184730:61425
x27,212:17021451,10184730
k27,212:17222960,10184730:201509
x27,212:19372911,10184730
k27,212:19574437,10184730:201526
x27,212:20266208,10184730
k27,212:20467735,10184730:201527
x27,212:21869481,10184730
x27,212:23016364,10184730
k27,212:23217890,10184730:201526
x27,212:24858115,10184730
x27,212:26787791,10184730
k27,212:26989317,10184730:201526
x27,212:30593807,10184730
k27,212:30795333,10184730:201526
x27,212:33564237,10184730
k27,212:33564237,10184730:0
)
(27,216:6941171,10971162:26623066,491520,163840
x27,216:8961870,10971162
k27,212:9388947,10971162:427077
x27,212:9816753,10971162
k27,213:9388947,10971162:-54614
x27,213:12383586,10971162
x27,213:13388473,10971162
k27,213:13674829,10971162:286356
x27,213:14730690,10971162
k27,213:15017045,10971162:286355
x27,213:18625175,10971162
k27,213:18911531,10971162:286356
k27,214:19118070,10971162:206539
x27,214:19718818,10971162
k27,214:20005174,10971162:286356
x27,214:21345014,10971162
k27,214:21641956,10971162:296942
x27,214:25386586,10971162
k27,214:25683528,10971162:296942
x27,214:27634667,10971162
x27,214:28572552,10971162
x27,214:28840518,10971162
k27,214:29137459,10971162:296941
x27,214:29840875,10971162
k27,214:30137817,10971162:296942
x27,214:33564237,10971162
k27,214:33564237,10971162:0
)
(27,216:6941171,11757594:26623066,491520,163840
x27,216:7979547,11757594
g27,214:8214018,11757594
x27,214:11312396,11757594
k27,215:8214018,11757594:-33497
x27,215:12735974,11757594
g27,215:12970445,11757594
x27,215:13439388,11757594
x27,215:13690607,11757594
x27,215:15499389,11757594
x27,215:16085566,11757594
g27,215:16320037,11757594
x27,215:18371663,11757594
x27,215:19611011,11757594
x27,215:19878977,11757594
g27,215:20113448,11757594
x27,215:22490934,11757594
g27,215:22709387,11757594
x27,215:24278613,11757594
g27,215:24497066,11757594
x27,215:25480109,11757594
x27,215:25807790,11757594
x27,215:26972878,11757594
g27,215:27191331,11757594
x27,215:28684100,11757594
k27,216:33564237,11757594:4880137
g27,216:33564237,11757594
)
(27,221:6941171,13068314:26623066,491520,163840
(27,217:6941171,13068314:0,491520,163840
g27,217:6941171,13068314
g27,217:5921719,13068314
g27,217:5594039,13068314
(27,217:5594039,13068314:1019452,491520,163840
g27,217:5594039,13068314
x27,217:6613491,13068314
)
g27,217:6941171,13068314
)
x27,217:7637492,13068314
k27,218:7883215,13068314:245723
x27,218:8579536,13068314
k27,218:8825259,13068314:245723
x27,218:11349307,13068314
x27,218:11877237,13068314
k27,218:12122960,13068314:245723
x27,218:13178821,13068314
k27,218:13424544,13068314:245723
x27,218:14098110,13068314
k27,218:14343833,13068314:245723
x27,218:15017399,13068314
k27,218:15263122,13068314:245723
x27,218:18199506,13068314
k27,218:18445229,13068314:245723
k27,219:18571314,13068314:126085
x27,219:19572561,13068314
x27,219:20064082,13068314
x27,219:20537398,13068314
k27,219:20783094,13068314:245696
x27,219:21567708,13068314
k27,219:21813431,13068314:245723
x27,219:23306199,13068314
x27,219:24398468,13068314
k27,219:24644191,13068314:245723
x27,219:26890622,13068314
k27,219:27136345,13068314:245723
x27,219:27500435,13068314
x27,219:29745047,13068314
k27,219:29990770,13068314:245723
x27,219:30518701,13068314
k27,219:30764424,13068314:245723
x27,219:32533900,13068314
k27,219:32779623,13068314:245723
x27,219:33564237,13068314
k27,219:33564237,13068314:0
)
(27,221:6941171,13854746:26623066,491520,163840
x27,221:8342917,13854746
x27,219:9489800,13854746
g27,219:9708253,13854746
x27,219:10330846,13854746
x27,219:11514136,13854746
x27,219:12424361,13854746
g27,219:12642814,13854746
g27,220:12714904,13854746
x27,220:14674417,13854746
x27,220:15344336,13854746
g27,220:15578807,13854746
x27,220:16056853,13854746
x27,220:16659779,13854746
x27,220:17905319,13854746
g27,220:18123772,13854746
x27,220:19470905,13854746
g27,220:19689358,13854746
x27,220:20635990,13854746
g27,220:20854443,13854746
x27,220:22347212,13854746
k27,221:33564237,13854746:11217025
g27,221:33564237,13854746
)
(27,227:6941171,15165466:26623066,491520,163840
(27,222:6941171,15165466:0,491520,163840
g27,222:6941171,15165466
g27,222:5921719,15165466
g27,222:5594039,15165466
(27,222:5594039,15165466:1019452,491520,163840
g27,222:5594039,15165466
x27,222:6613491,15165466
)
g27,222:6941171,15165466
)
x27,222:8251894,15165466
k27,223:6941171,15165466:-18205
x27,223:8779824,15165466
k27,223:9025372,15165466:245548
x27,223:9698938,15165466
x27,223:10845821,15165466
k27,223:11098143,15165466:252322
x27,223:12920413,15165466
k27,223:13165962,15165466:245549
x27,223:14349254,15165466
x27,223:15732795,15165466
k27,223:15985117,15165466:252322
x27,223:17769157,15165466
k27,223:18014705,15165466:245548
x27,223:19735030,15165466
k27,223:19987352,15165466:252322
x27,223:21043213,15165466
k27,223:21288761,15165466:245548
x27,223:23484222,15165466
k27,223:23729771,15165466:245549
x27,223:24426092,15165466
k27,223:24671640,15165466:245548
x27,223:25627374,15165466
x27,223:26665030,15165466
k27,223:26910578,15165466:245548
k27,224:27036318,15165466:125740
x27,224:28601905,15165466
x27,224:29748788,15165466
k27,224:29994336,15165466:245548
x27,224:31634561,15165466
x27,224:33564237,15165466
k27,224:33564237,15165466:0
)
(27,227:6941171,15951898:26623066,491520,163840
x27,227:10545661,15951898
g27,224:10764114,15951898
x27,224:13533018,15951898
g27,224:13751471,15951898
x27,224:14536085,15951898
g27,224:14754538,15951898
x27,224:17303167,15951898
g27,224:17594438,15951898
x27,224:18085959,15951898
g27,224:18304412,15951898
x27,224:20945883,15951898
g27,224:21164336,15951898
x27,224:22638899,15951898
g27,225:22857352,15951898
g27,226:22929442,15951898
x27,226:24797570,15951898
x27,226:25266513,15951898
g27,226:25500984,15951898
x27,226:25979030,15951898
x27,226:27486346,15951898
g27,226:27720817,15951898
x27,226:28390010,15951898
g27,226:28608463,15951898
x27,226:30283277,15951898
g27,226:30501730,15951898
x27,226:31357341,15951898
g27,226:31575794,15951898
x27,226:33068563,15951898
k27,227:33564237,15951898:495674
g27,227:33564237,15951898
)
(27,233:6941171,17262618:26623066,491520,163840
(27,228:6941171,17262618:0,491520,163840
g27,228:6941171,17262618
g27,228:5921719,17262618
g27,228:5594039,17262618
(27,228:5594039,17262618:1019452,491520,163840
g27,228:5594039,17262618
x27,228:6613491,17262618
)
g27,228:6941171,17262618
)
x27,228:7541919,17262618
k27,229:7754632,17262618:212713
x27,229:8237050,17262618
k27,229:8449756,17262618:212706
x27,229:10051752,17262618
k27,229:10264465,17262618:212713
x27,229:11320326,17262618
k27,229:11533039,17262618:212713
x27,229:11897129,17262618
k27,229:12109841,17262618:212712
x27,229:12473931,17262618
k27,229:12686638,17262618:212707
x27,229:16019881,17262618
k27,229:16232594,17262618:212713
k27,230:16301067,17262618:68473
x27,230:16792588,17262618
k27,230:17005295,17262618:212707
x27,230:18407041,17262618
x27,230:19553924,17262618
k27,230:19766636,17262618:212712
x27,230:20130726,17262618
x27,230:21131973,17262618
x27,230:21459654,17262618
x27,230:22096810,17262618
k27,230:22309523,17262618:212713
x27,230:24459472,17262618
k27,230:24672184,17262618:212712
x27,230:25404003,17262618
x27,230:26516297,17262618
k27,230:26729010,17262618:212713
x27,230:30333500,17262618
k27,230:30546212,17262618:212712
x27,230:31330826,17262618
k27,230:31543539,17262618:212713
x27,230:33564237,17262618
k27,230:33564237,17262618:0
)
(27,233:6941171,18049050:26623066,455111,127431
x27,233:7833192,18049050
g27,230:8051645,18049050
x27,230:9366009,18049050
g27,230:9584462,18049050
x27,230:10134236,18049050
k27,231:9584462,18049050:-18205
x27,231:12737478,18049050
g27,231:12955931,18049050
g27,232:13028021,18049050
x27,232:16118023,18049050
g27,232:16352494,18049050
x27,232:17390870,18049050
g27,232:17625341,18049050
x27,232:20398589,18049050
g27,232:20633060,18049050
x27,232:22618424,18049050
x27,232:24215671,18049050
g27,232:24434124,18049050
x27,232:25926893,18049050
x27,232:26254574,18049050
x27,232:27091981,18049050
g27,232:27310434,18049050
x27,232:28803203,18049050
k27,233:33564237,18049050:4761034
g27,233:33564237,18049050
)
(27,239:6941171,19359770:26623066,491520,163840
(27,234:6941171,19359770:0,491520,163840
g27,234:6941171,19359770
g27,234:5921719,19359770
g27,234:5594039,19359770
(27,234:5594039,19359770:1019452,491520,163840
g27,234:5594039,19359770
x27,234:6613491,19359770
)
g27,234:6941171,19359770
)
x27,234:7441794,19359770
k27,235:7776522,19359770:334728
x27,235:9487743,19359770
x27,235:10124899,19359770
k27,235:10459627,19359770:334728
x27,235:11515488,19359770
k27,235:11850215,19359770:334727
x27,235:12278021,19359770
k27,235:12612749,19359770:334728
x27,235:13732325,19359770
k27,235:14067053,19359770:334728
x27,235:14558574,19359770
x27,235:14922664,19359770
x27,235:15596230,19359770
x27,235:17052588,19359770
k27,235:17387316,19359770:334728
k27,236:17689632,19359770:302316
x27,236:18181153,19359770
k27,236:18515764,19359770:334611
x27,236:18807035,19359770
x27,236:19134716,19359770
x27,236:19480602,19359770
x27,236:19844692,19359770
x27,236:20410851,19359770
x27,236:20738532,19359770
x27,236:21521326,19359770
x27,236:21794392,19359770
k27,236:22129120,19359770:334728
x27,236:22860939,19359770
x27,236:23973233,19359770
k27,236:24307961,19359770:334728
x27,236:24490006,19359770
x27,236:24854096,19359770
x27,236:25564070,19359770
x27,236:25928160,19359770
x27,236:27493744,19359770
k27,236:27828472,19359770:334728
x27,236:28338198,19359770
x27,236:28993560,19359770
x27,236:30597376,19359770
k27,236:30932103,19359770:334727
x27,236:32537738,19359770
k27,236:32872466,19359770:334728
x27,236:33564237,19359770
k27,236:33564237,19359770:0
)
(27,239:6941171,20146202:26623066,455111,127431
x27,239:8342917,20146202
x27,236:9708253,20146202
x27,236:11971070,20146202
k27,236:12155762,20146202:184692
x27,236:13211623,20146202
k27,237:13396315,20146202:184692
x27,237:15036540,20146202
k27,237:15221232,20146202:184692
x27,237:16284372,20146202
k27,237:16469064,20146202:184692
x27,237:17253678,20146202
k27,237:17438369,20146202:184691
x27,237:18257571,20146202
x27,237:19424478,20146202
k27,237:19609170,20146202:184692
x27,237:20158944,20146202
x27,237:20923531,20146202
x27,237:22234255,20146202
k27,237:22418947,20146202:184692
k27,238:22469766,20146202:50819
x27,238:23809605,20146202
x27,238:24713996,20146202
x27,238:25559768,20146202
k27,238:25763179,20146202:203411
x27,238:26801555,20146202
k27,238:27004966,20146202:203411
x27,238:27626098,20146202
x27,238:28580734,20146202
x27,238:29778214,20146202
k27,238:29981626,20146202:203412
x27,238:30794632,20146202
x27,238:31297071,20146202
x27,238:31966990,20146202
x27,238:32511297,20146202
x27,238:33564237,20146202
k27,238:33564237,20146202:0
)
(27,239:6941171,20932634:26623066,422343,127431
x27,239:8761621,20932634
x27,239:9089302,20932634
x27,239:9926709,20932634
g27,238:10145162,20932634
x27,238:11637931,20932634
k27,239:33564237,20932634:21926306
g27,239:33564237,20932634
)
(27,245:6941171,22243354:26623066,491520,163840
(27,240:6941171,22243354:0,491520,163840
g27,240:6941171,22243354
g27,240:5921719,22243354
g27,240:5594039,22243354
(27,240:5594039,22243354:1019452,491520,163840
g27,240:5594039,22243354
x27,240:6613491,22243354
)
g27,240:6941171,22243354
)
x27,240:7432692,22243354
k27,241:7652384,22243354:219692
x27,241:8890290,22243354
k27,241:9110293,22243354:220003
x27,241:9911289,22243354
x27,241:10584855,22243354
k27,241:10804547,22243354:219692
x27,241:12770632,22243354
k27,241:12990634,22243354:220002
x27,241:14046495,22243354
k27,241:14266188,22243354:219693
x27,241:14766811,22243354
k27,241:14986503,22243354:219692
x27,241:16142489,22243354
k27,241:16362182,22243354:219693
k27,242:16436726,22243354:74544
x27,242:16882736,22243354
x27,242:17958620,22243354
x27,242:20015728,22243354
k27,242:20235420,22243354:219692
x27,242:20927191,22243354
x27,242:22696666,22243354
k27,242:22916359,22243354:219693
x27,242:24556584,22243354
k27,242:24776276,22243354:219692
x27,242:25326050,22243354
x27,242:27747247,22243354
k27,242:27966940,22243354:219693
x27,242:29241254,22243354
k27,242:29460946,22243354:219692
x27,242:29825036,22243354
x27,242:31958602,22243354
x27,242:33564237,22243354
k27,242:33564237,22243354:0
)
(27,245:6941171,23029786:26623066,455111,127431
x27,245:9236757,23029786
g27,242:9455210,23029786
x27,242:9746481,23029786
x27,242:11148226,23029786
g27,243:11366679,23029786
g27,244:11438769,23029786
x27,244:14528771,23029786
g27,244:14763242,23029786
x27,244:15801618,23029786
g27,244:16036089,23029786
x27,244:18809337,23029786
g27,244:19043808,23029786
x27,244:21029172,23029786
x27,244:22626419,23029786
g27,244:22844872,23029786
x27,244:24009960,23029786
x27,244:24337641,23029786
x27,244:25175048,23029786
g27,244:25393501,23029786
x27,244:26886270,23029786
k27,245:33564237,23029786:6677967
g27,245:33564237,23029786
)
(27,251:6941171,24340506:26623066,491520,163840
(27,246:6941171,24340506:0,491520,163840
g27,246:6941171,24340506
g27,246:5921719,24340506
g27,246:5594039,24340506
(27,246:5594039,24340506:1019452,491520,163840
g27,246:5594039,24340506
x27,246:6613491,24340506
)
g27,246:6941171,24340506
)
x27,246:7432692,24340506
k27,247:7712003,24340506:279311
x27,247:8221729,24340506
k27,247:8500978,24340506:279249
x27,247:10534418,24340506
x27,247:11135166,24340506
k27,247:11429691,24340506:294525
x27,247:11793781,24340506
k27,247:12073091,24340506:279310
x27,247:12555509,24340506
k27,247:12834759,24340506:279250
x27,247:14800843,24340506
k27,247:15095367,24340506:294524
x27,247:16151228,24340506
k27,247:16430539,24340506:279311
x27,247:17031287,24340506
k27,247:17310598,24340506:279311
x27,247:20605612,24340506
k27,247:20884922,24340506:279310
k27,248:21077512,24340506:192590
x27,248:22206189,24340506
k27,248:22485500,24340506:279311
x27,248:22831386,24340506
x27,248:24415174,24340506
k27,248:24694484,24340506:279310
x27,248:26771617,24340506
k27,248:27050928,24340506:279311
x27,248:29382923,24340506
k27,248:29662233,24340506:279310
x27,248:30936547,24340506
k27,248:31215858,24340506:279311
x27,248:31761993,24340506
x27,248:33564237,24340506
k27,248:33564237,24340506:0
)
(27,251:6941171,25126938:26623066,455111,127431
x27,251:9893938,25126938
k27,248:10126590,25126938:232652
x27,248:11400904,25126938
k27,248:11633556,25126938:232652
x27,248:13344778,25126938
x27,248:14240437,25126938
k27,248:14560106,25126938:319669
x27,248:15051627,25126938
k27,249:15284265,25126938:232638
x27,249:16452991,25126938
k27,249:16685643,25126938:232652
x27,249:18455120,25126938
k27,249:18687772,25126938:232652
k27,250:18787977,25126938:100205
x27,250:21877979,25126938
k27,250:22125513,25126938:247534
x27,250:23163889,25126938
k27,250:23411423,25126938:247534
x27,250:26184671,25126938
k27,250:26432205,25126938:247534
x27,250:28417569,25126938
x27,250:30014816,25126938
k27,250:30251018,25126938:236202
x27,250:32071468,25126938
x27,250:32399149,25126938
x27,250:33564237,25126938
k27,250:33564237,25126938:0
)
(27,251:6941171,25913370:26623066,422343,0
x27,251:8433940,25913370
k27,251:33564236,25913370:25130296
g27,251:33564236,25913370
)
(27,256:6941171,27224090:26623066,491520,163840
(27,252:6941171,27224090:0,491520,163840
g27,252:6941171,27224090
g27,252:5921719,27224090
g27,252:5594039,27224090
(27,252:5594039,27224090:1019452,491520,163840
g27,252:5594039,27224090
x27,252:6613491,27224090
)
g27,252:6941171,27224090
)
x27,252:8215485,27224090
k27,253:8425193,27224090:209708
x27,253:9344520,27224090
x27,253:10218336,27224090
k27,253:10429793,27224090:211457
x27,253:11358222,27224090
x27,253:12672586,27224090
k27,253:12882294,27224090:209708
x27,253:15452767,27224090
k27,253:15664224,27224090:211457
x27,253:16720085,27224090
k27,253:16929793,27224090:209708
x27,253:17375803,27224090
x27,253:18670141,27224090
x27,253:18997822,27224090
k27,253:19207529,27224090:209707
x27,253:20345308,27224090
x27,253:20654784,27224090
x27,253:21018874,27224090
x27,253:22535307,27224090
k27,253:22745015,27224090:209708
k27,254:22811595,27224090:66580
x27,254:24013092,27224090
x27,254:24377182,27224090
x27,254:25524065,27224090
k27,254:25733773,27224090:209708
x27,254:26900681,27224090
x27,254:27373997,27224090
x27,254:28247813,27224090
k27,254:28457521,27224090:209708
x27,254:29622608,27224090
x27,254:29986698,27224090
x27,254:30332584,27224090
x27,254:31352035,27224090
x27,254:31588693,27224090
k27,254:31798401,27224090:209708
x27,254:32999898,27224090
x27,254:33345784,27224090
x27,254:33564237,27224090
k27,256:33564237,27224090:0
)
(27,256:6941171,28010522:26623066,491520,163840
x27,256:7822267,28010522
g27,254:8040720,28010522
g27,255:8112810,28010522
x27,255:8934918,28010522
x27,255:9780690,28010522
x27,255:10048656,28010522
g27,255:10283127,28010522
x27,255:12601268,28010522
g27,255:12819721,28010522
x27,255:15477578,28010522
x27,255:15805259,28010522
x27,255:16970347,28010522
g27,255:17188800,28010522
x27,255:17935185,28010522
g27,255:18153638,28010522
x27,255:19646407,28010522
k27,256:33564237,28010522:13917830
g27,256:33564237,28010522
)
(27,262:6941171,29321242:26623066,491520,163840
(27,257:6941171,29321242:0,491520,163840
g27,257:6941171,29321242
g27,257:5921719,29321242
g27,257:5594039,29321242
(27,257:5594039,29321242:1019452,491520,163840
g27,257:5594039,29321242
x27,257:6613491,29321242
)
g27,257:6941171,29321242
)
x27,257:8215485,29321242
k27,258:8475198,29321242:259713
x27,258:9394525,29321242
x27,258:10268341,29321242
k27,258:10538369,29321242:270028
x27,258:12781162,29321242
k27,258:13040875,29321242:259713
x27,258:15611348,29321242
k27,258:15881376,29321242:270028
x27,258:16937237,29321242
k27,258:17196950,29321242:259713
x27,258:17642960,29321242
x27,258:18937298,29321242
x27,258:19264979,29321242
k27,258:19524692,29321242:259713
x27,258:20662471,29321242
x27,258:21336037,29321242
x27,258:22852470,29321242
k27,258:23112184,29321242:259714
k27,259:23265970,29321242:153786
x27,259:24831557,29321242
x27,259:25978440,29321242
k27,259:26238153,29321242:259713
x27,259:29265560,29321242
k27,259:29525273,29321242:259713
x27,259:30309887,29321242
k27,259:30569600,29321242:259713
x27,259:31556283,29321242
x27,259:33564237,29321242
k27,259:33564237,29321242:0
)
(27,262:6941171,30107674:26623066,455111,127431
x27,262:7997032,30107674
g27,259:8215485,30107674
x27,259:9930348,30107674
x27,259:11938302,30107674
g27,259:12156755,30107674
x27,259:13321842,30107674
x27,259:14505133,30107674
g27,259:14723586,30107674
x27,259:17201217,30107674
g27,260:17419670,30107674
g27,261:17491760,30107674
x27,261:18238145,30107674
g27,261:18456598,30107674
x27,261:19949367,30107674
k27,262:33564237,30107674:13614870
g27,262:33564237,30107674
)
(27,268:6941171,31418394:26623066,491520,163840
(27,263:6941171,31418394:0,491520,163840
g27,263:6941171,31418394
g27,263:5921719,31418394
g27,263:5594039,31418394
(27,263:5594039,31418394:1019452,491520,163840
g27,263:5594039,31418394
x27,263:6613491,31418394
)
g27,263:6941171,31418394
)
x27,263:7723964,31418394
k27,264:8006894,31418394:282930
x27,264:10577367,31418394
k27,264:10876417,31418394:299050
x27,264:11549983,31418394
k27,264:11832914,31418394:282931
x27,264:12488275,31418394
k27,264:12771205,31418394:282930
x27,264:15929683,31418394
k27,264:16228733,31418394:299050
x27,264:17284594,31418394
k27,264:17567524,31418394:282930
x27,264:18250192,31418394
k27,264:18533123,31418394:282931
x27,264:19206689,31418394
k27,264:19489619,31418394:282930
x27,264:21211764,31418394
k27,264:21494695,31418394:282931
k27,265:21694452,31418394:199757
x27,265:23260039,31418394
x27,265:24625375,31418394
x27,265:25573829,31418394
x27,265:26691582,31418394
k27,265:26974512,31418394:282930
x27,265:30071097,31418394
x27,265:30580823,31418394
k27,265:31001049,31418394:420226
x27,265:33564237,31418394
k27,265:33564237,31418394:0
)
(27,268:6941171,32204826:26623066,491520,163840
x27,268:9187605,32204826
g27,265:9406058,32204826
x27,265:9933989,32204826
g27,265:10152442,32204826
x27,265:10698577,32204826
x27,265:12284187,32204826
x27,265:12520845,32204826
g27,265:12739298,32204826
x27,265:15624707,32204826
g27,266:15843160,32204826
g27,267:15915250,32204826
x27,267:17783378,32204826
x27,267:18252321,32204826
g27,267:18486792,32204826
x27,267:18964838,32204826
x27,267:20472154,32204826
g27,267:20706625,32204826
x27,267:21375818,32204826
g27,267:21594271,32204826
x27,267:23269085,32204826
g27,267:23487538,32204826
x27,267:24672650,32204826
g27,267:24891103,32204826
x27,267:26383872,32204826
k27,268:33564237,32204826:7180365
g27,268:33564237,32204826
)
(27,273:6941171,33515546:26623066,491520,163840
(27,269:6941171,33515546:0,491520,163840
g27,269:6941171,33515546
g27,269:5921719,33515546
g27,269:5594039,33515546
(27,269:5594039,33515546:1019452,491520,163840
g27,269:5594039,33515546
x27,269:6613491,33515546
)
g27,269:6941171,33515546
)
x27,269:8563191,33515546
k27,270:8755427,33515546:192236
x27,270:9428993,33515546
k27,270:9621203,33515546:192210
x27,270:11281452,33515546
x27,270:11918608,33515546
k27,270:12116088,33515546:197480
x27,270:14773945,33515546
k27,270:14966181,33515546:192236
x27,270:17758749,33515546
k27,270:17956228,33515546:197479
x27,270:19012089,33515546
k27,270:19204325,33515546:192236
x27,270:20478639,33515546
k27,270:20670875,33515546:192236
x27,270:21590202,33515546
x27,270:22464018,33515546
k27,270:22656254,33515546:192236
k27,271:22711826,33515546:55572
x27,271:24277413,33515546
x27,271:25424296,33515546
k27,271:25616532,33515546:192236
x27,271:28385436,33515546
k27,271:28577672,33515546:192236
x27,271:29362286,33515546
k27,271:29554522,33515546:192236
x27,271:31158337,33515546
k27,271:31350573,33515546:192236
x27,271:33564237,33515546
k27,271:33564237,33515546:0
)
(27,273:6941171,34301978:26623066,491520,163840
x27,273:7469102,34301978
g27,271:7687555,34301978
x27,271:10585709,34301978
g27,271:10804162,34301978
g27,272:10876252,34301978
x27,272:12744380,34301978
x27,272:13213323,34301978
g27,272:13447794,34301978
x27,272:13724135,34301978
x27,272:15231451,34301978
g27,272:15465922,34301978
x27,272:17398128,34301978
g27,272:17616581,34301978
x27,272:22094888,34301978
g27,272:22313341,34301978
x27,272:23806110,34301978
k27,273:33564237,34301978:9758127
g27,273:33564237,34301978
)
(27,279:6941171,35612698:26623066,491520,163840
(27,274:6941171,35612698:0,491520,163840
g27,274:6941171,35612698
g27,274:5921719,35612698
g27,274:5594039,35612698
(27,274:5594039,35612698:1019452,491520,163840
g27,274:5594039,35612698
x27,274:6613491,35612698
)
g27,274:6941171,35612698
)
x27,274:7733067,35612698
k27,275:6941171,35612698:36408
x27,275:8479451,35612698
k27,275:8679440,35612698:199989
x27,275:10417969,35612698
k27,275:10621650,35612698:203681
x27,275:12378384,35612698
k27,275:12578373,35612698:199989
x27,275:13069894,35612698
x27,275:14253186,35612698
k27,275:14456867,35612698:203681
x27,275:16168088,35612698
x27,275:17351380,35612698
k27,275:17551369,35612698:199989
x27,275:18042890,35612698
x27,275:18534411,35612698
k27,275:18738092,35612698:203681
x27,275:19948691,35612698
x27,275:21314028,35612698
k27,275:21514017,35612698:199989
x27,275:23571125,35612698
k27,275:23774806,35612698:203681
x27,275:24830667,35612698
k27,275:25030656,35612698:199989
x27,275:27105967,35612698
x27,275:27597488,35612698
x27,275:27906964,35612698
k27,275:28106952,35612698:199988
x27,275:29876427,35612698
k27,275:30076416,35612698:199989
k27,276:30136872,35612698:60456
x27,276:30628393,35612698
k27,276:30828363,35612698:199970
x27,276:32053525,35612698
x27,276:32672477,35612698
k27,276:32872466,35612698:199989
x27,276:33564237,35612698
k27,276:33564237,35612698:0
)
(27,279:6941171,36399130:26623066,455111,127431
x27,279:7851396,36399130
k27,276:8082192,36399130:230796
x27,276:11033141,36399130
k27,276:11349098,36399130:315957
x27,276:11776904,36399130
x27,276:12852789,36399130
k27,276:13083585,36399130:230796
x27,276:14924059,36399130
k27,276:15154854,36399130:230795
x27,276:15737398,36399130
k27,276:15968194,36399130:230796
x27,276:19135776,36399130
k27,276:19366572,36399130:230796
x27,276:19912707,36399130
k27,276:20143503,36399130:230796
x27,276:21545249,36399130
x27,276:22692132,36399130
k27,276:22922928,36399130:230796
x27,276:24088015,36399130
k27,277:22922928,36399130:-18205
x27,277:25271306,36399130
k27,277:25502102,36399130:230796
x27,277:27979733,36399130
k27,277:28210529,36399130:230796
k27,278:28307058,36399130:96529
x27,278:30443154,36399130
k27,278:30688981,36399130:245827
x27,278:31100034,36399130
x27,278:32649218,36399130
k27,278:32895044,36399130:245826
x27,278:33564237,36399130
k27,278:33564237,36399130:0
)
(27,279:6941171,37185562:26623066,491520,163840
x27,279:11419478,37185562
g27,278:11637931,37185562
x27,278:13130700,37185562
k27,279:33564236,37185562:20433536
g27,279:33564236,37185562
)
(27,285:6941171,38496282:26623066,491520,163840
(27,280:6941171,38496282:0,491520,163840
g27,280:6941171,38496282
g27,280:5921719,38496282
g27,280:5594039,38496282
(27,280:5594039,38496282:1019452,491520,163840
g27,280:5594039,38496282
x27,280:6613491,38496282
)
g27,280:6941171,38496282
)
x27,280:8767080,38496282
k27,281:8960785,38496282:193705
x27,281:10009364,38496282
x27,281:10337045,38496282
x27,281:10864974,38496282
x27,281:12805572,38496282
k27,281:13004227,38496282:198655
x27,281:13832531,38496282
x27,281:14506097,38496282
k27,281:14699802,38496282:193705
x27,281:16979002,38496282
k27,281:17177657,38496282:198655
x27,281:18981721,38496282
k27,281:19175426,38496282:193705
x27,281:21288964,38496282
k27,281:21487619,38496282:198655
x27,281:22925774,38496282
k27,281:23119479,38496282:193705
x27,281:25162023,38496282
k27,281:25360678,38496282:198655
x27,281:26480255,38496282
x27,281:27321301,38496282
k27,281:27515006,38496282:193705
x27,281:29517499,38496282
k27,281:29716154,38496282:198655
x27,281:30772015,38496282
k27,282:30965720,38496282:193705
x27,282:31411730,38496282
x27,282:32706068,38496282
x27,282:33033749,38496282
k27,282:33227454,38496282:193705
x27,282:33564237,38496282
k27,282:33564237,38496282:0
)
(27,285:6941171,39282714:26623066,455111,127431
x27,285:8656032,39282714
g27,282:8874485,39282714
g27,283:8946575,39282714
x27,283:9438096,39282714
x27,283:12115977,39282714
g27,283:12334430,39282714
x27,283:13736176,39282714
x27,283:14883059,39282714
g27,283:15101512,39282714
x27,283:16705327,39282714
g27,283:16923780,39282714
x27,283:18037895,39282714
x27,283:18749689,39282714
g27,283:18968142,39282714
g27,284:19040232,39282714
x27,284:20641120,39282714
g27,284:20875591,39282714
x27,284:21486892,39282714
x27,284:23153314,39282714
g27,284:23387785,39282714
x27,284:28587310,39282714
g27,284:28805763,39282714
x27,284:30298532,39282714
k27,285:33564237,39282714:3265705
g27,285:33564237,39282714
)
(27,291:6941171,40593434:26623066,491520,163840
(27,286:6941171,40593434:0,491520,163840
g27,286:6941171,40593434
g27,286:5921719,40593434
g27,286:5594039,40593434
(27,286:5594039,40593434:1019452,491520,163840
g27,286:5594039,40593434
x27,286:6613491,40593434
)
g27,286:6941171,40593434
)
x27,286:8825336,40593434
k27,287:9016748,40593434:191412
x27,287:10411211,40593434
x27,287:10720687,40593434
x27,287:11703729,40593434
k27,287:11900550,40593434:196821
x27,287:13431548,40593434
k27,287:13622960,40593434:191412
x27,287:16269890,40593434
k27,287:16466710,40593434:196820
x27,287:16912720,40593434
x27,287:17988603,40593434
k27,287:18180015,40593434:191412
x27,287:19836624,40593434
x27,287:21074529,40593434
x27,287:21201960,40593434
k27,287:21398781,40593434:196821
x27,287:23474093,40593434
k27,287:23665505,40593434:191412
x27,287:24666752,40593434
x27,287:26106726,40593434
k27,287:26303546,40593434:196820
x27,287:27122748,40593434
x27,287:27377611,40593434
x27,287:27743521,40593434
k27,287:27934933,40593434:191412
x27,287:29779046,40593434
k27,288:29975867,40593434:196821
x27,288:31031728,40593434
k27,288:31223140,40593434:191412
x27,288:33564237,40593434
k27,288:33564237,40593434:0
)
(27,291:6941171,41379866:26623066,455111,127431
x27,291:7614737,41379866
x27,288:9460671,41379866
k27,288:9727260,41379866:266589
k27,289:9894662,41379866:167402
x27,289:11460249,41379866
x27,289:12607132,41379866
k27,289:12873721,41379866:266589
x27,289:14477536,41379866
k27,289:14744126,41379866:266590
x27,289:16957790,41379866
k27,289:17224379,41379866:266589
x27,289:20433831,41379866
k27,289:20821375,41379866:387544
x27,289:21149056,41379866
k27,289:21415645,41379866:266589
x27,289:23494597,41379866
k27,289:23761187,41379866:266590
k27,290:23928588,41379866:167401
x27,290:25529476,41379866
k27,290:25808232,41379866:278756
x27,290:26419533,41379866
x27,290:28085955,41379866
k27,290:28364712,41379866:278757
x27,290:33564237,41379866
k27,290:33564237,41379866:0
)
(27,291:6941171,42166298:26623066,422343,0
x27,291:8433940,42166298
k27,291:33564236,42166298:25130296
g27,291:33564236,42166298
)
(27,296:6941171,43477018:26623066,491520,163840
(27,292:6941171,43477018:0,491520,163840
g27,292:6941171,43477018
g27,292:5921719,43477018
g27,292:5594039,43477018
(27,292:5594039,43477018:1019452,491520,163840
g27,292:5594039,43477018
x27,292:6613491,43477018
)
g27,292:6941171,43477018
)
x27,292:7596532,43477018
k27,293:7872024,43477018:275492
x27,293:8791350,43477018
x27,293:10049279,43477018
k27,293:10339031,43477018:289752
x27,293:11021699,43477018
k27,293:11297191,43477018:275492
x27,293:13854923,43477018
k27,293:14144674,43477018:289751
x27,293:14800035,43477018
k27,293:15075527,43477018:275492
x27,293:16686625,43477018
k27,293:16976377,43477018:289752
x27,293:17568023,43477018
k27,293:17843515,43477018:275492
x27,293:18753739,43477018
x27,293:19973440,43477018
k27,293:20263192,43477018:289752
x27,293:20782020,43477018
k27,293:21057512,43477018:275492
x27,293:22559384,43477018
k27,293:22849135,43477018:289751
x27,293:23904996,43477018
k27,293:24180488,43477018:275492
x27,293:24854054,43477018
k27,293:25129546,43477018:275492
x27,293:25803112,43477018
x27,293:27024633,43477018
x27,293:27588973,43477018
k27,293:27864465,43477018:275492
k27,294:28049494,43477018:185029
x27,294:29205480,43477018
x27,294:31155180,43477018
x27,294:31901564,43477018
k27,294:32177056,43477018:275492
x27,294:33564237,43477018
k27,294:33564237,43477018:0
)
(27,296:6941171,44263450:26623066,491520,163840
x27,296:10037756,44263450
x27,294:10365437,44263450
k27,294:10668720,44263450:303283
x27,294:11196651,44263450
k27,294:11499934,44263450:303283
x27,294:13722702,44263450
x27,294:13959360,44263450
k27,294:14262643,44263450:303283
x27,294:15868278,44263450
k27,294:16171561,44263450:303283
x27,294:17775376,44263450
x27,294:18230487,44263450
x27,294:18539963,44263450
x27,294:18867644,44263450
x27,294:19140710,44263450
k27,294:19443993,44263450:303283
x27,294:21887036,44263450
k27,294:22190319,44263450:303283
k27,295:22430374,44263450:240055
x27,295:24298502,44263450
x27,295:24767445,44263450
k27,295:25079959,44263450:312514
x27,295:25558005,44263450
x27,295:27065321,44263450
k27,295:27377836,44263450:312515
x27,295:27788889,44263450
x27,295:29520118,44263450
k27,295:29844608,44263450:324490
x27,295:32174784,44263450
k27,295:32499274,44263450:324490
x27,295:33564237,44263450
k27,295:33564237,44263450:0
)
(27,296:6941171,45049882:26623066,422343,0
x27,296:8433940,45049882
k27,296:33564236,45049882:25130296
g27,296:33564236,45049882
)
]
(27,307:5594039,47378389:27970198,422343,0
(27,307:5594039,47378389:27970198,422343,0
k27,307:19251457,47378389:13657418
x27,307:19906819,47378389
k27,307:33564237,47378389:13657418
)
)
]
]
!34425
}20
!11
{21
[1,398:4736286,47378389:28827951,42642103,0
(1,398:4736286,4736286:0,0,0
[1,398:0,4736286:0,0,0
(1,398:0,0:0,0,0
g1,398:0,0
)
]
)
[1,398:5594039,47378389:27970198,43157435,0
[1,398:5594039,5007386:27970198,786432,0
(1,398:5594039,5007386:27970198,0,0
h1,398:5594039,5007386:27970198,0,0
)
]
[1,398:5594039,45412309:27970198,38766523,0
(27,301:6941171,7301146:26623066,491520,163840
(27,297:6941171,7301146:0,491520,163840
g27,297:6941171,7301146
g27,297:5921719,7301146
g27,297:5594039,7301146
(27,297:5594039,7301146:1019452,491520,163840
g27,297:5594039,7301146
x27,297:6613491,7301146
)
g27,297:6941171,7301146
)
x27,297:7387181,7301146
k27,298:6941171,7301146:-54614
x27,298:7514612,7301146
k27,298:7665721,7301146:151109
x27,298:8903627,7301146
x27,298:10931605,7301146
k27,298:11082714,7301146:151109
x27,298:12138575,7301146
k27,298:12289684,7301146:151109
x27,298:13072477,7301146
k27,298:13223587,7301146:151110
x27,298:13687802,7301146
x27,298:14033688,7301146
x27,298:15089549,7301146
x27,298:15801343,7301146
k27,298:15952452,7301146:151109
k27,299:15982111,7301146:29659
x27,299:17547698,7301146
x27,299:18694581,7301146
k27,299:18845690,7301146:151109
x27,299:20232871,7301146
k27,299:20383980,7301146:151109
x27,299:23480565,7301146
x27,299:23808246,7301146
k27,299:23959355,7301146:151109
x27,299:25233669,7301146
k27,299:25384778,7301146:151109
x27,299:26786524,7301146
x27,299:27933407,7301146
k27,299:28084517,7301146:151110
x27,299:29289654,7301146
k27,299:29440763,7301146:151109
x27,299:31046398,7301146
k27,299:31197507,7301146:151109
k27,300:31227166,7301146:29659
x27,300:33095294,7301146
x27,300:33564237,7301146
k27,300:33564237,7301146:0
)
(27,301:6941171,8087578:26623066,491520,163840
x27,301:7419217,8087578
x27,300:8926533,8087578
g27,300:9161004,8087578
x27,300:9804347,8087578
g27,300:10022800,8087578
x27,300:11697614,8087578
g27,300:11916067,8087578
x27,300:12944621,8087578
g27,300:13163074,8087578
x27,300:14655843,8087578
k27,301:33564237,8087578:18908394
g27,301:33564237,8087578
)
(27,307:6941171,9398298:26623066,491520,163840
(27,302:6941171,9398298:0,491520,163840
g27,302:6941171,9398298
g27,302:5921719,9398298
g27,302:5594039,9398298
(27,302:5594039,9398298:1019452,491520,163840
g27,302:5594039,9398298
x27,302:6613491,9398298
)
g27,302:6941171,9398298
)
x27,302:8636009,9398298
k27,303:8866967,9398298:230958
x27,303:9522328,9398298
x27,303:9868213,9398298
x27,303:10942278,9398298
k27,303:11176363,9398298:234085
x27,303:12707361,9398298
k27,303:12938319,9398298:230958
x27,303:15151985,9398298
x27,303:16298868,9398298
k27,303:16532953,9398298:234085
x27,303:17588814,9398298
k27,303:17819772,9398298:230958
x27,303:18247578,9398298
x27,303:20601415,9398298
k27,303:20832373,9398298:230958
x27,303:21278383,9398298
x27,303:24356759,9398298
k27,303:24587718,9398298:230959
k27,304:24684568,9398298:96850
x27,304:27506263,9398298
x27,304:28616737,9398298
k27,304:28847696,9398298:230959
x27,304:29175377,9398298
k27,304:29406335,9398298:230958
x27,304:31958602,9398298
x27,304:33564237,9398298
k27,304:33564237,9398298:0
)
(27,307:6941171,10184730:26623066,491520,163840
x27,307:8441219,10184730
x27,307:9353263,10184730
k27,304:9547475,10184730:194212
x27,304:10821789,10184730
k27,304:11016002,10184730:194213
x27,304:11343683,10184730
k27,304:11537895,10184730:194212
x27,304:12939641,10184730
x27,304:14086524,10184730
k27,304:14280736,10184730:194212
x27,304:14826871,10184730
x27,304:17597590,10184730
k27,304:17791803,10184730:194213
x27,304:19796116,10184730
k27,305:19990328,10184730:194212
k27,306:20047145,10184730:56817
x27,306:21347298,10184730
k27,306:21559446,10184730:212148
x27,306:22900013,10184730
x27,306:25227982,10184730
k27,306:25440152,10184730:212170
x27,306:25851205,10184730
x27,306:27850402,10184730
k27,306:28049462,10184730:199060
x27,306:31872407,10184730
k27,306:32071468,10184730:199061
x27,306:33564237,10184730
k27,307:33564237,10184730:0
k27,307:33564237,10184730:0
)
(27,313:6941171,11495450:26623066,491520,163840
(27,308:6941171,11495450:0,491520,163840
g27,308:6941171,11495450
g27,308:5921719,11495450
g27,308:5594039,11495450
(27,308:5594039,11495450:1019452,491520,163840
g27,308:5594039,11495450
x27,308:6613491,11495450
)
g27,308:6941171,11495450
)
x27,308:7796782,11495450
k27,309:6941171,11495450:18205
x27,309:9599028,11495450
k27,309:9848214,11495450:249186
x27,309:10448962,11495450
k27,309:10698116,11495450:249154
x27,309:11644750,11495450
x27,309:12576819,11495450
k27,309:12826005,11495450:249186
x27,309:13881866,11495450
k27,309:14131052,11495450:249186
x27,309:16646911,11495450
k27,309:16896096,11495450:249185
x27,309:17323902,11495450
x27,309:18325148,11495450
x27,309:19544849,11495450
k27,309:19794035,11495450:249186
k27,310:19926976,11495450:132941
x27,310:20418497,11495450
k27,310:20667652,11495450:249155
x27,310:22069398,11495450
x27,310:23216281,11495450
k27,310:23465467,11495450:249186
x27,310:23829557,11495450
x27,310:25324146,11495450
k27,310:25573331,11495450:249185
x27,310:26523605,11495450
k27,310:26772791,11495450:249186
x27,310:27937878,11495450
x27,310:29485259,11495450
k27,310:29734445,11495450:249186
x27,310:31008759,11495450
k27,310:31257944,11495450:249185
x27,310:32750712,11495450
k27,310:32999898,11495450:249186
x27,310:33564237,11495450
k27,313:33564237,11495450:0
)
(27,313:6941171,12281882:26623066,455111,127431
x27,313:7669351,12281882
k27,310:7906591,12281882:237240
x27,310:10165768,12281882
x27,310:10511653,12281882
k27,310:10748893,12281882:237240
x27,310:11331437,12281882
k27,310:11568677,12281882:237240
x27,310:13554786,12281882
k27,310:13792026,12281882:237240
x27,310:16235066,12281882
k27,311:16472305,12281882:237239
x27,311:17528166,12281882
k27,311:17765406,12281882:237240
x27,311:18712038,12281882
k27,311:18949278,12281882:237240
x27,311:20449326,12281882
x27,311:22561047,12281882
k27,311:22798287,12281882:237240
x27,311:23344422,12281882
k27,311:23581662,12281882:237240
x27,311:25749815,12281882
k27,311:25987055,12281882:237240
x27,311:27809322,12281882
k27,311:28046562,12281882:237240
x27,311:30850052,12281882
k27,311:31087292,12281882:237240
k27,312:31196580,12281882:109288
x27,312:33564237,12281882
k27,312:33564237,12281882:0
)
(27,313:6941171,13068314:26623066,491520,163840
x27,313:10436435,13068314
g27,312:10654888,13068314
x27,312:12147657,13068314
k27,313:33564237,13068314:21416580
g27,313:33564237,13068314
)
(27,318:6941171,14379034:26623066,491520,163840
(27,314:6941171,14379034:0,491520,163840
g27,314:6941171,14379034
g27,314:5921719,14379034
g27,314:5594039,14379034
(27,314:5594039,14379034:1019452,491520,163840
g27,314:5594039,14379034
x27,314:6613491,14379034
)
g27,314:6941171,14379034
)
x27,314:8215485,14379034
k27,315:8475198,14379034:259713
x27,315:9394525,14379034
x27,315:10268341,14379034
k27,315:10538369,14379034:270028
x27,315:12781162,14379034
k27,315:13040875,14379034:259713
x27,315:15611348,14379034
k27,315:15881376,14379034:270028
x27,315:16937237,14379034
k27,315:17196950,14379034:259713
x27,315:17642960,14379034
x27,315:18937298,14379034
x27,315:19264979,14379034
k27,315:19524692,14379034:259713
x27,315:20662471,14379034
x27,315:21336037,14379034
x27,315:22852470,14379034
k27,315:23112184,14379034:259714
k27,316:23265970,14379034:153786
x27,316:24831557,14379034
x27,316:25978440,14379034
k27,316:26238153,14379034:259713
x27,316:29265560,14379034
k27,316:29525273,14379034:259713
x27,316:30309887,14379034
k27,316:30569600,14379034:259713
x27,316:31556283,14379034
x27,316:33564237,14379034
k27,316:33564237,14379034:0
)
(27,318:6941171,15165466:26623066,455111,127431
x27,318:7997032,15165466
g27,316:8215485,15165466
x27,316:9930348,15165466
x27,316:11938302,15165466
g27,316:12156755,15165466
x27,316:13321842,15165466
x27,316:14505133,15165466
g27,316:14723586,15165466
x27,316:17201217,15165466
g27,316:17419670,15165466
g27,317:17491760,15165466
x27,317:19092648,15165466
g27,317:19327119,15165466
x27,317:19938420,15165466
x27,317:21604842,15165466
g27,317:21839313,15165466
x27,317:26703878,15165466
g27,317:26922331,15165466
x27,317:28415100,15165466
k27,318:33564237,15165466:5149137
g27,318:33564237,15165466
)
(27,324:6941171,16476186:26623066,491520,163840
(27,319:6941171,16476186:0,491520,163840
g27,319:6941171,16476186
g27,319:5921719,16476186
g27,319:5594039,16476186
(27,319:5594039,16476186:1019452,491520,163840
g27,319:5594039,16476186
x27,319:6613491,16476186
)
g27,319:6941171,16476186
)
x27,319:7769475,16476186
k27,320:6941171,16476186:-18205
x27,320:8934562,16476186
k27,320:9109247,16476186:174685
x27,320:11603263,16476186
k27,320:11786702,16476186:183439
x27,320:13791017,16476186
k27,320:13965702,16476186:174685
x27,320:16159342,16476186
k27,320:16342781,16476186:183439
x27,320:16770587,16476186
x27,320:17917470,16476186
k27,320:18092155,16476186:174685
x27,320:20850133,16476186
k27,320:21033572,16476186:183439
x27,320:22089433,16476186
k27,320:22264118,16476186:174685
x27,320:23074217,16476186
x27,320:24494169,16476186
k27,320:24668854,16476186:174685
x27,320:26853393,16476186
k27,320:27028078,16476186:174685
k27,321:27072592,16476186:44514
x27,321:28638179,16476186
x27,321:29785062,16476186
k27,321:29959747,16476186:174685
x27,321:33564237,16476186
k27,321:33564237,16476186:0
)
(27,324:6941171,17262618:26623066,491520,163840
x27,324:7725785,17262618
k27,321:8007546,17262618:281761
x27,321:10266724,17262618
k27,321:10548485,17262618:281761
x27,321:11899258,17262618
x27,321:12756690,17262618
k27,321:13038450,17262618:281760
x27,321:13384336,17262618
x27,321:14787900,17262618
k27,321:15069661,17262618:281761
x27,321:16234748,17262618
x27,321:17858587,17262618
k27,321:18140348,17262618:281761
k27,322:18337789,17262618:197441
x27,322:19754449,17262618
x27,322:20223392,17262618
k27,322:20516106,17262618:292714
x27,322:23320665,17262618
k27,322:23618253,17262618:297588
x27,322:26276110,17262618
x27,322:26603791,17262618
x27,322:27768879,17262618
k27,322:28066466,17262618:297587
x27,322:29559235,17262618
k27,322:29840996,17262618:281761
k27,323:30038437,17262618:197441
x27,323:31239934,17262618
x27,323:32736341,17262618
k27,323:33018102,17262618:281761
x27,323:33564237,17262618
k27,323:33564237,17262618:0
)
(27,324:6941171,18049050:26623066,455111,0
x27,324:8854462,18049050
g27,323:9072915,18049050
x27,323:10110570,18049050
x27,323:10565681,18049050
x27,323:11736229,18049050
g27,323:11954682,18049050
x27,323:14153780,18049050
x27,323:14681710,18049050
g27,323:14972981,18049050
x27,323:17002780,18049050
g27,323:17221233,18049050
x27,323:18240685,18049050
k27,324:33564237,18049050:15323552
g27,324:33564237,18049050
)
(27,330:6941171,19359770:26623066,491520,163840
(27,325:6941171,19359770:0,491520,163840
g27,325:6941171,19359770
g27,325:5921719,19359770
g27,325:5594039,19359770
(27,325:5594039,19359770:1019452,491520,163840
g27,325:5594039,19359770
x27,325:6613491,19359770
)
g27,325:6941171,19359770
)
x27,325:8825336,19359770
k27,326:9045864,19359770:220528
x27,326:10465814,19359770
x27,326:11268631,19359770
x27,326:12051423,19359770
k27,326:12271950,19359770:220527
x27,326:13327811,19359770
k27,326:13548339,19359770:220528
x27,326:14895471,19359770
k27,326:15115999,19359770:220528
x27,326:15607520,19359770
x27,326:16099041,19359770
k27,326:16319569,19359770:220528
k27,327:16395766,19359770:76197
x27,327:17565403,19359770
x27,327:18113357,19359770
x27,327:18623083,19359770
x27,327:19751760,19359770
k27,327:19972288,19359770:220528
x27,327:20591240,19359770
x27,327:21503284,19359770
x27,327:22158645,19359770
x27,327:22395303,19359770
k27,327:22615831,19359770:220528
x27,327:24443560,19359770
k27,327:24664606,19359770:221046
x27,327:25212560,19359770
x27,327:25833333,19359770
x27,327:26161014,19359770
x27,327:27198670,19359770
x27,327:28072486,19359770
k27,327:28293014,19359770:220528
x27,327:28638900,19359770
x27,327:29168649,19359770
x27,327:30446603,19359770
k27,327:30667649,19359770:221046
x27,327:31723510,19359770
k27,327:31944038,19359770:220528
x27,327:32981694,19359770
x27,327:33564237,19359770
k27,330:33564237,19359770:0
)
(27,330:6941171,20146202:26623066,455111,127431
x27,330:8106259,20146202
g27,327:8324712,20146202
x27,327:9311395,20146202
x27,327:9675485,20146202
x27,327:10532917,20146202
g27,327:10751370,20146202
x27,327:11097256,20146202
x27,327:11661593,20146202
x27,327:12500820,20146202
g27,328:12719273,20146202
x27,328:13593089,20146202
x27,328:13884360,20146202
x27,328:15508199,20146202
g27,328:15726652,20146202
g27,329:15798742,20146202
x27,329:17399630,20146202
g27,329:17634101,20146202
x27,329:18245402,20146202
x27,329:19911824,20146202
g27,329:20146295,20146202
x27,329:25345820,20146202
g27,329:25564273,20146202
x27,329:27057042,20146202
k27,330:33564237,20146202:6507195
g27,330:33564237,20146202
)
]
(1,398:5594039,47378389:27970198,422343,0
(1,398:5594039,47378389:27970198,422343,0
k1,398:19251457,47378389:13657418
x1,398:19906819,47378389
k1,398:33564237,47378389:13657418
)
)
]
]
!12939
}21
Input:28:J:\My Drive\LatexPapers\LR\LR.aux
!54
Postamble:
Count:13564
!27
Post scriptum:

